Adaptive Hierarchical Sensing for the Efficient Sampling of Sparse and Compressible Signals

We present the novel adaptive hierarchical sensing algorithm K-AHS, which samples sparse or compressible signals with a measurement complexity equal to that of Compressed Sensing (CS). In contrast to CS, K-AHS is adaptive as sensing vectors are selected while sampling, depending on previous measurements. Prior to sampling, the user chooses a transform domain in which the signal of interest is sparse. The corresponding transform determines the collection of sensing vectors. K-AHS gradually refines initial coarse measurements to significant signal coefficients in the sparse transform domain based on a sensing tree which provides a natural hierarchy of sensing vectors. K-AHS directly provides significant signal coefficients in the sparse transform domain and does not require a reconstruction stage based on inverse optimization. Therefore, the K-AHS sensing vectors must not satisfy any incoherence or restricted isometry property. A mathematical analysis proves the sampling complexity of K-AHS as well as a general and sufficient condition for sampling the optimal k-term approximation, which is applied to particular signal models. The analytical findings are supported by simulations with synthetic signals and real world images. On standard benchmark images, K-AHS achieves lower reconstruction errors than CS.

==> AHS_rate_distortion_CAMERAMAN.tikz <==
\begin{tikzpicture}
  \footnotesize

  \begin{axis}[
    width=.5\textwidth,
    height=.22\textheight,
    xmin=.015, xmax=.305,
    ymin=17, ymax=35,
    axis x line*=top,
    hide y axis,
    xtick={.02,.04,.06,.08,.10,.12,.14,.16,.18,.20,.22,.24,.26,.28,.30},
    xticklabel style={rotate=90},
    xticklabels={0.0010,0.0023,0.0037,0.0054,0.0070,0.0089,0.0109,0.0129,0.0149,0.0172,0.0197,0.0222,0.0247,0.0272,0.0297},
    xlabel={$K/N$ ($K$-AHS parameter)},
    xlabel near ticks,
    ]
  \end{axis}
  
  \begin{axis}[
    width=.5\textwidth,
    height=.22\textheight,
    xmin=.015, xmax=.305,
    ymin=17, ymax=35,
    xtick={.02,.04,.06,.08,.10,.12,.14,.16,.18,.20,.22,.24,.26,.28,.30},
    xticklabel style={rotate=90},
    xticklabels={0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18,0.20,0.22,0.24,0.26,0.28,0.30},
    ytick={10,15,20,25,30,35,40,45,50,55,60},
    yticklabels={10,15,20,25,30,35,40,45,50,55,60},
    xlabel={$M/N$},
    xlabel near ticks,
    ylabel={PSNR},
    ylabel near ticks,
    xmajorgrids,
    ymajorgrids,
    legend entries={K-AHS (Haar), K-AHS (CDF97), CS (Haar), CS (CDF97)},
    legend style={font=\scriptsize,at={(0.45,1.4)},
      anchor=south,legend columns=-1}]

  % K-AHS (Haar)
  \addplot [
  color=blue,
  solid
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % K-AHS  cameraman haar		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,19.8372) +- (0,0.1125) (0.0400,21.5522) +- (0,0.1295) (0.0600,22.6755) +- (0,0.0877) (0.0800,23.7707) +- (0,0.1554) (0.1000,24.4826) +- (0,0.1415) (0.1200,25.4479) +- (0,0.1084) (0.1400,26.0633) +- (0,0.0909) (0.1600,26.5092) +- (0,0.1958) (0.1800,26.9173) +- (0,0.0989) (0.2000,27.7999) +- (0,0.0967) (0.2200,28.2784) +- (0,0.0631) (0.2400,28.6849) +- (0,0.0565) (0.2600,29.0541) +- (0,0.1118) (0.2800,29.4152) +- (0,0.1143) (0.3000,29.7114) +- (0,0.0887) 
  };

  % K-AHS (CDF97)
  \addplot [
  color=black,
  solid
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % K-AHS  cameraman cdf97		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,20.4674) +- (0,0.1973) (0.0400,22.6388) +- (0,0.1399) (0.0600,24.0287) +- (0,0.1784) (0.0800,25.6144) +- (0,0.1291) (0.1000,26.4345) +- (0,0.0953) (0.1200,27.6345) +- (0,0.1698) (0.1400,28.3404) +- (0,0.2033) (0.1600,29.0687) +- (0,0.2048) (0.1800,29.5314) +- (0,0.2102) (0.2000,30.7612) +- (0,0.1122) (0.2200,31.3617) +- (0,0.2198) (0.2400,31.7779) +- (0,0.2713) (0.2600,32.3439) +- (0,0.2593) (0.2800,32.8507) +- (0,0.1374) (0.3000,33.3926) +- (0,0.1244) 
  };

  % CS (Haar)
  \addplot [
  color=blue,
  dashed
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % CS  cameraman realnoiselet 1d haar L1EQ synthNESTA		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,18.4566) (0.0400,20.0159) (0.0600,21.4021) (0.0800,22.6450) (0.1000,23.6571) (0.1200,24.5393) (0.1400,25.2858) (0.1600,26.0166) (0.1800,26.7838) (0.2000,27.2738) (0.2200,28.0813) (0.2400,28.7799) (0.2600,29.3604) (0.2800,30.0329) (0.3000,30.6476)
  };
  
  % CS (CDF97)  
  \addplot [
  color=black,
  dashed
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % CS  cameraman realnoiselet 1d cdf97 L1EQ synthNESTA		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,18.0738) (0.0400,20.1508) (0.0600,21.9410) (0.0800,23.4799) (0.1000,24.7665) (0.1200,25.9785) (0.1400,26.9569) (0.1600,27.9222) (0.1800,28.9194) (0.2000,29.6939) (0.2200,30.5881) (0.2400,31.4298) (0.2600,32.2656) (0.2800,33.1263) (0.3000,33.8648) 
  };

\end{axis}
\end{tikzpicture}

==> AHS_rate_distortion_LENA.tikz <==
\begin{tikzpicture}
  \footnotesize

  \begin{axis}[
    width=.5\textwidth,
    height=.22\textheight,
    xmin=.015, xmax=.305,
    ymin=17, ymax=35,
    axis x line*=top,
    hide y axis,
    xtick={.02,.04,.06,.08,.10,.12,.14,.16,.18,.20,.22,.24,.26,.28,.30},
    xticklabel style={rotate=90},
    xticklabels={0.0010,0.0023,0.0037,0.0054,0.0070,0.0089,0.0109,0.0129,0.0149,0.0172,0.0197,0.0222,0.0247,0.0272,0.0297},
    xlabel={$K/N$ ($K$-AHS parameter)},
    xlabel near ticks,
    ]
  \end{axis}
  
  \begin{axis}[
    width=.5\textwidth,
    height=.22\textheight,
    xmin=.015, xmax=.305,
    ymin=17, ymax=35,
    xtick={.02,.04,.06,.08,.10,.12,.14,.16,.18,.20,.22,.24,.26,.28,.30},
    xticklabel style={rotate=90},
    xticklabels={0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18,0.20,0.22,0.24,0.26,0.28,0.30},
    ytick={10,15,20,25,30,35,40,45,50,55,60},
    yticklabels={10,15,20,25,30,35,40,45,50,55,60},
    xlabel={$M/N$},
    xlabel near ticks,
    ylabel={PSNR},
    ylabel near ticks,
    xmajorgrids,
    ymajorgrids,
    legend entries={K-AHS (Haar), K-AHS (CDF97), CS (Haar), CS (CDF97)},
    legend style={font=\scriptsize,at={(0.45,1.4)},
      anchor=south,legend columns=-1}]

  % K-AHS (Haar)
  \addplot [
  color=blue,
  solid
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % K-AHS  lena haar		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,19.7926) +- (0,0.1551) (0.0400,21.5604) +- (0,0.0765) (0.0600,22.5408) +- (0,0.1144) (0.0800,23.5822) +- (0,0.0859) (0.1000,24.1956) +- (0,0.0735) (0.1200,25.0472) +- (0,0.0850) (0.1400,25.6031) +- (0,0.0759) (0.1600,25.9811) +- (0,0.0933) (0.1800,26.3330) +- (0,0.1382) (0.2000,27.1442) +- (0,0.0760) (0.2200,27.4753) +- (0,0.1448) (0.2400,27.8124) +- (0,0.1107) (0.2600,28.1856) +- (0,0.0556) (0.2800,28.5129) +- (0,0.0801) (0.3000,28.7634) +- (0,0.0931) 
  };
  
  % K-AHS (CDF97)
  \addplot [
  color=black,
  solid
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % K-AHS  lena cdf97		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,20.8300) +- (0,0.3225) (0.0400,23.1701) +- (0,0.0925) (0.0600,24.3013) +- (0,0.0798) (0.0800,25.4533) +- (0,0.1674) (0.1000,26.3122) +- (0,0.0983) (0.1200,27.3011) +- (0,0.0869) (0.1400,27.8587) +- (0,0.1848) (0.1600,28.4099) +- (0,0.1144) (0.1800,28.9862) +- (0,0.0982) (0.2000,29.7772) +- (0,0.1537) (0.2200,30.2816) +- (0,0.1026) (0.2400,30.7003) +- (0,0.0869) (0.2600,31.1280) +- (0,0.1082) (0.2800,31.4429) +- (0,0.1526) (0.3000,31.7555) +- (0,0.1237) 
  };

  % CS (Haar)
  \addplot [
  color=blue,
  dashed
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % CS  lena realnoiselet 1d haar l1eq synthNESTA param 		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,18.2753) (0.0400,20.0324) (0.0600,21.3345) (0.0800,22.2587) (0.1000,23.1630) (0.1200,23.9450) (0.1400,24.6633) (0.1600,25.2402) (0.1800,25.8285) (0.2000,26.4500) (0.2200,26.9871) (0.2400,27.5221) (0.2600,28.0401) (0.2800,28.5430) (0.3000,28.9495) 
  };
  
  % CS (CDF97)
  \addplot [
  color=black,
  dashed
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % CS  lena realnoiselet 1d cdf97 l1eq synthNESTA param 		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,18.3973) (0.0400,20.6110) (0.0600,22.3242) (0.0800,23.3894) (0.1000,24.4609) (0.1200,25.4214) (0.1400,26.2217) (0.1600,26.9497) (0.1800,27.7378) (0.2000,28.3791) (0.2200,29.0449) (0.2400,29.7075) (0.2600,30.2256) (0.2800,30.7907) (0.3000,31.3146) 
  };

\end{axis}
\end{tikzpicture}


==> AHS_rate_distortion_PIRATE.tikz <==
\begin{tikzpicture}
  \footnotesize

  \begin{axis}[
    width=.5\textwidth,
    height=.22\textheight,
    xmin=.015, xmax=.305,
    ymin=17, ymax=30,
    axis x line*=top,
    hide y axis,
    xtick={.02,.04,.06,.08,.10,.12,.14,.16,.18,.20,.22,.24,.26,.28,.30},
    xticklabel style={rotate=90},
    xticklabels={0.0010,0.0023,0.0037,0.0054,0.0070,0.0089,0.0109,0.0129,0.0149,0.0172,0.0197,0.0222,0.0247,0.0272,0.0297},
    xlabel={$K/N$ ($K$-AHS parameter)},
    xlabel near ticks,
    ]
  \end{axis}
  
  \begin{axis}[
    width=.5\textwidth,
    height=.22\textheight,
    xmin=.015, xmax=.305,
    ymin=17, ymax=30,
    xtick={.02,.04,.06,.08,.10,.12,.14,.16,.18,.20,.22,.24,.26,.28,.30},
    xticklabel style={rotate=90},
    xticklabels={0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18,0.20,0.22,0.24,0.26,0.28,0.30},
    ytick={10,15,20,25,30,35,40,45,50,55,60},
    yticklabels={10,15,20,25,30,35,40,45,50,55,60},
    xlabel={$M/N$},
    xlabel near ticks,
    ylabel={PSNR},
    ylabel near ticks,
    xmajorgrids,
    ymajorgrids,
    legend entries={K-AHS (Haar), K-AHS (CDF97), CS (Haar), CS (CDF97)},
    legend style={font=\scriptsize,at={(0.45,1.4)},
      anchor=south,legend columns=-1}]

  % K-AHS (Haar)
  \addplot [
  color=blue,
  solid
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % K-AHS  pirate haar		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,19.3576) +- (0,0.0984) (0.0400,20.7959) +- (0,0.0551) (0.0600,21.5018) +- (0,0.1086) (0.0800,22.3816) +- (0,0.1059) (0.1000,22.8807) +- (0,0.0893) (0.1200,23.6085) +- (0,0.0374) (0.1400,23.9167) +- (0,0.0929) (0.1600,24.2899) +- (0,0.0700) (0.1800,24.5867) +- (0,0.0596) (0.2000,25.2299) +- (0,0.0427) (0.2200,25.5204) +- (0,0.0656) (0.2400,25.8223) +- (0,0.0446) (0.2600,26.0842) +- (0,0.0598) (0.2800,26.3167) +- (0,0.0559) (0.3000,26.4914) +- (0,0.1811) 
  };

  % K-AHS (CDF97)
  \addplot [
  color=black,
  solid
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % K-AHS  pirate cdf97		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,19.9949) +- (0,0.3960) (0.0400,21.6658) +- (0,0.2435) (0.0600,22.4610) +- (0,0.1268) (0.0800,23.4941) +- (0,0.0859) (0.1000,23.9770) +- (0,0.1124) (0.1200,24.7733) +- (0,0.0670) (0.1400,25.1509) +- (0,0.1130) (0.1600,25.5334) +- (0,0.0644) (0.1800,25.9075) +- (0,0.0607) (0.2000,26.5805) +- (0,0.0410) (0.2200,26.8768) +- (0,0.0523) (0.2400,27.1926) +- (0,0.0405) (0.2600,27.4676) +- (0,0.1024) (0.2800,27.7432) +- (0,0.0691) (0.3000,27.9835) +- (0,0.0425) 
  };

  % CS (Haar)
  \addplot [
  color=blue,
  dashed
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % CS  pirate realnoiselet 1d haar L1EQ synthNESTA		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,17.9749) (0.0400,19.2248) (0.0600,20.2702) (0.0800,21.0668) (0.1000,21.7512) (0.1200,22.3772) (0.1400,22.8703) (0.1600,23.3876) (0.1800,23.8848) (0.2000,24.3138) (0.2200,24.7712) (0.2400,25.1863) (0.2600,25.6655) (0.2800,26.0282) (0.3000,26.4848) 
  };
  
  % CS (CDF97)  
  \addplot [
  color=black,
  dashed
  ]
  plot [error bars/.cd, y dir = both, y explicit]
  coordinates{
    % CS  pirate realnoiselet 1d cdf97 L1EQ synthNESTA		from /nfshome/schuetze/image_infromation/compressed_sensing/CS_results_6/
    (0.0200,18.4693) (0.0400,19.5588) (0.0600,20.6135) (0.0800,21.4448) (0.1000,22.2839) (0.1200,22.8573) (0.1400,23.5437) (0.1600,24.0911) (0.1800,24.6246) (0.2000,25.1024) (0.2200,25.6114) (0.2400,26.1049) (0.2600,26.6155) (0.2800,26.9867) (0.3000,27.4789)
  };

\end{axis}
\end{tikzpicture}

==> AHS_sensing_tree_sketch.tikz <==
\begin{tikzpicture}[scale=0.5,
    node distance=1.5cm and 0.75cm,
    mynode/.style={
      fill=black,
      circle,
      inner sep=0pt,
      circle,
      minimum size=.2cm}
  ]

  % The nodes and some auxiliary coordinates
  \node[mynode] at ([yshift=-0.36\textheight]current page.north) (root) {};
  \node[mynode,below left=of root] (L) {};
  \node[mynode,below right=of root] (R) {};
  \node[mynode,below left=of L] (LL) {};
  \node[mynode,below right=of R] (RR) {};
  \node[mynode,below left=of LL] (LLL) {};
  \node[mynode,below right=of LL] (LLR) {};
  \node[mynode,below left=of RR] (RRL) {};
  \node[mynode,below right=of RR] (RRR) {};

  \coordinate[below right=of L] (LR);
  \coordinate[below left=of R] (RL);

  \path (L) -- coordinate[pos=0.3333] (aux1) coordinate[pos=0.6666] (aux2) (LL);
  \path (R) -- coordinate[pos=0.3333] (aux3) coordinate[pos=0.6666] (aux4) (RR);
  \path (L) -- coordinate[pos=0.3333] (aux5) (LR);
  \path (R) -- coordinate[pos=0.3333] (aux6) (RL);

  % Uncomment the follwing lines if you want to see
  % placement of the aux. coordinates
  %\foreach \i in {1,...,6}
    %\node at (aux\i) {aux\i};

  % The solid lines
  \draw (L) -- (root) -- (R);
  \draw (LLL) -- (LL) -- (LLR);
  \draw (RRL) -- (RR) -- (RRR);

  % The dashed lines
  \draw[dash pattern=on 1pt off 2pt, thick] (L) -- (aux1);
  \draw[dash pattern=on 1pt off 2pt, thick] (aux2) -- (LL);
  \draw[dash pattern=on 1pt off 2pt, thick] (L) -- (aux5);
  \draw[dash pattern=on 1pt off 2pt, thick] (R) -- (aux3);
  \draw[dash pattern=on 1pt off 2pt, thick] (aux4) -- (RR);
  \draw[dash pattern=on 1pt off 2pt, thick] (R) -- (aux6);
  \draw[dash pattern=on 1pt off 2pt, thick] (L|-LL) -- (R|-RR);
  \draw[dash pattern=on 1pt off 2pt, thick] ([xshift=5pt]aux5|-LLR) -- ([xshift=-5pt]aux6|-RRL);

  % The labels
  \node[above=3pt of root.north]
    {$\vec{\varphi}_{\log_2N,1}$};

  % level 1
  \node[left=3pt of L,anchor=east]
    {$\vec{\varphi}_{\log_2\frac{N}{2},1}$};
  \node[right=3pt of R,anchor=west]
    {$\vec{\varphi}_{\log_2\frac{N}{2},2}$};

  %level n
  \node[left=3pt of LL,anchor=east]
    %{$\vec{\varphi}_{\log_2\frac{n}{2},1}$};
    {$\vec{\varphi}_{1,1}$};
  \node[right=3pt of RR,anchor=west]
    %{$\vec{\varphi}_{\log_2\frac{n}{2},\frac{n}{2}}$};
    {$\vec{\varphi}_{1,\frac{N}{2}}$};

  % leaves
  \node[below=3pt of LLL]
    {$\underbrace{\vec{\varphi}_{0,1}}_{\vec{\psi}_1}$};
  \node[below=3pt of LLR]
    {$\underbrace{\vec{\varphi}_{0,2}}_{\vec{\psi}_2}$};
  \node[below=3pt of RRL]
    {$\underbrace{\vec{\varphi}_{0,N-1}}_{\vec{\psi}_{N-1}}$};
  \node[below=3pt of RRR]
    {$\underbrace{\vec{\varphi}_{0,N}}_{\vec{\psi}_N}$};
\end{tikzpicture}

==> MSE_optimal_1st-term_approx_vs_alpha_power-model.tikz <==
\begin{tikzpicture}
  \footnotesize
  \begin{axis}[
    width=.25\textwidth,
    height=.25\textwidth,
    xmin=1, xmax=5,
    ymin=-0.05, ymax=1.05,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
    ytick={0.00, 0.10, 0.20, 0.30, 0.40, 0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    yticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    xlabel={$\alpha$},
    ylabel={MSE},
    ylabel style={yshift=-.3cm},
    xmajorgrids,
    ymajorgrids,
% 	  legend entries={n=256},
% 	  legend style={at={(0.97,0.87)},anchor=south east,nodes=right}
    ]

    \addplot [
    color=black,
    solid
    ]
    coordinates{
      (1.00,0.64103544) (1.09,0.50224198) (1.18,0.40162690) (1.27,0.32632023) (1.36,0.26848061) (1.45,0.22311996) (1.54,0.18693862) (1.63,0.15767675) (1.72,0.13373905) (1.81,0.11396934) (1.90,0.09751051) (1.99,0.08371455) (2.08,0.07208315) (2.17,0.06222743) (2.26,0.05383998) (2.35,0.04667500) (2.44,0.04053400) (2.53,0.03525527) (2.62,0.03070604) (2.71,0.02677655) (2.80,0.02337548) (2.89,0.02042643) (2.98,0.01786519) (3.07,0.01563753) (3.16,0.01369747) (3.25,0.01200590) (3.34,0.01052943) (3.43,0.00923947) (3.52,0.00811148) (3.61,0.00712435) (3.70,0.00625988) (3.79,0.00550232) (3.88,0.00483807) (3.97,0.00425531) (4.06,0.00374380) (4.15,0.00329463) (4.24,0.00290003) (4.33,0.00255325) (4.42,0.00224838) (4.51,0.00198027) (4.60,0.00174443) (4.69,0.00153692) (4.78,0.00135428) (4.87,0.00119350) (4.96,0.00105194) (5.05,0.00092727) (5.14,0.00081746) (5.23,0.00072073) (5.32,0.00063549) (5.41,0.00056038) (5.50,0.00049419) (5.59,0.00043584) (5.68,0.00038441) (5.77,0.00033907) (5.86,0.00029909) (5.95,0.00026384) (6.04,0.00023275) (6.13,0.00020534) (6.22,0.00018116) (6.31,0.00015983) (6.40,0.00014102) (6.49,0.00012443) (6.58,0.00010979) (6.67,0.00009688) (6.76,0.00008549) (6.85,0.00007544) (6.94,0.00006657) (7.03,0.00005875) (7.12,0.00005184) (7.21,0.00004575) (7.30,0.00004038) (7.39,0.00003563) (7.48,0.00003145) (7.57,0.00002776) (7.66,0.00002450) (7.75,0.00002162) (7.84,0.00001908) (7.93,0.00001684) (8.02,0.00001486) (8.11,0.00001312) (8.20,0.00001158) (8.29,0.00001022) (8.38,0.00000902) (8.47,0.00000796) (8.56,0.00000703) (8.65,0.00000620) (8.74,0.00000547) (8.83,0.00000483) (8.92,0.00000427) (9.01,0.00000376) (9.10,0.00000332) (9.19,0.00000293) (9.28,0.00000259) (9.37,0.00000229) (9.46,0.00000202) (9.55,0.00000178) (9.64,0.00000157) (9.73,0.00000139) (9.82,0.00000122) (9.91,0.00000108) (10.00,0.00000095)
    };
  \end{axis}
\end{tikzpicture}

==> empirical_probability_to_detect_coef_ranks_exp-model_UPDATED_L_K_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.299\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=16,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16},
xlabel={Coefficient Rank $n$},
xmajorgrids,
ymin=-0.05,
ymax=1.05,
ylabel={Empirical Probability to Detect $a_{h_n}$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark size=1.8pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.933819999998385\\
2	0.88225999999862\\
3	0.820269999998902\\
4	0.683539999999524\\
5	0.348030000000207\\
6	0.201860000000061\\
7	0.0862799999999992\\
8	0.0392500000000013\\
9	0.0169799999999995\\
10	0.00930999999999979\\
11	0.00554999999999994\\
12	0.00422\\
13	0.00457999999999998\\
14	0.00376000000000001\\
15	0.00399000000000001\\
16	0.00405\\
};
\addlegendentry{q=1.2};

\addplot [color=black,solid,mark size=1.6pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.999249999998087\\
2	0.998429999998091\\
3	0.996309999998101\\
4	0.948679999998317\\
5	0.0435700000000027\\
6	0.0225799999999992\\
7	0.00777999999999985\\
8	0.00395000000000001\\
9	0.00361000000000001\\
10	0.00386000000000001\\
11	0.00383000000000001\\
12	0.00422\\
13	0.00411\\
14	0.00415\\
15	0.00405\\
16	0.00429999999999999\\
};
\addlegendentry{q=1.6};

\addplot [color=black,solid,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.999999999998084\\
2	0.999999999998084\\
3	0.999999999998084\\
4	0.999999999998084\\
5	0.00974999999999977\\
6	0.00382000000000001\\
7	0.00426999999999999\\
8	0.00382000000000001\\
9	0.00375000000000001\\
10	0.00406\\
11	0.00417\\
12	0.00419\\
13	0.00384000000000001\\
14	0.00394000000000001\\
15	0.00408\\
16	0.00404\\
};
\addlegendentry{q=2.0};

\end{axis}
\end{tikzpicture}%

==> empirical_probability_to_detect_coef_ranks_l0-model_UPDATED_L_K_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=16,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16},
xlabel={Coefficient Rank $n$},
xmajorgrids,
ymin=-0.05,
ymax=1.05,
ylabel={Empirical Probability to Detect $a_{h_n}$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark size=1.8pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.999999999998084\\
2	0.999999999998084\\
3	0.00406\\
4	0\\
5	0.00398000000000001\\
6	1e-05\\
7	0.00417\\
8	3e-05\\
9	0.00348000000000001\\
10	6e-05\\
11	0.00409\\
12	2e-05\\
13	0.00384000000000001\\
14	9e-05\\
15	0.00377000000000001\\
16	4e-05\\
};
\addlegendentry{k=2};

\addplot [color=black,solid,mark size=1.6pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.999999999998084\\
2	0.999999999998084\\
3	0.999999999998084\\
4	0.999999999998084\\
5	0.00774999999999985\\
6	6e-05\\
7	0.00755999999999986\\
8	8e-05\\
9	0.00765999999999986\\
10	0.00016\\
11	0.00738999999999987\\
12	0.0002\\
13	0.00791999999999985\\
14	0.00017\\
15	0.00732999999999987\\
16	0.00023\\
};
\addlegendentry{k=4};

\addplot [color=black,solid,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.970719999998217\\
2	0.942059999998347\\
3	0.922059999998438\\
4	0.865689999998695\\
5	0.176720000000036\\
6	0.119969999999986\\
7	0.0141999999999996\\
8	0.00633999999999991\\
9	0.00787999999999985\\
10	4e-05\\
11	0.00767999999999986\\
12	0.00016\\
13	0.00785999999999985\\
14	0.00021\\
15	0.00729999999999987\\
16	0.00036\\
};
\addlegendentry{k=8};

\end{axis}
\end{tikzpicture}%

==> empirical_probability_to_detect_coef_ranks_power-model_UPDATED_L_K_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.299\textwidth,
%at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=16,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16},
xlabel={Coefficient Rank $n$},
xmajorgrids,
ymin=-0.05,
ymax=1.05,
ylabel={Empirical Probability to Detect  $a_{h_n}$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark size=1.8pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.999199999998087\\
2	0.963829999998248\\
3	0.817549999998914\\
4	0.555020000000109\\
5	0.274980000000134\\
6	0.151830000000011\\
7	0.0903899999999977\\
8	0.0558800000000064\\
9	0.0369100000000006\\
10	0.0257199999999991\\
11	0.0189099999999994\\
12	0.0150999999999996\\
13	0.0116899999999997\\
14	0.00887999999999981\\
15	0.00819999999999983\\
16	0.00729999999999987\\
};
\addlegendentry{$\alpha\text{=1.0}$};

\addplot [color=black,solid,mark size=1.6pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.999999999998084\\
2	0.999039999998088\\
3	0.97671999999819\\
4	0.804989999998971\\
5	0.149070000000008\\
6	0.054300000000006\\
7	0.0218699999999993\\
8	0.0105299999999997\\
9	0.0066199999999999\\
10	0.00495999999999997\\
11	0.00463999999999998\\
12	0.00442999999999999\\
13	0.00352000000000001\\
14	0.0042\\
15	0.00403\\
16	0.00359000000000001\\
};
\addlegendentry{$\alpha\text{=1.5}$};

\addplot [color=black,solid,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.999999999998084\\
2	0.999999999998084\\
3	0.998449999998091\\
4	0.927949999998412\\
5	0.0593300000000075\\
6	0.0225299999999993\\
7	0.00783999999999985\\
8	0.00530999999999995\\
9	0.00390000000000001\\
10	0.00385000000000001\\
11	0.00423\\
12	0.00378000000000001\\
13	0.00386000000000001\\
14	0.00374000000000001\\
15	0.00379000000000001\\
16	0.00392000000000001\\
};
\addlegendentry{$\alpha\text{=2.0}$};

\addplot [color=black,solid,mark size=2.5pt,mark=diamond*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.999999999998084\\
2	0.999999999998084\\
3	0.999999999998084\\
4	0.999999999998084\\
5	0.00967999999999977\\
6	0.00378000000000001\\
7	0.00409\\
8	0.00375000000000001\\
9	0.00413\\
10	0.00421\\
11	0.00368000000000001\\
12	0.00362000000000001\\
13	0.00405\\
14	0.00406\\
15	0.0041\\
16	0.00376000000000001\\
};
\addlegendentry{$\alpha\text{=5.0}$};

\end{axis}
\end{tikzpicture}%

==> improved_upper_bound_partition_size_vs_alpha_power-model.tikz <==
% generated by /nfshome/schuetze/Promotion/k-AHS_Journal_Paper/MATLAB_src/improved_partition_size_vs_alpha_to_detect_1st_coef_power_model.m
% additional manual modifications for two different y-axes
\begin{tikzpicture}
  \footnotesize

  \begin{axis}[
    axis y line*=left,
    width=0.42\textwidth,
    height=0.35\textwidth,
%     width=.42\textwidth,
%     height=.4\textwidth,
    xmin=1, xmax=1.7,
    ymin=0, ymax=33,
    xtick={1.00,1.05,1.10,1.15,1.20,1.25,1.30,1.35,1.40,1.45,1.50,1.55,1.60,1.65,1.70,1.75},
    xticklabels={1.0,,1.1,,1.2,,1.3,,1.4,,1.5,,1.6,,1.7},
    ytick={2,4,8,16,32},
    yticklabels={2,4,8,16,32},
    xlabel={Model Parameter $\alpha$},
    ylabel={Initial Partition Size $\Pi$},
    ylabel style={yshift=-.5cm},
    xmajorgrids,
    ymajorgrids,
    legend entries={},
    legend style={at={(0.45,1.1)},
    anchor=south,legend columns=-1}]
      
    \addplot [color=black,solid,mark=triangle*,mark options={solid,fill=black,draw=black},forget plot]
    table[row sep=crcr]{%
    1.39583468346835	4.00053000530005\\
    };
    \addplot [color=black,solid,mark=triangle*,mark options={solid,fill=black,draw=black},forget plot]
      table[row sep=crcr]{%
    1.57717341734173	8.00237002370024\\
    };
    \addplot [color=black,solid,mark=triangle*,mark options={solid,fill=black,draw=black},forget plot]
      table[row sep=crcr]{%
    1.65225352535254	16.0029900299003\\
    };
    \addplot [color=black,solid,mark=triangle*,mark options={solid,fill=black,draw=black},forget plot]
      table[row sep=crcr]{%
    1.68839543954395	32.0263302633026\\
    };
  \end{axis}
  
  \begin{axis}[
    axis y line*=right,
    width=0.42\textwidth,
    height=0.35\textwidth,
%     width=.42\textwidth,
%     height=.4\textwidth,
    xmin=1, xmax=1.7,
    ymin=0, ymax=33,
    hide x axis,
    xtick={1.00,1.05,1.10,1.15,1.20,1.25,1.30,1.35,1.40,1.45,1.50,1.55,1.60,1.65,1.70,1.75},
    xticklabels={1.0,,1.1,,1.2,,1.3,,1.4,,1.5,,1.6,,1.7},
    ytick={2,4,8,16,32},
    %yticklabels={$\log_2\frac{N}{2}$, $\log_2\frac{N}{4}$, $\log_2\frac{N}{8}$, $\log_2\frac{N}{16}$, $\log_2\frac{N}{32}$}, %$\frac{N}{4} \leq K < \frac{N}{2}$
    yticklabels={$1$, $2$, $3$, $4$, $5$}, %$\frac{N}{4} \leq K < \frac{N}{2}$
%     xlabel={Model Parameter $\alpha$},
    ytick pos=right,
    ylabel near ticks,
    ylabel={Initial Sensing Tree Level $L$},
    %ylabel style={yshift=0cm},
%     xmajorgrids,
%     ymajorgrids,
    legend entries={},
    legend style={at={(0.45,1.1)},
      anchor=south,legend columns=-1}]
      
      \addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.001	2.31275312753128\\
1.0010699069907	2.31275312753128\\
1.0011398139814	2.31275312753128\\
1.0012097209721	2.31309313093131\\
1.0012796279628	2.31309313093131\\
1.0013495349535	2.31343313433134\\
1.00141944194419	2.31343313433134\\
1.00148934893489	2.31343313433134\\
1.00155925592559	2.31377313773138\\
1.00162916291629	2.31377313773138\\
1.00169906990699	2.31411314113141\\
1.00176897689769	2.31411314113141\\
1.00183888388839	2.31411314113141\\
1.00190879087909	2.31445314453145\\
1.00197869786979	2.31445314453145\\
1.00204860486049	2.31479314793148\\
1.00211851185119	2.31479314793148\\
1.00218841884188	2.31479314793148\\
1.00225832583258	2.31513315133151\\
1.00232823282328	2.31513315133151\\
1.00239813981398	2.31547315473155\\
1.00246804680468	2.31547315473155\\
1.00253795379538	2.31547315473155\\
1.00260786078608	2.31581315813158\\
1.00267776777678	2.31581315813158\\
1.00274767476748	2.31615316153162\\
1.00281758175818	2.31615316153162\\
1.00288748874887	2.31615316153162\\
1.00295739573957	2.31649316493165\\
1.00302730273027	2.31649316493165\\
1.00309720972097	2.31683316833168\\
1.00316711671167	2.31683316833168\\
1.00323702370237	2.31683316833168\\
1.00330693069307	2.31717317173172\\
1.00337683768377	2.31717317173172\\
1.00344674467447	2.31751317513175\\
1.00351665166517	2.31751317513175\\
1.00358655865587	2.31751317513175\\
1.00365646564656	2.31785317853179\\
1.00372637263726	2.31785317853179\\
1.00379627962796	2.31819318193182\\
1.00386618661866	2.31819318193182\\
1.00393609360936	2.31819318193182\\
1.00400600060006	2.31853318533185\\
1.00407590759076	2.31853318533185\\
1.00414581458146	2.31887318873189\\
1.00421572157216	2.31887318873189\\
1.00428562856286	2.31887318873189\\
1.00435553555356	2.31921319213192\\
1.00442544254425	2.31921319213192\\
1.00449534953495	2.31955319553196\\
1.00456525652565	2.31955319553196\\
1.00463516351635	2.31955319553196\\
1.00470507050705	2.31989319893199\\
1.00477497749775	2.31989319893199\\
1.00484488448845	2.32023320233202\\
1.00491479147915	2.32023320233202\\
1.00498469846985	2.32023320233202\\
1.00505460546055	2.32057320573206\\
1.00512451245125	2.32057320573206\\
1.00519441944194	2.32091320913209\\
1.00526432643264	2.32091320913209\\
1.00533423342334	2.32091320913209\\
1.00540414041404	2.32125321253213\\
1.00547404740474	2.32125321253213\\
1.00554395439544	2.32159321593216\\
1.00561386138614	2.32159321593216\\
1.00568376837684	2.32159321593216\\
1.00575367536754	2.32193321933219\\
1.00582358235824	2.32193321933219\\
1.00589348934893	2.32227322273223\\
1.00596339633963	2.32227322273223\\
1.00603330333033	2.32227322273223\\
1.00610321032103	2.32261322613226\\
1.00617311731173	2.32261322613226\\
1.00624302430243	2.3229532295323\\
1.00631293129313	2.3229532295323\\
1.00638283828383	2.3229532295323\\
1.00645274527453	2.32329323293233\\
1.00652265226523	2.32329323293233\\
1.00659255925593	2.32363323633236\\
1.00666246624662	2.32363323633236\\
1.00673237323732	2.32363323633236\\
1.00680228022802	2.3239732397324\\
1.00687218721872	2.3239732397324\\
1.00694209420942	2.32431324313243\\
1.00701200120012	2.32431324313243\\
1.00708190819082	2.32431324313243\\
1.00715181518152	2.32465324653247\\
1.00722172217222	2.32465324653247\\
1.00729162916292	2.3249932499325\\
1.00736153615362	2.3249932499325\\
1.00743144314431	2.3249932499325\\
1.00750135013501	2.32533325333253\\
1.00757125712571	2.32533325333253\\
1.00764116411641	2.32567325673257\\
1.00771107110711	2.32567325673257\\
1.00778097809781	2.32567325673257\\
1.00785088508851	2.3260132601326\\
1.00792079207921	2.3260132601326\\
1.00799069906991	2.32635326353264\\
1.00806060606061	2.32635326353264\\
1.0081305130513	2.32635326353264\\
1.008200420042	2.32669326693267\\
1.0082703270327	2.32669326693267\\
1.0083402340234	2.3270332703327\\
1.0084101410141	2.3270332703327\\
1.0084800480048	2.3270332703327\\
1.0085499549955	2.32737327373274\\
1.0086198619862	2.32737327373274\\
1.0086897689769	2.32771327713277\\
1.0087596759676	2.32771327713277\\
1.0088295829583	2.32771327713277\\
1.00889948994899	2.32805328053281\\
1.00896939693969	2.32805328053281\\
1.00903930393039	2.32839328393284\\
1.00910921092109	2.32839328393284\\
1.00917911791179	2.32839328393284\\
1.00924902490249	2.32873328733287\\
1.00931893189319	2.32873328733287\\
1.00938883888389	2.32907329073291\\
1.00945874587459	2.32907329073291\\
1.00952865286529	2.32907329073291\\
1.00959855985599	2.32941329413294\\
1.00966846684668	2.32941329413294\\
1.00973837383738	2.32975329753298\\
1.00980828082808	2.32975329753298\\
1.00987818781878	2.32975329753298\\
1.00994809480948	2.33009330093301\\
1.01001800180018	2.33009330093301\\
1.01008790879088	2.33043330433304\\
1.01015781578158	2.33043330433304\\
1.01022772277228	2.33077330773308\\
1.01029762976298	2.33077330773308\\
1.01036753675368	2.33077330773308\\
1.01043744374437	2.33111331113311\\
1.01050735073507	2.33111331113311\\
1.01057725772577	2.33145331453315\\
1.01064716471647	2.33145331453315\\
1.01071707170717	2.33145331453315\\
1.01078697869787	2.33179331793318\\
1.01085688568857	2.33179331793318\\
1.01092679267927	2.33213332133321\\
1.01099669966997	2.33213332133321\\
1.01106660666067	2.33213332133321\\
1.01113651365137	2.33247332473325\\
1.01120642064206	2.33247332473325\\
1.01127632763276	2.33281332813328\\
1.01134623462346	2.33281332813328\\
1.01141614161416	2.33281332813328\\
1.01148604860486	2.33315333153332\\
1.01155595559556	2.33315333153332\\
1.01162586258626	2.33349333493335\\
1.01169576957696	2.33349333493335\\
1.01176567656766	2.33349333493335\\
1.01183558355836	2.33383333833338\\
1.01190549054905	2.33383333833338\\
1.01197539753975	2.33417334173342\\
1.01204530453045	2.33417334173342\\
1.01211521152115	2.33417334173342\\
1.01218511851185	2.33451334513345\\
1.01225502550255	2.33451334513345\\
1.01232493249325	2.33485334853349\\
1.01239483948395	2.33485334853349\\
1.01246474647465	2.33519335193352\\
1.01253465346535	2.33519335193352\\
1.01260456045605	2.33519335193352\\
1.01267446744674	2.33553335533355\\
1.01274437443744	2.33553335533355\\
1.01281428142814	2.33587335873359\\
1.01288418841884	2.33587335873359\\
1.01295409540954	2.33587335873359\\
1.01302400240024	2.33621336213362\\
1.01309390939094	2.33621336213362\\
1.01316381638164	2.33655336553366\\
1.01323372337234	2.33655336553366\\
1.01330363036304	2.33655336553366\\
1.01337353735374	2.33689336893369\\
1.01344344434443	2.33689336893369\\
1.01351335133513	2.33723337233372\\
1.01358325832583	2.33723337233372\\
1.01365316531653	2.33723337233372\\
1.01372307230723	2.33757337573376\\
1.01379297929793	2.33757337573376\\
1.01386288628863	2.33791337913379\\
1.01393279327933	2.33791337913379\\
1.01400270027003	2.33825338253383\\
1.01407260726073	2.33825338253383\\
1.01414251425143	2.33825338253383\\
1.01421242124212	2.33859338593386\\
1.01428232823282	2.33859338593386\\
1.01435223522352	2.33893338933389\\
1.01442214221422	2.33893338933389\\
1.01449204920492	2.33893338933389\\
1.01456195619562	2.33927339273393\\
1.01463186318632	2.33927339273393\\
1.01470177017702	2.33961339613396\\
1.01477167716772	2.33961339613396\\
1.01484158415842	2.33961339613396\\
1.01491149114911	2.339953399534\\
1.01498139813981	2.339953399534\\
1.01505130513051	2.34029340293403\\
1.01512121212121	2.34029340293403\\
1.01519111911191	2.34029340293403\\
1.01526102610261	2.34063340633406\\
1.01533093309331	2.34063340633406\\
1.01540084008401	2.3409734097341\\
1.01547074707471	2.3409734097341\\
1.01554065406541	2.34131341313413\\
1.01561056105611	2.34131341313413\\
1.0156804680468	2.34131341313413\\
1.0157503750375	2.34165341653417\\
1.0158202820282	2.34165341653417\\
1.0158901890189	2.3419934199342\\
1.0159600960096	2.3419934199342\\
1.0160300030003	2.3419934199342\\
1.016099909991	2.34233342333423\\
1.0161698169817	2.34233342333423\\
1.0162397239724	2.34267342673427\\
1.0163096309631	2.34267342673427\\
1.0163795379538	2.34267342673427\\
1.01644944494449	2.3430134301343\\
1.01651935193519	2.3430134301343\\
1.01658925892589	2.34335343353434\\
1.01665916591659	2.34335343353434\\
1.01672907290729	2.34369343693437\\
1.01679897989799	2.34369343693437\\
1.01686888688869	2.34369343693437\\
1.01693879387939	2.3440334403344\\
1.01700870087009	2.3440334403344\\
1.01707860786079	2.34437344373444\\
1.01714851485148	2.34437344373444\\
1.01721842184218	2.34437344373444\\
1.01728832883288	2.34471344713447\\
1.01735823582358	2.34471344713447\\
1.01742814281428	2.34505345053451\\
1.01749804980498	2.34505345053451\\
1.01756795679568	2.34539345393454\\
1.01763786378638	2.34539345393454\\
1.01770777077708	2.34539345393454\\
1.01777767776778	2.34573345733457\\
1.01784758475848	2.34573345733457\\
1.01791749174917	2.34607346073461\\
1.01798739873987	2.34607346073461\\
1.01805730573057	2.34607346073461\\
1.01812721272127	2.34641346413464\\
1.01819711971197	2.34641346413464\\
1.01826702670267	2.34675346753468\\
1.01833693369337	2.34675346753468\\
1.01840684068407	2.34675346753468\\
1.01847674767477	2.34709347093471\\
1.01854665466547	2.34709347093471\\
1.01861656165617	2.34743347433474\\
1.01868646864686	2.34743347433474\\
1.01875637563756	2.34777347773478\\
1.01882628262826	2.34777347773478\\
1.01889618961896	2.34777347773478\\
1.01896609660966	2.34811348113481\\
1.01903600360036	2.34811348113481\\
1.01910591059106	2.34845348453485\\
1.01917581758176	2.34845348453485\\
1.01924572457246	2.34845348453485\\
1.01931563156316	2.34879348793488\\
1.01938553855386	2.34879348793488\\
1.01945544554455	2.34913349133491\\
1.01952535253525	2.34913349133491\\
1.01959525952595	2.34947349473495\\
1.01966516651665	2.34947349473495\\
1.01973507350735	2.34947349473495\\
1.01980498049805	2.34981349813498\\
1.01987488748875	2.34981349813498\\
1.01994479447945	2.35015350153502\\
1.02001470147015	2.35015350153502\\
1.02008460846085	2.35015350153502\\
1.02015451545155	2.35049350493505\\
1.02022442244224	2.35049350493505\\
1.02029432943294	2.35083350833508\\
1.02036423642364	2.35083350833508\\
1.02043414341434	2.35117351173512\\
1.02050405040504	2.35117351173512\\
1.02057395739574	2.35117351173512\\
1.02064386438644	2.35151351513515\\
1.02071377137714	2.35151351513515\\
1.02078367836784	2.35185351853519\\
1.02085358535854	2.35185351853519\\
1.02092349234923	2.35185351853519\\
1.02099339933993	2.35219352193522\\
1.02106330633063	2.35219352193522\\
1.02113321332133	2.35253352533525\\
1.02120312031203	2.35253352533525\\
1.02127302730273	2.35287352873529\\
1.02134293429343	2.35287352873529\\
1.02141284128413	2.35287352873529\\
1.02148274827483	2.35321353213532\\
1.02155265526553	2.35321353213532\\
1.02162256225623	2.35355353553536\\
1.02169246924692	2.35355353553536\\
1.02176237623762	2.35355353553536\\
1.02183228322832	2.35389353893539\\
1.02190219021902	2.35389353893539\\
1.02197209720972	2.35423354233542\\
1.02204200420042	2.35423354233542\\
1.02211191119112	2.35457354573546\\
1.02218181818182	2.35457354573546\\
1.02225172517252	2.35457354573546\\
1.02232163216322	2.35491354913549\\
1.02239153915392	2.35491354913549\\
1.02246144614461	2.35525355253553\\
1.02253135313531	2.35525355253553\\
1.02260126012601	2.35559355593556\\
1.02267116711671	2.35559355593556\\
1.02274107410741	2.35559355593556\\
1.02281098109811	2.35593355933559\\
1.02288088808881	2.35593355933559\\
1.02295079507951	2.35627356273563\\
1.02302070207021	2.35627356273563\\
1.02309060906091	2.35627356273563\\
1.02316051605161	2.35661356613566\\
1.0232304230423	2.35661356613566\\
1.023300330033	2.3569535695357\\
1.0233702370237	2.3569535695357\\
1.0234401440144	2.35729357293573\\
1.0235100510051	2.35729357293573\\
1.0235799579958	2.35729357293573\\
1.0236498649865	2.35763357633576\\
1.0237197719772	2.35763357633576\\
1.0237896789679	2.3579735797358\\
1.0238595859586	2.3579735797358\\
1.02392949294929	2.35831358313583\\
1.02399939993999	2.35831358313583\\
1.02406930693069	2.35831358313583\\
1.02413921392139	2.35865358653587\\
1.02420912091209	2.35865358653587\\
1.02427902790279	2.3589935899359\\
1.02434893489349	2.3589935899359\\
1.02441884188419	2.3589935899359\\
1.02448874887489	2.35933359333593\\
1.02455865586559	2.35933359333593\\
1.02462856285629	2.35967359673597\\
1.02469846984698	2.35967359673597\\
1.02476837683768	2.360013600136\\
1.02483828382838	2.360013600136\\
1.02490819081908	2.360013600136\\
1.02497809780978	2.36035360353604\\
1.02504800480048	2.36035360353604\\
1.02511791179118	2.36069360693607\\
1.02518781878188	2.36069360693607\\
1.02525772577258	2.3610336103361\\
1.02532763276328	2.3610336103361\\
1.02539753975398	2.3610336103361\\
1.02546744674467	2.36137361373614\\
1.02553735373537	2.36137361373614\\
1.02560726072607	2.36171361713617\\
1.02567716771677	2.36171361713617\\
1.02574707470747	2.36205362053621\\
1.02581698169817	2.36205362053621\\
1.02588688868887	2.36205362053621\\
1.02595679567957	2.36239362393624\\
1.02602670267027	2.36239362393624\\
1.02609660966097	2.36273362733627\\
1.02616651665167	2.36273362733627\\
1.02623642364236	2.36273362733627\\
1.02630633063306	2.36307363073631\\
1.02637623762376	2.36307363073631\\
1.02644614461446	2.36341363413634\\
1.02651605160516	2.36341363413634\\
1.02658595859586	2.36375363753638\\
1.02665586558656	2.36375363753638\\
1.02672577257726	2.36375363753638\\
1.02679567956796	2.36409364093641\\
1.02686558655866	2.36409364093641\\
1.02693549354935	2.36443364433644\\
1.02700540054005	2.36443364433644\\
1.02707530753075	2.36477364773648\\
1.02714521452145	2.36477364773648\\
1.02721512151215	2.36477364773648\\
1.02728502850285	2.36511365113651\\
1.02735493549355	2.36511365113651\\
1.02742484248425	2.36545365453655\\
1.02749474947495	2.36545365453655\\
1.02756465646565	2.36579365793658\\
1.02763456345635	2.36579365793658\\
1.02770447044704	2.36579365793658\\
1.02777437743774	2.36613366133661\\
1.02784428442844	2.36613366133661\\
1.02791419141914	2.36647366473665\\
1.02798409840984	2.36647366473665\\
1.02805400540054	2.36681366813668\\
1.02812391239124	2.36681366813668\\
1.02819381938194	2.36681366813668\\
1.02826372637264	2.36715367153672\\
1.02833363336334	2.36715367153672\\
1.02840354035404	2.36749367493675\\
1.02847344734473	2.36749367493675\\
1.02854335433543	2.36783367833678\\
1.02861326132613	2.36783367833678\\
1.02868316831683	2.36783367833678\\
1.02875307530753	2.36817368173682\\
1.02882298229823	2.36817368173682\\
1.02889288928893	2.36851368513685\\
1.02896279627963	2.36851368513685\\
1.02903270327033	2.36885368853689\\
1.02910261026103	2.36885368853689\\
1.02917251725172	2.36885368853689\\
1.02924242424242	2.36919369193692\\
1.02931233123312	2.36919369193692\\
1.02938223822382	2.36953369533695\\
1.02945214521452	2.36953369533695\\
1.02952205220522	2.36953369533695\\
1.02959195919592	2.36987369873699\\
1.02966186618662	2.36987369873699\\
1.02973177317732	2.37021370213702\\
1.02980168016802	2.37021370213702\\
1.02987158715872	2.37055370553706\\
1.02994149414941	2.37055370553706\\
1.03001140114011	2.37055370553706\\
1.03008130813081	2.37089370893709\\
1.03015121512151	2.37089370893709\\
1.03022112211221	2.37123371233712\\
1.03029102910291	2.37123371233712\\
1.03036093609361	2.37157371573716\\
1.03043084308431	2.37157371573716\\
1.03050075007501	2.37157371573716\\
1.03057065706571	2.37191371913719\\
1.03064056405641	2.37191371913719\\
1.0307104710471	2.37225372253723\\
1.0307803780378	2.37225372253723\\
1.0308502850285	2.37259372593726\\
1.0309201920192	2.37259372593726\\
1.0309900990099	2.37293372933729\\
1.0310600060006	2.37293372933729\\
1.0311299129913	2.37293372933729\\
1.031199819982	2.37327373273733\\
1.0312697269727	2.37327373273733\\
1.0313396339634	2.37361373613736\\
1.0314095409541	2.37361373613736\\
1.03147944794479	2.3739537395374\\
1.03154935493549	2.3739537395374\\
1.03161926192619	2.3739537395374\\
1.03168916891689	2.37429374293743\\
1.03175907590759	2.37429374293743\\
1.03182898289829	2.37463374633746\\
1.03189888988899	2.37463374633746\\
1.03196879687969	2.3749737497375\\
1.03203870387039	2.3749737497375\\
1.03210861086109	2.3749737497375\\
1.03217851785179	2.37531375313753\\
1.03224842484248	2.37531375313753\\
1.03231833183318	2.37565375653757\\
1.03238823882388	2.37565375653757\\
1.03245814581458	2.3759937599376\\
1.03252805280528	2.3759937599376\\
1.03259795979598	2.3759937599376\\
1.03266786678668	2.37633376333763\\
1.03273777377738	2.37633376333763\\
1.03280768076808	2.37667376673767\\
1.03287758775878	2.37667376673767\\
1.03294749474947	2.3770137701377\\
1.03301740174017	2.3770137701377\\
1.03308730873087	2.3770137701377\\
1.03315721572157	2.37735377353774\\
1.03322712271227	2.37735377353774\\
1.03329702970297	2.37769377693777\\
1.03336693669367	2.37769377693777\\
1.03343684368437	2.3780337803378\\
1.03350675067507	2.3780337803378\\
1.03357665766577	2.3780337803378\\
1.03364656465647	2.37837378373784\\
1.03371647164716	2.37837378373784\\
1.03378637863786	2.37871378713787\\
1.03385628562856	2.37871378713787\\
1.03392619261926	2.37905379053791\\
1.03399609960996	2.37905379053791\\
1.03406600660066	2.37939379393794\\
1.03413591359136	2.37939379393794\\
1.03420582058206	2.37939379393794\\
1.03427572757276	2.37973379733797\\
1.03434563456346	2.37973379733797\\
1.03441554155416	2.38007380073801\\
1.03448544854485	2.38007380073801\\
1.03455535553555	2.38041380413804\\
1.03462526252625	2.38041380413804\\
1.03469516951695	2.38041380413804\\
1.03476507650765	2.38075380753808\\
1.03483498349835	2.38075380753808\\
1.03490489048905	2.38109381093811\\
1.03497479747975	2.38109381093811\\
1.03504470447045	2.38143381433814\\
1.03511461146115	2.38143381433814\\
1.03518451845185	2.38143381433814\\
1.03525442544254	2.38177381773818\\
1.03532433243324	2.38177381773818\\
1.03539423942394	2.38211382113821\\
1.03546414641464	2.38211382113821\\
1.03553405340534	2.38245382453825\\
1.03560396039604	2.38245382453825\\
1.03567386738674	2.38279382793828\\
1.03574377437744	2.38279382793828\\
1.03581368136814	2.38279382793828\\
1.03588358835884	2.38313383133831\\
1.03595349534953	2.38313383133831\\
1.03602340234023	2.38347383473835\\
1.03609330933093	2.38347383473835\\
1.03616321632163	2.38381383813838\\
1.03623312331233	2.38381383813838\\
1.03630303030303	2.38381383813838\\
1.03637293729373	2.38415384153842\\
1.03644284428443	2.38415384153842\\
1.03651275127513	2.38449384493845\\
1.03658265826583	2.38449384493845\\
1.03665256525653	2.38483384833848\\
1.03672247224722	2.38483384833848\\
1.03679237923792	2.38483384833848\\
1.03686228622862	2.38517385173852\\
1.03693219321932	2.38517385173852\\
1.03700210021002	2.38551385513855\\
1.03707200720072	2.38551385513855\\
1.03714191419142	2.38585385853859\\
1.03721182118212	2.38585385853859\\
1.03728172817282	2.38619386193862\\
1.03735163516352	2.38619386193862\\
1.03742154215422	2.38619386193862\\
1.03749144914491	2.38653386533865\\
1.03756135613561	2.38653386533865\\
1.03763126312631	2.38687386873869\\
1.03770117011701	2.38687386873869\\
1.03777107710771	2.38721387213872\\
1.03784098409841	2.38721387213872\\
1.03791089108911	2.38755387553876\\
1.03798079807981	2.38755387553876\\
1.03805070507051	2.38755387553876\\
1.03812061206121	2.38789387893879\\
1.03819051905191	2.38789387893879\\
1.0382604260426	2.38823388233882\\
1.0383303330333	2.38823388233882\\
1.038400240024	2.38857388573886\\
1.0384701470147	2.38857388573886\\
1.0385400540054	2.38857388573886\\
1.0386099609961	2.38891388913889\\
1.0386798679868	2.38891388913889\\
1.0387497749775	2.38925389253893\\
1.0388196819682	2.38925389253893\\
1.0388895889589	2.38959389593896\\
1.03895949594959	2.38959389593896\\
1.03902940294029	2.38993389933899\\
1.03909930993099	2.38993389933899\\
1.03916921692169	2.38993389933899\\
1.03923912391239	2.39027390273903\\
1.03930903090309	2.39027390273903\\
1.03937893789379	2.39061390613906\\
1.03944884488449	2.39061390613906\\
1.03951875187519	2.3909539095391\\
1.03958865886589	2.3909539095391\\
1.03965856585659	2.39129391293913\\
1.03972847284728	2.39129391293913\\
1.03979837983798	2.39129391293913\\
1.03986828682868	2.39163391633916\\
1.03993819381938	2.39163391633916\\
1.04000810081008	2.3919739197392\\
1.04007800780078	2.3919739197392\\
1.04014791479148	2.39231392313923\\
1.04021782178218	2.39231392313923\\
1.04028772877288	2.39231392313923\\
1.04035763576358	2.39265392653927\\
1.04042754275428	2.39265392653927\\
1.04049744974497	2.3929939299393\\
1.04056735673567	2.3929939299393\\
1.04063726372637	2.39333393333933\\
1.04070717071707	2.39333393333933\\
1.04077707770777	2.39367393673937\\
1.04084698469847	2.39367393673937\\
1.04091689168917	2.39367393673937\\
1.04098679867987	2.3940139401394\\
1.04105670567057	2.3940139401394\\
1.04112661266127	2.39435394353944\\
1.04119651965197	2.39435394353944\\
1.04126642664266	2.39469394693947\\
1.04133633363336	2.39469394693947\\
1.04140624062406	2.3950339503395\\
1.04147614761476	2.3950339503395\\
1.04154605460546	2.3950339503395\\
1.04161596159616	2.39537395373954\\
1.04168586858686	2.39537395373954\\
1.04175577557756	2.39571395713957\\
1.04182568256826	2.39571395713957\\
1.04189558955896	2.39605396053961\\
1.04196549654965	2.39605396053961\\
1.04203540354035	2.39639396393964\\
1.04210531053105	2.39639396393964\\
1.04217521752175	2.39639396393964\\
1.04224512451245	2.39673396733967\\
1.04231503150315	2.39673396733967\\
1.04238493849385	2.39707397073971\\
1.04245484548455	2.39707397073971\\
1.04252475247525	2.39741397413974\\
1.04259465946595	2.39741397413974\\
1.04266456645665	2.39775397753978\\
1.04273447344734	2.39775397753978\\
1.04280438043804	2.39775397753978\\
1.04287428742874	2.39809398093981\\
1.04294419441944	2.39809398093981\\
1.04301410141014	2.39843398433984\\
1.04308400840084	2.39843398433984\\
1.04315391539154	2.39877398773988\\
1.04322382238224	2.39877398773988\\
1.04329372937294	2.39911399113991\\
1.04336363636364	2.39911399113991\\
1.04343354335434	2.39911399113991\\
1.04350345034503	2.39945399453995\\
1.04357335733573	2.39945399453995\\
1.04364326432643	2.39979399793998\\
1.04371317131713	2.39979399793998\\
1.04378307830783	2.40013400134001\\
1.04385298529853	2.40013400134001\\
1.04392289228923	2.40047400474005\\
1.04399279927993	2.40047400474005\\
1.04406270627063	2.40047400474005\\
1.04413261326133	2.40081400814008\\
1.04420252025203	2.40081400814008\\
1.04427242724272	2.40115401154012\\
1.04434233423342	2.40115401154012\\
1.04441224122412	2.40149401494015\\
1.04448214821482	2.40149401494015\\
1.04455205520552	2.40183401834018\\
1.04462196219622	2.40183401834018\\
1.04469186918692	2.40183401834018\\
1.04476177617762	2.40217402174022\\
1.04483168316832	2.40217402174022\\
1.04490159015902	2.40251402514025\\
1.04497149714971	2.40251402514025\\
1.04504140414041	2.40285402854029\\
1.04511131113111	2.40285402854029\\
1.04518121812181	2.40319403194032\\
1.04525112511251	2.40319403194032\\
1.04532103210321	2.40353403534035\\
1.04539093909391	2.40353403534035\\
1.04546084608461	2.40353403534035\\
1.04553075307531	2.40387403874039\\
1.04560066006601	2.40387403874039\\
1.04567056705671	2.40421404214042\\
1.0457404740474	2.40421404214042\\
1.0458103810381	2.40455404554046\\
1.0458802880288	2.40455404554046\\
1.0459501950195	2.40489404894049\\
1.0460201020102	2.40489404894049\\
1.0460900090009	2.40489404894049\\
1.0461599159916	2.40523405234052\\
1.0462298229823	2.40523405234052\\
1.046299729973	2.40557405574056\\
1.0463696369637	2.40557405574056\\
1.0464395439544	2.40591405914059\\
1.04650945094509	2.40591405914059\\
1.04657935793579	2.40625406254063\\
1.04664926492649	2.40625406254063\\
1.04671917191719	2.40659406594066\\
1.04678907890789	2.40659406594066\\
1.04685898589859	2.40659406594066\\
1.04692889288929	2.40693406934069\\
1.04699879987999	2.40693406934069\\
1.04706870687069	2.40727407274073\\
1.04713861386139	2.40727407274073\\
1.04720852085209	2.40761407614076\\
1.04727842784278	2.40761407614076\\
1.04734833483348	2.4079540795408\\
1.04741824182418	2.4079540795408\\
1.04748814881488	2.4079540795408\\
1.04755805580558	2.40829408294083\\
1.04762796279628	2.40829408294083\\
1.04769786978698	2.40863408634086\\
1.04776777677768	2.40863408634086\\
1.04783768376838	2.4089740897409\\
1.04790759075908	2.4089740897409\\
1.04797749774977	2.40931409314093\\
1.04804740474047	2.40931409314093\\
1.04811731173117	2.40965409654097\\
1.04818721872187	2.40965409654097\\
1.04825712571257	2.40965409654097\\
1.04832703270327	2.409994099941\\
1.04839693969397	2.409994099941\\
1.04846684668467	2.41033410334103\\
1.04853675367537	2.41033410334103\\
1.04860666066607	2.41067410674107\\
1.04867656765677	2.41067410674107\\
1.04874647464746	2.4110141101411\\
1.04881638163816	2.4110141101411\\
1.04888628862886	2.41135411354114\\
1.04895619561956	2.41135411354114\\
1.04902610261026	2.41135411354114\\
1.04909600960096	2.41169411694117\\
1.04916591659166	2.41169411694117\\
1.04923582358236	2.4120341203412\\
1.04930573057306	2.4120341203412\\
1.04937563756376	2.41237412374124\\
1.04944554455446	2.41237412374124\\
1.04951545154515	2.41271412714127\\
1.04958535853585	2.41271412714127\\
1.04965526552655	2.41271412714127\\
1.04972517251725	2.41305413054131\\
1.04979507950795	2.41305413054131\\
1.04986498649865	2.41339413394134\\
1.04993489348935	2.41339413394134\\
1.05000480048005	2.41373413734137\\
1.05007470747075	2.41373413734137\\
1.05014461446145	2.41407414074141\\
1.05021452145215	2.41407414074141\\
1.05028442844284	2.41441414414144\\
1.05035433543354	2.41441414414144\\
1.05042424242424	2.41475414754148\\
1.05049414941494	2.41475414754148\\
1.05056405640564	2.41475414754148\\
1.05063396339634	2.41509415094151\\
1.05070387038704	2.41509415094151\\
1.05077377737774	2.41543415434154\\
1.05084368436844	2.41543415434154\\
1.05091359135914	2.41577415774158\\
1.05098349834983	2.41577415774158\\
1.05105340534053	2.41611416114161\\
1.05112331233123	2.41611416114161\\
1.05119321932193	2.41645416454165\\
1.05126312631263	2.41645416454165\\
1.05133303330333	2.41645416454165\\
1.05140294029403	2.41679416794168\\
1.05147284728473	2.41679416794168\\
1.05154275427543	2.41713417134171\\
1.05161266126613	2.41713417134171\\
1.05168256825683	2.41747417474175\\
1.05175247524752	2.41747417474175\\
1.05182238223822	2.41781417814178\\
1.05189228922892	2.41781417814178\\
1.05196219621962	2.41815418154182\\
1.05203210321032	2.41815418154182\\
1.05210201020102	2.41815418154182\\
1.05217191719172	2.41849418494185\\
1.05224182418242	2.41849418494185\\
1.05231173117312	2.41883418834188\\
1.05238163816382	2.41883418834188\\
1.05245154515452	2.41917419174192\\
1.05252145214521	2.41917419174192\\
1.05259135913591	2.41951419514195\\
1.05266126612661	2.41951419514195\\
1.05273117311731	2.41985419854199\\
1.05280108010801	2.41985419854199\\
1.05287098709871	2.41985419854199\\
1.05294089408941	2.42019420194202\\
1.05301080108011	2.42019420194202\\
1.05308070807081	2.42053420534205\\
1.05315061506151	2.42053420534205\\
1.05322052205221	2.42087420874209\\
1.0532904290429	2.42087420874209\\
1.0533603360336	2.42121421214212\\
1.0534302430243	2.42121421214212\\
1.053500150015	2.42155421554216\\
1.0535700570057	2.42155421554216\\
1.0536399639964	2.42189421894219\\
1.0537098709871	2.42189421894219\\
1.0537797779778	2.42189421894219\\
1.0538496849685	2.42223422234222\\
1.0539195919592	2.42223422234222\\
1.05398949894989	2.42257422574226\\
1.05405940594059	2.42257422574226\\
1.05412931293129	2.42291422914229\\
1.05419921992199	2.42291422914229\\
1.05426912691269	2.42325423254233\\
1.05433903390339	2.42325423254233\\
1.05440894089409	2.42359423594236\\
1.05447884788479	2.42359423594236\\
1.05454875487549	2.42393423934239\\
1.05461866186619	2.42393423934239\\
1.05468856885689	2.42393423934239\\
1.05475847584758	2.42427424274243\\
1.05482838283828	2.42427424274243\\
1.05489828982898	2.42461424614246\\
1.05496819681968	2.42461424614246\\
1.05503810381038	2.4249542495425\\
1.05510801080108	2.4249542495425\\
1.05517791779178	2.42529425294253\\
1.05524782478248	2.42529425294253\\
1.05531773177318	2.42563425634256\\
1.05538763876388	2.42563425634256\\
1.05545754575458	2.4259742597426\\
1.05552745274527	2.4259742597426\\
1.05559735973597	2.4259742597426\\
1.05566726672667	2.42631426314263\\
1.05573717371737	2.42631426314263\\
1.05580708070807	2.42665426654267\\
1.05587698769877	2.42665426654267\\
1.05594689468947	2.4269942699427\\
1.05601680168017	2.4269942699427\\
1.05608670867087	2.42733427334273\\
1.05615661566157	2.42733427334273\\
1.05622652265227	2.42767427674277\\
1.05629642964296	2.42767427674277\\
1.05636633663366	2.4280142801428\\
1.05643624362436	2.4280142801428\\
1.05650615061506	2.4280142801428\\
1.05657605760576	2.42835428354284\\
1.05664596459646	2.42835428354284\\
1.05671587158716	2.42869428694287\\
1.05678577857786	2.42869428694287\\
1.05685568556856	2.4290342903429\\
1.05692559255926	2.4290342903429\\
1.05699549954995	2.42937429374294\\
1.05706540654065	2.42937429374294\\
1.05713531353135	2.42971429714297\\
1.05720522052205	2.42971429714297\\
1.05727512751275	2.43005430054301\\
1.05734503450345	2.43005430054301\\
1.05741494149415	2.43039430394304\\
1.05748484848485	2.43039430394304\\
1.05755475547555	2.43039430394304\\
1.05762466246625	2.43073430734307\\
1.05769456945695	2.43073430734307\\
1.05776447644764	2.43107431074311\\
1.05783438343834	2.43107431074311\\
1.05790429042904	2.43141431414314\\
1.05797419741974	2.43141431414314\\
1.05804410441044	2.43175431754318\\
1.05811401140114	2.43175431754318\\
1.05818391839184	2.43209432094321\\
1.05825382538254	2.43209432094321\\
1.05832373237324	2.43243432434324\\
1.05839363936394	2.43243432434324\\
1.05846354635464	2.43243432434324\\
1.05853345334533	2.43277432774328\\
1.05860336033603	2.43277432774328\\
1.05867326732673	2.43311433114331\\
1.05874317431743	2.43311433114331\\
1.05881308130813	2.43345433454335\\
1.05888298829883	2.43345433454335\\
1.05895289528953	2.43379433794338\\
1.05902280228023	2.43379433794338\\
1.05909270927093	2.43413434134341\\
1.05916261626163	2.43413434134341\\
1.05923252325233	2.43447434474345\\
1.05930243024302	2.43447434474345\\
1.05937233723372	2.43481434814348\\
1.05944224422442	2.43481434814348\\
1.05951215121512	2.43481434814348\\
1.05958205820582	2.43515435154352\\
1.05965196519652	2.43515435154352\\
1.05972187218722	2.43549435494355\\
1.05979177917792	2.43549435494355\\
1.05986168616862	2.43583435834358\\
1.05993159315932	2.43583435834358\\
1.06000150015001	2.43617436174362\\
1.06007140714071	2.43617436174362\\
1.06014131413141	2.43651436514365\\
1.06021122112211	2.43651436514365\\
1.06028112811281	2.43685436854369\\
1.06035103510351	2.43685436854369\\
1.06042094209421	2.43719437194372\\
1.06049084908491	2.43719437194372\\
1.06056075607561	2.43753437534375\\
1.06063066306631	2.43753437534375\\
1.06070057005701	2.43753437534375\\
1.0607704770477	2.43787437874379\\
1.0608403840384	2.43787437874379\\
1.0609102910291	2.43821438214382\\
1.0609801980198	2.43821438214382\\
1.0610501050105	2.43855438554386\\
1.0611200120012	2.43855438554386\\
1.0611899189919	2.43889438894389\\
1.0612598259826	2.43889438894389\\
1.0613297329733	2.43923439234392\\
1.061399639964	2.43923439234392\\
1.0614695469547	2.43957439574396\\
1.06153945394539	2.43957439574396\\
1.06160936093609	2.43991439914399\\
1.06167926792679	2.43991439914399\\
1.06174917491749	2.44025440254403\\
1.06181908190819	2.44025440254403\\
1.06188898889889	2.44025440254403\\
1.06195889588959	2.44059440594406\\
1.06202880288029	2.44059440594406\\
1.06209870987099	2.44093440934409\\
1.06216861686169	2.44093440934409\\
1.06223852385239	2.44127441274413\\
1.06230843084308	2.44127441274413\\
1.06237833783378	2.44161441614416\\
1.06244824482448	2.44161441614416\\
1.06251815181518	2.4419544195442\\
1.06258805880588	2.4419544195442\\
1.06265796579658	2.44229442294423\\
1.06272787278728	2.44229442294423\\
1.06279777977798	2.44263442634426\\
1.06286768676868	2.44263442634426\\
1.06293759375938	2.4429744297443\\
1.06300750075007	2.4429744297443\\
1.06307740774077	2.4429744297443\\
1.06314731473147	2.44331443314433\\
1.06321722172217	2.44331443314433\\
1.06328712871287	2.44365443654437\\
1.06335703570357	2.44365443654437\\
1.06342694269427	2.4439944399444\\
1.06349684968497	2.4439944399444\\
1.06356675667567	2.44433444334443\\
1.06363666366637	2.44433444334443\\
1.06370657065707	2.44467444674447\\
1.06377647764776	2.44467444674447\\
1.06384638463846	2.4450144501445\\
1.06391629162916	2.4450144501445\\
1.06398619861986	2.44535445354454\\
1.06405610561056	2.44535445354454\\
1.06412601260126	2.44569445694457\\
1.06419591959196	2.44569445694457\\
1.06426582658266	2.4460344603446\\
1.06433573357336	2.4460344603446\\
1.06440564056406	2.4460344603446\\
1.06447554755476	2.44637446374464\\
1.06454545454545	2.44637446374464\\
1.06461536153615	2.44671446714467\\
1.06468526852685	2.44671446714467\\
1.06475517551755	2.44705447054471\\
1.06482508250825	2.44705447054471\\
1.06489498949895	2.44739447394474\\
1.06496489648965	2.44739447394474\\
1.06503480348035	2.44773447734477\\
1.06510471047105	2.44773447734477\\
1.06517461746175	2.44807448074481\\
1.06524452445245	2.44807448074481\\
1.06531443144314	2.44841448414484\\
1.06538433843384	2.44841448414484\\
1.06545424542454	2.44875448754488\\
1.06552415241524	2.44875448754488\\
1.06559405940594	2.44909449094491\\
1.06566396639664	2.44909449094491\\
1.06573387338734	2.44943449434494\\
1.06580378037804	2.44943449434494\\
1.06587368736874	2.44943449434494\\
1.06594359435944	2.44977449774498\\
1.06601350135013	2.44977449774498\\
1.06608340834083	2.45011450114501\\
1.06615331533153	2.45011450114501\\
1.06622322232223	2.45045450454505\\
1.06629312931293	2.45045450454505\\
1.06636303630363	2.45079450794508\\
1.06643294329433	2.45079450794508\\
1.06650285028503	2.45113451134511\\
1.06657275727573	2.45113451134511\\
1.06664266426643	2.45147451474515\\
1.06671257125713	2.45147451474515\\
1.06678247824782	2.45181451814518\\
1.06685238523852	2.45181451814518\\
1.06692229222922	2.45215452154522\\
1.06699219921992	2.45215452154522\\
1.06706210621062	2.45249452494525\\
1.06713201320132	2.45249452494525\\
1.06720192019202	2.45283452834528\\
1.06727182718272	2.45283452834528\\
1.06734173417342	2.45317453174532\\
1.06741164116412	2.45317453174532\\
1.06748154815482	2.45317453174532\\
1.06755145514551	2.45351453514535\\
1.06762136213621	2.45351453514535\\
1.06769126912691	2.45385453854539\\
1.06776117611761	2.45385453854539\\
1.06783108310831	2.45419454194542\\
1.06790099009901	2.45419454194542\\
1.06797089708971	2.45453454534545\\
1.06804080408041	2.45453454534545\\
1.06811071107111	2.45487454874549\\
1.06818061806181	2.45487454874549\\
1.06825052505251	2.45521455214552\\
1.0683204320432	2.45521455214552\\
1.0683903390339	2.45555455554556\\
1.0684602460246	2.45555455554556\\
1.0685301530153	2.45589455894559\\
1.068600060006	2.45589455894559\\
1.0686699669967	2.45623456234562\\
1.0687398739874	2.45623456234562\\
1.0688097809781	2.45657456574566\\
1.0688796879688	2.45657456574566\\
1.0689495949595	2.45691456914569\\
1.06901950195019	2.45691456914569\\
1.06908940894089	2.45725457254573\\
1.06915931593159	2.45725457254573\\
1.06922922292229	2.45725457254573\\
1.06929912991299	2.45759457594576\\
1.06936903690369	2.45759457594576\\
1.06943894389439	2.45793457934579\\
1.06950885088509	2.45793457934579\\
1.06957875787579	2.45827458274583\\
1.06964866486649	2.45827458274583\\
1.06971857185719	2.45861458614586\\
1.06978847884788	2.45861458614586\\
1.06985838583858	2.4589545895459\\
1.06992829282928	2.4589545895459\\
1.06999819981998	2.45929459294593\\
1.07006810681068	2.45929459294593\\
1.07013801380138	2.45963459634596\\
1.07020792079208	2.45963459634596\\
1.07027782778278	2.459974599746\\
1.07034773477348	2.459974599746\\
1.07041764176418	2.46031460314603\\
1.07048754875488	2.46031460314603\\
1.07055745574557	2.46065460654607\\
1.07062736273627	2.46065460654607\\
1.07069726972697	2.4609946099461\\
1.07076717671767	2.4609946099461\\
1.07083708370837	2.46133461334613\\
1.07090699069907	2.46133461334613\\
1.07097689768977	2.46167461674617\\
1.07104680468047	2.46167461674617\\
1.07111671167117	2.4620146201462\\
1.07118661866187	2.4620146201462\\
1.07125652565257	2.4620146201462\\
1.07132643264326	2.46235462354624\\
1.07139633963396	2.46235462354624\\
1.07146624662466	2.46269462694627\\
1.07153615361536	2.46269462694627\\
1.07160606060606	2.4630346303463\\
1.07167596759676	2.4630346303463\\
1.07174587458746	2.46337463374634\\
1.07181578157816	2.46337463374634\\
1.07188568856886	2.46371463714637\\
1.07195559555956	2.46371463714637\\
1.07202550255025	2.46405464054641\\
1.07209540954095	2.46405464054641\\
1.07216531653165	2.46439464394644\\
1.07223522352235	2.46439464394644\\
1.07230513051305	2.46473464734647\\
1.07237503750375	2.46473464734647\\
1.07244494449445	2.46507465074651\\
1.07251485148515	2.46507465074651\\
1.07258475847585	2.46541465414654\\
1.07265466546655	2.46541465414654\\
1.07272457245725	2.46575465754658\\
1.07279447944794	2.46575465754658\\
1.07286438643864	2.46609466094661\\
1.07293429342934	2.46609466094661\\
1.07300420042004	2.46643466434664\\
1.07307410741074	2.46643466434664\\
1.07314401440144	2.46677466774668\\
1.07321392139214	2.46677466774668\\
1.07328382838284	2.46711467114671\\
1.07335373537354	2.46711467114671\\
1.07342364236424	2.46745467454675\\
1.07349354935494	2.46745467454675\\
1.07356345634563	2.46779467794678\\
1.07363336333633	2.46779467794678\\
1.07370327032703	2.46813468134681\\
1.07377317731773	2.46813468134681\\
1.07384308430843	2.46847468474685\\
1.07391299129913	2.46847468474685\\
1.07398289828983	2.46847468474685\\
1.07405280528053	2.46881468814688\\
1.07412271227123	2.46881468814688\\
1.07419261926193	2.46915469154692\\
1.07426252625263	2.46915469154692\\
1.07433243324332	2.46949469494695\\
1.07440234023402	2.46949469494695\\
1.07447224722472	2.46983469834698\\
1.07454215421542	2.46983469834698\\
1.07461206120612	2.47017470174702\\
1.07468196819682	2.47017470174702\\
1.07475187518752	2.47051470514705\\
1.07482178217822	2.47051470514705\\
1.07489168916892	2.47085470854709\\
1.07496159615962	2.47085470854709\\
1.07503150315031	2.47119471194712\\
1.07510141014101	2.47119471194712\\
1.07517131713171	2.47153471534715\\
1.07524122412241	2.47153471534715\\
1.07531113111311	2.47187471874719\\
1.07538103810381	2.47187471874719\\
1.07545094509451	2.47221472214722\\
1.07552085208521	2.47221472214722\\
1.07559075907591	2.47255472554726\\
1.07566066606661	2.47255472554726\\
1.07573057305731	2.47289472894729\\
1.075800480048	2.47289472894729\\
1.0758703870387	2.47323473234732\\
1.0759402940294	2.47323473234732\\
1.0760102010201	2.47357473574736\\
1.0760801080108	2.47357473574736\\
1.0761500150015	2.47391473914739\\
1.0762199219922	2.47391473914739\\
1.0762898289829	2.47425474254743\\
1.0763597359736	2.47425474254743\\
1.0764296429643	2.47459474594746\\
1.076499549955	2.47459474594746\\
1.07656945694569	2.47493474934749\\
1.07663936393639	2.47493474934749\\
1.07670927092709	2.47527475274753\\
1.07677917791779	2.47527475274753\\
1.07684908490849	2.47561475614756\\
1.07691899189919	2.47561475614756\\
1.07698889888989	2.4759547595476\\
1.07705880588059	2.4759547595476\\
1.07712871287129	2.47629476294763\\
1.07719861986199	2.47629476294763\\
1.07726852685269	2.47663476634766\\
1.07733843384338	2.47663476634766\\
1.07740834083408	2.4769747697477\\
1.07747824782478	2.4769747697477\\
1.07754815481548	2.47731477314773\\
1.07761806180618	2.47731477314773\\
1.07768796879688	2.47765477654777\\
1.07775787578758	2.47765477654777\\
1.07782778277828	2.4779947799478\\
1.07789768976898	2.4779947799478\\
1.07796759675968	2.47833478334783\\
1.07803750375037	2.47833478334783\\
1.07810741074107	2.47867478674787\\
1.07817731773177	2.47867478674787\\
1.07824722472247	2.4790147901479\\
1.07831713171317	2.4790147901479\\
1.07838703870387	2.4790147901479\\
1.07845694569457	2.47935479354794\\
1.07852685268527	2.47935479354794\\
1.07859675967597	2.47969479694797\\
1.07866666666667	2.47969479694797\\
1.07873657365737	2.480034800348\\
1.07880648064806	2.480034800348\\
1.07887638763876	2.48037480374804\\
1.07894629462946	2.48037480374804\\
1.07901620162016	2.48071480714807\\
1.07908610861086	2.48071480714807\\
1.07915601560156	2.48105481054811\\
1.07922592259226	2.48105481054811\\
1.07929582958296	2.48139481394814\\
1.07936573657366	2.48139481394814\\
1.07943564356436	2.48173481734817\\
1.07950555055506	2.48173481734817\\
1.07957545754575	2.48207482074821\\
1.07964536453645	2.48207482074821\\
1.07971527152715	2.48241482414824\\
1.07978517851785	2.48241482414824\\
1.07985508550855	2.48275482754828\\
1.07992499249925	2.48275482754828\\
1.07999489948995	2.48309483094831\\
1.08006480648065	2.48309483094831\\
1.08013471347135	2.48343483434834\\
1.08020462046205	2.48343483434834\\
1.08027452745275	2.48377483774838\\
1.08034443444344	2.48377483774838\\
1.08041434143414	2.48411484114841\\
1.08048424842484	2.48411484114841\\
1.08055415541554	2.48445484454845\\
1.08062406240624	2.48445484454845\\
1.08069396939694	2.48479484794848\\
1.08076387638764	2.48479484794848\\
1.08083378337834	2.48513485134851\\
1.08090369036904	2.48513485134851\\
1.08097359735974	2.48547485474855\\
1.08104350435043	2.48547485474855\\
1.08111341134113	2.48581485814858\\
1.08118331833183	2.48581485814858\\
1.08125322532253	2.48615486154862\\
1.08132313231323	2.48615486154862\\
1.08139303930393	2.48649486494865\\
1.08146294629463	2.48649486494865\\
1.08153285328533	2.48683486834868\\
1.08160276027603	2.48683486834868\\
1.08167266726673	2.48717487174872\\
1.08174257425743	2.48717487174872\\
1.08181248124812	2.48751487514875\\
1.08188238823882	2.48751487514875\\
1.08195229522952	2.48785487854879\\
1.08202220222022	2.48785487854879\\
1.08209210921092	2.48819488194882\\
1.08216201620162	2.48819488194882\\
1.08223192319232	2.48853488534885\\
1.08230183018302	2.48853488534885\\
1.08237173717372	2.48887488874889\\
1.08244164416442	2.48887488874889\\
1.08251155115512	2.48921489214892\\
1.08258145814581	2.48921489214892\\
1.08265136513651	2.48955489554896\\
1.08272127212721	2.48955489554896\\
1.08279117911791	2.48989489894899\\
1.08286108610861	2.48989489894899\\
1.08293099309931	2.49023490234902\\
1.08300090009001	2.49023490234902\\
1.08307080708071	2.49057490574906\\
1.08314071407141	2.49057490574906\\
1.08321062106211	2.49091490914909\\
1.08328052805281	2.49091490914909\\
1.0833504350435	2.49125491254913\\
1.0834203420342	2.49125491254913\\
1.0834902490249	2.49159491594916\\
1.0835601560156	2.49159491594916\\
1.0836300630063	2.49193491934919\\
1.083699969997	2.49193491934919\\
1.0837698769877	2.49227492274923\\
1.0838397839784	2.49227492274923\\
1.0839096909691	2.49261492614926\\
1.0839795979598	2.49261492614926\\
1.0840495049505	2.4929549295493\\
1.08411941194119	2.49329493294933\\
1.08418931893189	2.49329493294933\\
1.08425922592259	2.49363493634936\\
1.08432913291329	2.49363493634936\\
1.08439903990399	2.4939749397494\\
1.08446894689469	2.4939749397494\\
1.08453885388539	2.49431494314943\\
1.08460876087609	2.49431494314943\\
1.08467866786679	2.49465494654947\\
1.08474857485749	2.49465494654947\\
1.08481848184818	2.4949949499495\\
1.08488838883888	2.4949949499495\\
1.08495829582958	2.49533495334953\\
1.08502820282028	2.49533495334953\\
1.08509810981098	2.49567495674957\\
1.08516801680168	2.49567495674957\\
1.08523792379238	2.4960149601496\\
1.08530783078308	2.4960149601496\\
1.08537773777378	2.49635496354964\\
1.08544764476448	2.49635496354964\\
1.08551755175518	2.49669496694967\\
1.08558745874587	2.49669496694967\\
1.08565736573657	2.4970349703497\\
1.08572727272727	2.4970349703497\\
1.08579717971797	2.49737497374974\\
1.08586708670867	2.49737497374974\\
1.08593699369937	2.49771497714977\\
1.08600690069007	2.49771497714977\\
1.08607680768077	2.49805498054981\\
1.08614671467147	2.49805498054981\\
1.08621662166217	2.49839498394984\\
1.08628652865287	2.49839498394984\\
1.08635643564356	2.49873498734987\\
1.08642634263426	2.49873498734987\\
1.08649624962496	2.49907499074991\\
1.08656615661566	2.49907499074991\\
1.08663606360636	2.49941499414994\\
1.08670597059706	2.49941499414994\\
1.08677587758776	2.49975499754998\\
1.08684578457846	2.49975499754998\\
1.08691569156916	2.50009500095001\\
1.08698559855986	2.50009500095001\\
1.08705550555055	2.50043500435004\\
1.08712541254125	2.50043500435004\\
1.08719531953195	2.50077500775008\\
1.08726522652265	2.50077500775008\\
1.08733513351335	2.50111501115011\\
1.08740504050405	2.50111501115011\\
1.08747494749475	2.50145501455015\\
1.08754485448545	2.50145501455015\\
1.08761476147615	2.50179501795018\\
1.08768466846685	2.50179501795018\\
1.08775457545755	2.50213502135021\\
1.08782448244824	2.50213502135021\\
1.08789438943894	2.50247502475025\\
1.08796429642964	2.50247502475025\\
1.08803420342034	2.50281502815028\\
1.08810411041104	2.50281502815028\\
1.08817401740174	2.50315503155032\\
1.08824392439244	2.50315503155032\\
1.08831383138314	2.50349503495035\\
1.08838373837384	2.50349503495035\\
1.08845364536454	2.50383503835038\\
1.08852355235524	2.50417504175042\\
1.08859345934593	2.50417504175042\\
1.08866336633663	2.50451504515045\\
1.08873327332733	2.50451504515045\\
1.08880318031803	2.50485504855049\\
1.08887308730873	2.50485504855049\\
1.08894299429943	2.50519505195052\\
1.08901290129013	2.50519505195052\\
1.08908280828083	2.50553505535055\\
1.08915271527153	2.50553505535055\\
1.08922262226223	2.50587505875059\\
1.08929252925293	2.50587505875059\\
1.08936243624362	2.50621506215062\\
1.08943234323432	2.50621506215062\\
1.08950225022502	2.50655506555066\\
1.08957215721572	2.50655506555066\\
1.08964206420642	2.50689506895069\\
1.08971197119712	2.50689506895069\\
1.08978187818782	2.50723507235072\\
1.08985178517852	2.50723507235072\\
1.08992169216922	2.50757507575076\\
1.08999159915992	2.50757507575076\\
1.09006150615061	2.50791507915079\\
1.09013141314131	2.50791507915079\\
1.09020132013201	2.50825508255083\\
1.09027122712271	2.50825508255083\\
1.09034113411341	2.50859508595086\\
1.09041104110411	2.50859508595086\\
1.09048094809481	2.50893508935089\\
1.09055085508551	2.50893508935089\\
1.09062076207621	2.50927509275093\\
1.09069066906691	2.50927509275093\\
1.09076057605761	2.50961509615096\\
1.0908304830483	2.50961509615096\\
1.090900390039	2.509955099551\\
1.0909702970297	2.509955099551\\
1.0910402040204	2.51029510295103\\
1.0911101110111	2.51063510635106\\
1.0911800180018	2.51063510635106\\
1.0912499249925	2.5109751097511\\
1.0913198319832	2.5109751097511\\
1.0913897389739	2.51131511315113\\
1.0914596459646	2.51131511315113\\
1.0915295529553	2.51165511655117\\
1.09159945994599	2.51165511655117\\
1.09166936693669	2.5119951199512\\
1.09173927392739	2.5119951199512\\
1.09180918091809	2.51233512335123\\
1.09187908790879	2.51233512335123\\
1.09194899489949	2.51267512675127\\
1.09201890189019	2.51267512675127\\
1.09208880888089	2.5130151301513\\
1.09215871587159	2.5130151301513\\
1.09222862286229	2.51335513355134\\
1.09229852985299	2.51335513355134\\
1.09236843684368	2.51369513695137\\
1.09243834383438	2.51369513695137\\
1.09250825082508	2.5140351403514\\
1.09257815781578	2.5140351403514\\
1.09264806480648	2.51437514375144\\
1.09271797179718	2.51437514375144\\
1.09278787878788	2.51471514715147\\
1.09285778577858	2.51471514715147\\
1.09292769276928	2.51505515055151\\
1.09299759975998	2.51505515055151\\
1.09306750675067	2.51539515395154\\
1.09313741374137	2.51573515735157\\
1.09320732073207	2.51573515735157\\
1.09327722772277	2.51607516075161\\
1.09334713471347	2.51607516075161\\
1.09341704170417	2.51641516415164\\
1.09348694869487	2.51641516415164\\
1.09355685568557	2.51675516755168\\
1.09362676267627	2.51675516755168\\
1.09369666966697	2.51709517095171\\
1.09376657665767	2.51709517095171\\
1.09383648364836	2.51743517435174\\
1.09390639063906	2.51743517435174\\
1.09397629762976	2.51777517775178\\
1.09404620462046	2.51777517775178\\
1.09411611161116	2.51811518115181\\
1.09418601860186	2.51811518115181\\
1.09425592559256	2.51845518455185\\
1.09432583258326	2.51845518455185\\
1.09439573957396	2.51879518795188\\
1.09446564656466	2.51879518795188\\
1.09453555355536	2.51913519135191\\
1.09460546054605	2.51913519135191\\
1.09467536753675	2.51947519475195\\
1.09474527452745	2.51981519815198\\
1.09481518151815	2.51981519815198\\
1.09488508850885	2.52015520155202\\
1.09495499549955	2.52015520155202\\
1.09502490249025	2.52049520495205\\
1.09509480948095	2.52049520495205\\
1.09516471647165	2.52083520835208\\
1.09523462346235	2.52083520835208\\
1.09530453045305	2.52117521175212\\
1.09537443744374	2.52117521175212\\
1.09544434443444	2.52151521515215\\
1.09551425142514	2.52151521515215\\
1.09558415841584	2.52185521855219\\
1.09565406540654	2.52185521855219\\
1.09572397239724	2.52219522195222\\
1.09579387938794	2.52219522195222\\
1.09586378637864	2.52253522535225\\
1.09593369336934	2.52253522535225\\
1.09600360036004	2.52287522875229\\
1.09607350735074	2.52287522875229\\
1.09614341434143	2.52321523215232\\
1.09621332133213	2.52321523215232\\
1.09628322832283	2.52355523555236\\
1.09635313531353	2.52389523895239\\
1.09642304230423	2.52389523895239\\
1.09649294929493	2.52423524235242\\
1.09656285628563	2.52423524235242\\
1.09663276327633	2.52457524575246\\
1.09670267026703	2.52457524575246\\
1.09677257725773	2.52491524915249\\
1.09684248424842	2.52491524915249\\
1.09691239123912	2.52525525255253\\
1.09698229822982	2.52525525255253\\
1.09705220522052	2.52559525595256\\
1.09712211221122	2.52559525595256\\
1.09719201920192	2.52593525935259\\
1.09726192619262	2.52593525935259\\
1.09733183318332	2.52627526275263\\
1.09740174017402	2.52627526275263\\
1.09747164716472	2.52661526615266\\
1.09754155415542	2.52661526615266\\
1.09761146114611	2.5269552695527\\
1.09768136813681	2.52729527295273\\
1.09775127512751	2.52729527295273\\
1.09782118211821	2.52763527635276\\
1.09789108910891	2.52763527635276\\
1.09796099609961	2.5279752797528\\
1.09803090309031	2.5279752797528\\
1.09810081008101	2.52831528315283\\
1.09817071707171	2.52831528315283\\
1.09824062406241	2.52865528655287\\
1.09831053105311	2.52865528655287\\
1.0983804380438	2.5289952899529\\
1.0984503450345	2.5289952899529\\
1.0985202520252	2.52933529335293\\
1.0985901590159	2.52933529335293\\
1.0986600660066	2.52967529675297\\
1.0987299729973	2.52967529675297\\
1.098799879988	2.530015300153\\
1.0988697869787	2.53035530355304\\
1.0989396939694	2.53035530355304\\
1.0990096009601	2.53069530695307\\
1.09907950795079	2.53069530695307\\
1.09914941494149	2.5310353103531\\
1.09921932193219	2.5310353103531\\
1.09928922892289	2.53137531375314\\
1.09935913591359	2.53137531375314\\
1.09942904290429	2.53171531715317\\
1.09949894989499	2.53171531715317\\
1.09956885688569	2.53205532055321\\
1.09963876387639	2.53205532055321\\
1.09970867086709	2.53239532395324\\
1.09977857785779	2.53239532395324\\
1.09984848484848	2.53273532735327\\
1.09991839183918	2.53273532735327\\
1.09998829882988	2.53307533075331\\
1.10005820582058	2.53341533415334\\
1.10012811281128	2.53341533415334\\
1.10019801980198	2.53375533755338\\
1.10026792679268	2.53375533755338\\
1.10033783378338	2.53409534095341\\
1.10040774077408	2.53409534095341\\
1.10047764776478	2.53443534435344\\
1.10054755475548	2.53443534435344\\
1.10061746174617	2.53477534775348\\
1.10068736873687	2.53477534775348\\
1.10075727572757	2.53511535115351\\
1.10082718271827	2.53511535115351\\
1.10089708970897	2.53545535455355\\
1.10096699669967	2.53545535455355\\
1.10103690369037	2.53579535795358\\
1.10110681068107	2.53579535795358\\
1.10117671767177	2.53613536135361\\
1.10124662466247	2.53647536475365\\
1.10131653165317	2.53647536475365\\
1.10138643864386	2.53681536815368\\
1.10145634563456	2.53681536815368\\
1.10152625262526	2.53715537155372\\
1.10159615961596	2.53715537155372\\
1.10166606660666	2.53749537495375\\
1.10173597359736	2.53749537495375\\
1.10180588058806	2.53783537835378\\
1.10187578757876	2.53783537835378\\
1.10194569456946	2.53817538175382\\
1.10201560156016	2.53817538175382\\
1.10208550855085	2.53851538515385\\
1.10215541554155	2.53851538515385\\
1.10222532253225	2.53885538855389\\
1.10229522952295	2.53919539195392\\
1.10236513651365	2.53919539195392\\
1.10243504350435	2.53953539535395\\
1.10250495049505	2.53953539535395\\
1.10257485748575	2.53987539875399\\
1.10264476447645	2.53987539875399\\
1.10271467146715	2.54021540215402\\
1.10278457845785	2.54021540215402\\
1.10285448544854	2.54055540555406\\
1.10292439243924	2.54055540555406\\
1.10299429942994	2.54089540895409\\
1.10306420642064	2.54089540895409\\
1.10313411341134	2.54123541235412\\
1.10320402040204	2.54157541575416\\
1.10327392739274	2.54157541575416\\
1.10334383438344	2.54191541915419\\
1.10341374137414	2.54191541915419\\
1.10348364836484	2.54225542255423\\
1.10355355535554	2.54225542255423\\
1.10362346234623	2.54259542595426\\
1.10369336933693	2.54259542595426\\
1.10376327632763	2.54293542935429\\
1.10383318331833	2.54293542935429\\
1.10390309030903	2.54327543275433\\
1.10397299729973	2.54327543275433\\
1.10404290429043	2.54361543615436\\
1.10411281128113	2.5439554395544\\
1.10418271827183	2.5439554395544\\
1.10425262526253	2.54429544295443\\
1.10432253225323	2.54429544295443\\
1.10439243924392	2.54463544635446\\
1.10446234623462	2.54463544635446\\
1.10453225322532	2.5449754497545\\
1.10460216021602	2.5449754497545\\
1.10467206720672	2.54531545315453\\
1.10474197419742	2.54531545315453\\
1.10481188118812	2.54565545655457\\
1.10488178817882	2.54565545655457\\
1.10495169516952	2.5459954599546\\
1.10502160216022	2.54633546335463\\
1.10509150915092	2.54633546335463\\
1.10516141614161	2.54667546675467\\
1.10523132313231	2.54667546675467\\
1.10530123012301	2.5470154701547\\
1.10537113711371	2.5470154701547\\
1.10544104410441	2.54735547355474\\
1.10551095109511	2.54735547355474\\
1.10558085808581	2.54769547695477\\
1.10565076507651	2.54769547695477\\
1.10572067206721	2.5480354803548\\
1.10579057905791	2.5480354803548\\
1.1058604860486	2.54837548375484\\
1.1059303930393	2.54871548715487\\
1.10600030003	2.54871548715487\\
1.1060702070207	2.54905549055491\\
1.1061401140114	2.54905549055491\\
1.1062100210021	2.54939549395494\\
1.1062799279928	2.54939549395494\\
1.1063498349835	2.54973549735497\\
1.1064197419742	2.54973549735497\\
1.1064896489649	2.55007550075501\\
1.1065595559556	2.55007550075501\\
1.10662946294629	2.55041550415504\\
1.10669936993699	2.55041550415504\\
1.10676927692769	2.55075550755508\\
1.10683918391839	2.55109551095511\\
1.10690909090909	2.55109551095511\\
1.10697899789979	2.55143551435514\\
1.10704890489049	2.55143551435514\\
1.10711881188119	2.55177551775518\\
1.10718871887189	2.55177551775518\\
1.10725862586259	2.55211552115521\\
1.10732853285329	2.55211552115521\\
1.10739843984398	2.55245552455525\\
1.10746834683468	2.55245552455525\\
1.10753825382538	2.55279552795528\\
1.10760816081608	2.55313553135531\\
1.10767806780678	2.55313553135531\\
1.10774797479748	2.55347553475535\\
1.10781788178818	2.55347553475535\\
1.10788778877888	2.55381553815538\\
1.10795769576958	2.55381553815538\\
1.10802760276028	2.55415554155542\\
1.10809750975098	2.55415554155542\\
1.10816741674167	2.55449554495545\\
1.10823732373237	2.55449554495545\\
1.10830723072307	2.55483554835548\\
1.10837713771377	2.55517555175552\\
1.10844704470447	2.55517555175552\\
1.10851695169517	2.55551555515555\\
1.10858685868587	2.55551555515555\\
1.10865676567657	2.55585555855559\\
1.10872667266727	2.55585555855559\\
1.10879657965797	2.55619556195562\\
1.10886648664866	2.55619556195562\\
1.10893639363936	2.55653556535565\\
1.10900630063006	2.55653556535565\\
1.10907620762076	2.55687556875569\\
1.10914611461146	2.55721557215572\\
1.10921602160216	2.55721557215572\\
1.10928592859286	2.55755557555576\\
1.10935583558356	2.55755557555576\\
1.10942574257426	2.55789557895579\\
1.10949564956496	2.55789557895579\\
1.10956555655566	2.55823558235582\\
1.10963546354635	2.55823558235582\\
1.10970537053705	2.55857558575586\\
1.10977527752775	2.55857558575586\\
1.10984518451845	2.55891558915589\\
1.10991509150915	2.55925559255593\\
1.10998499849985	2.55925559255593\\
1.11005490549055	2.55959559595596\\
1.11012481248125	2.55959559595596\\
1.11019471947195	2.55993559935599\\
1.11026462646265	2.55993559935599\\
1.11033453345335	2.56027560275603\\
1.11040444044404	2.56027560275603\\
1.11047434743474	2.56061560615606\\
1.11054425442544	2.5609556095561\\
1.11061416141614	2.5609556095561\\
1.11068406840684	2.56129561295613\\
1.11075397539754	2.56129561295613\\
1.11082388238824	2.56163561635616\\
1.11089378937894	2.56163561635616\\
1.11096369636964	2.5619756197562\\
1.11103360336034	2.5619756197562\\
1.11110351035103	2.56231562315623\\
1.11117341734173	2.56231562315623\\
1.11124332433243	2.56265562655627\\
1.11131323132313	2.5629956299563\\
1.11138313831383	2.5629956299563\\
1.11145304530453	2.56333563335633\\
1.11152295229523	2.56333563335633\\
1.11159285928593	2.56367563675637\\
1.11166276627663	2.56367563675637\\
1.11173267326733	2.5640156401564\\
1.11180258025803	2.5640156401564\\
1.11187248724872	2.56435564355644\\
1.11194239423942	2.56469564695647\\
1.11201230123012	2.56469564695647\\
1.11208220822082	2.5650356503565\\
1.11215211521152	2.5650356503565\\
1.11222202220222	2.56537565375654\\
1.11229192919292	2.56537565375654\\
1.11236183618362	2.56571565715657\\
1.11243174317432	2.56571565715657\\
1.11250165016502	2.56605566055661\\
1.11257155715572	2.56605566055661\\
1.11264146414641	2.56639566395664\\
1.11271137113711	2.56673566735667\\
1.11278127812781	2.56673566735667\\
1.11285118511851	2.56707567075671\\
1.11292109210921	2.56707567075671\\
1.11299099909991	2.56741567415674\\
1.11306090609061	2.56741567415674\\
1.11313081308131	2.56775567755678\\
1.11320072007201	2.56775567755678\\
1.11327062706271	2.56809568095681\\
1.11334053405341	2.56843568435684\\
1.1134104410441	2.56843568435684\\
1.1134803480348	2.56877568775688\\
1.1135502550255	2.56877568775688\\
1.1136201620162	2.56911569115691\\
1.1136900690069	2.56911569115691\\
1.1137599759976	2.56945569455695\\
1.1138298829883	2.56945569455695\\
1.113899789979	2.56979569795698\\
1.1139696969697	2.57013570135701\\
1.1140396039604	2.57013570135701\\
1.1141095109511	2.57047570475705\\
1.11417941794179	2.57047570475705\\
1.11424932493249	2.57081570815708\\
1.11431923192319	2.57081570815708\\
1.11438913891389	2.57115571155712\\
1.11445904590459	2.57115571155712\\
1.11452895289529	2.57149571495715\\
1.11459885988599	2.57183571835718\\
1.11466876687669	2.57183571835718\\
1.11473867386739	2.57217572175722\\
1.11480858085809	2.57217572175722\\
1.11487848784878	2.57251572515725\\
1.11494839483948	2.57251572515725\\
1.11501830183018	2.57285572855729\\
1.11508820882088	2.57285572855729\\
1.11515811581158	2.57319573195732\\
1.11522802280228	2.57353573535735\\
1.11529792979298	2.57353573535735\\
1.11536783678368	2.57387573875739\\
1.11543774377438	2.57387573875739\\
1.11550765076508	2.57421574215742\\
1.11557755775578	2.57421574215742\\
1.11564746474647	2.57455574555746\\
1.11571737173717	2.57489574895749\\
1.11578727872787	2.57489574895749\\
1.11585718571857	2.57523575235752\\
1.11592709270927	2.57523575235752\\
1.11599699969997	2.57557575575756\\
1.11606690669067	2.57557575575756\\
1.11613681368137	2.57591575915759\\
1.11620672067207	2.57591575915759\\
1.11627662766277	2.57625576255763\\
1.11634653465347	2.57659576595766\\
1.11641644164416	2.57659576595766\\
1.11648634863486	2.57693576935769\\
1.11655625562556	2.57693576935769\\
1.11662616261626	2.57727577275773\\
1.11669606960696	2.57727577275773\\
1.11676597659766	2.57761577615776\\
1.11683588358836	2.57761577615776\\
1.11690579057906	2.5779557795578\\
1.11697569756976	2.57829578295783\\
1.11704560456046	2.57829578295783\\
1.11711551155116	2.57863578635786\\
1.11718541854185	2.57863578635786\\
1.11725532553255	2.5789757897579\\
1.11732523252325	2.5789757897579\\
1.11739513951395	2.57931579315793\\
1.11746504650465	2.57965579655797\\
1.11753495349535	2.57965579655797\\
1.11760486048605	2.579995799958\\
1.11767476747675	2.579995799958\\
1.11774467446745	2.58033580335803\\
1.11781458145815	2.58033580335803\\
1.11788448844884	2.58067580675807\\
1.11795439543954	2.58067580675807\\
1.11802430243024	2.5810158101581\\
1.11809420942094	2.58135581355814\\
1.11816411641164	2.58135581355814\\
1.11823402340234	2.58169581695817\\
1.11830393039304	2.58169581695817\\
1.11837383738374	2.5820358203582\\
1.11844374437444	2.5820358203582\\
1.11851365136514	2.58237582375824\\
1.11858355835584	2.58271582715827\\
1.11865346534653	2.58271582715827\\
1.11872337233723	2.58305583055831\\
1.11879327932793	2.58305583055831\\
1.11886318631863	2.58339583395834\\
1.11893309330933	2.58339583395834\\
1.11900300030003	2.58373583735837\\
1.11907290729073	2.58373583735837\\
1.11914281428143	2.58407584075841\\
1.11921272127213	2.58441584415844\\
1.11928262826283	2.58441584415844\\
1.11935253525353	2.58475584755848\\
1.11942244224422	2.58475584755848\\
1.11949234923492	2.58509585095851\\
1.11956225622562	2.58509585095851\\
1.11963216321632	2.58543585435854\\
1.11970207020702	2.58577585775858\\
1.11977197719772	2.58577585775858\\
1.11984188418842	2.58611586115861\\
1.11991179117912	2.58611586115861\\
1.11998169816982	2.58645586455865\\
1.12005160516052	2.58645586455865\\
1.12012151215121	2.58679586795868\\
1.12019141914191	2.58713587135871\\
1.12026132613261	2.58713587135871\\
1.12033123312331	2.58747587475875\\
1.12040114011401	2.58747587475875\\
1.12047104710471	2.58781587815878\\
1.12054095409541	2.58781587815878\\
1.12061086108611	2.58815588155882\\
1.12068076807681	2.58849588495885\\
1.12075067506751	2.58849588495885\\
1.12082058205821	2.58883588835888\\
1.1208904890489	2.58883588835888\\
1.1209603960396	2.58917589175892\\
1.1210303030303	2.58917589175892\\
1.121100210021	2.58951589515895\\
1.1211701170117	2.58951589515895\\
1.1212400240024	2.58985589855899\\
1.1213099309931	2.59019590195902\\
1.1213798379838	2.59019590195902\\
1.1214497449745	2.59053590535905\\
1.1215196519652	2.59053590535905\\
1.1215895589559	2.59087590875909\\
1.12165946594659	2.59087590875909\\
1.12172937293729	2.59121591215912\\
1.12179927992799	2.59155591555916\\
1.12186918691869	2.59155591555916\\
1.12193909390939	2.59189591895919\\
1.12200900090009	2.59189591895919\\
1.12207890789079	2.59223592235922\\
1.12214881488149	2.59223592235922\\
1.12221872187219	2.59257592575926\\
1.12228862886289	2.59291592915929\\
1.12235853585359	2.59291592915929\\
1.12242844284428	2.59325593255933\\
1.12249834983498	2.59325593255933\\
1.12256825682568	2.59359593595936\\
1.12263816381638	2.59359593595936\\
1.12270807080708	2.59393593935939\\
1.12277797779778	2.59427594275943\\
1.12284788478848	2.59427594275943\\
1.12291779177918	2.59461594615946\\
1.12298769876988	2.59461594615946\\
1.12305760576058	2.5949559495595\\
1.12312751275127	2.5949559495595\\
1.12319741974197	2.59529595295953\\
1.12326732673267	2.59563595635956\\
1.12333723372337	2.59563595635956\\
1.12340714071407	2.5959759597596\\
1.12347704770477	2.5959759597596\\
1.12354695469547	2.59631596315963\\
1.12361686168617	2.59631596315963\\
1.12368676867687	2.59665596655967\\
1.12375667566757	2.5969959699597\\
1.12382658265827	2.5969959699597\\
1.12389648964896	2.59733597335973\\
1.12396639663966	2.59733597335973\\
1.12403630363036	2.59767597675977\\
1.12410621062106	2.59767597675977\\
1.12417611761176	2.5980159801598\\
1.12424602460246	2.59835598355984\\
1.12431593159316	2.59835598355984\\
1.12438583858386	2.59869598695987\\
1.12445574557456	2.59869598695987\\
1.12452565256526	2.5990359903599\\
1.12459555955596	2.59937599375994\\
1.12466546654665	2.59937599375994\\
1.12473537353735	2.59971599715997\\
1.12480528052805	2.59971599715997\\
1.12487518751875	2.60005600056001\\
1.12494509450945	2.60005600056001\\
1.12501500150015	2.60039600396004\\
1.12508490849085	2.60073600736007\\
1.12515481548155	2.60073600736007\\
1.12522472247225	2.60107601076011\\
1.12529462946295	2.60107601076011\\
1.12536453645365	2.60141601416014\\
1.12543444344434	2.60141601416014\\
1.12550435043504	2.60175601756018\\
1.12557425742574	2.60209602096021\\
1.12564416441644	2.60209602096021\\
1.12571407140714	2.60243602436024\\
1.12578397839784	2.60243602436024\\
1.12585388538854	2.60277602776028\\
1.12592379237924	2.60277602776028\\
1.12599369936994	2.60311603116031\\
1.12606360636064	2.60345603456035\\
1.12613351335134	2.60345603456035\\
1.12620342034203	2.60379603796038\\
1.12627332733273	2.60379603796038\\
1.12634323432343	2.60413604136041\\
1.12641314131413	2.60447604476045\\
1.12648304830483	2.60447604476045\\
1.12655295529553	2.60481604816048\\
1.12662286228623	2.60481604816048\\
1.12669276927693	2.60515605156052\\
1.12676267626763	2.60515605156052\\
1.12683258325833	2.60549605496055\\
1.12690249024902	2.60583605836058\\
1.12697239723972	2.60583605836058\\
1.12704230423042	2.60617606176062\\
1.12711221122112	2.60617606176062\\
1.12718211821182	2.60651606516065\\
1.12725202520252	2.60651606516065\\
1.12732193219322	2.60685606856069\\
1.12739183918392	2.60719607196072\\
1.12746174617462	2.60719607196072\\
1.12753165316532	2.60753607536075\\
1.12760156015602	2.60753607536075\\
1.12767146714671	2.60787607876079\\
1.12774137413741	2.60821608216082\\
1.12781128112811	2.60821608216082\\
1.12788118811881	2.60855608556086\\
1.12795109510951	2.60855608556086\\
1.12802100210021	2.60889608896089\\
1.12809090909091	2.60889608896089\\
1.12816081608161	2.60923609236092\\
1.12823072307231	2.60957609576096\\
1.12830063006301	2.60957609576096\\
1.12837053705371	2.60991609916099\\
1.1284404440444	2.60991609916099\\
1.1285103510351	2.61025610256103\\
1.1285802580258	2.61059610596106\\
1.1286501650165	2.61059610596106\\
1.1287200720072	2.61093610936109\\
1.1287899789979	2.61093610936109\\
1.1288598859886	2.61127611276113\\
1.1289297929793	2.61127611276113\\
1.12899969997	2.61161611616116\\
1.1290696069607	2.6119561195612\\
1.1291395139514	2.6119561195612\\
1.12920942094209	2.61229612296123\\
1.12927932793279	2.61229612296123\\
1.12934923492349	2.61263612636126\\
1.12941914191419	2.6129761297613\\
1.12948904890489	2.6129761297613\\
1.12955895589559	2.61331613316133\\
1.12962886288629	2.61331613316133\\
1.12969876987699	2.61365613656137\\
1.12976867686769	2.61365613656137\\
1.12983858385839	2.6139961399614\\
1.12990849084908	2.61433614336143\\
1.12997839783978	2.61433614336143\\
1.13004830483048	2.61467614676147\\
1.13011821182118	2.61467614676147\\
1.13018811881188	2.6150161501615\\
1.13025802580258	2.61535615356154\\
1.13032793279328	2.61535615356154\\
1.13039783978398	2.61569615696157\\
1.13046774677468	2.61569615696157\\
1.13053765376538	2.6160361603616\\
1.13060756075608	2.61637616376164\\
1.13067746774677	2.61637616376164\\
1.13074737473747	2.61671616716167\\
1.13081728172817	2.61671616716167\\
1.13088718871887	2.61705617056171\\
1.13095709570957	2.61705617056171\\
1.13102700270027	2.61739617396174\\
1.13109690969097	2.61773617736177\\
1.13116681668167	2.61773617736177\\
1.13123672367237	2.61807618076181\\
1.13130663066307	2.61807618076181\\
1.13137653765377	2.61841618416184\\
1.13144644464446	2.61875618756188\\
1.13151635163516	2.61875618756188\\
1.13158625862586	2.61909619096191\\
1.13165616561656	2.61909619096191\\
1.13172607260726	2.61943619436194\\
1.13179597959796	2.61977619776198\\
1.13186588658866	2.61977619776198\\
1.13193579357936	2.62011620116201\\
1.13200570057006	2.62011620116201\\
1.13207560756076	2.62045620456205\\
1.13214551455145	2.62045620456205\\
1.13221542154215	2.62079620796208\\
1.13228532853285	2.62113621136211\\
1.13235523552355	2.62113621136211\\
1.13242514251425	2.62147621476215\\
1.13249504950495	2.62147621476215\\
1.13256495649565	2.62181621816218\\
1.13263486348635	2.62215622156222\\
1.13270477047705	2.62215622156222\\
1.13277467746775	2.62249622496225\\
1.13284458445845	2.62249622496225\\
1.13291449144914	2.62283622836228\\
1.13298439843984	2.62317623176232\\
1.13305430543054	2.62317623176232\\
1.13312421242124	2.62351623516235\\
1.13319411941194	2.62351623516235\\
1.13326402640264	2.62385623856239\\
1.13333393339334	2.62419624196242\\
1.13340384038404	2.62419624196242\\
1.13347374737474	2.62453624536245\\
1.13354365436544	2.62453624536245\\
1.13361356135614	2.62487624876249\\
1.13368346834683	2.62487624876249\\
1.13375337533753	2.62521625216252\\
1.13382328232823	2.62555625556256\\
1.13389318931893	2.62555625556256\\
1.13396309630963	2.62589625896259\\
1.13403300330033	2.62589625896259\\
1.13410291029103	2.62623626236262\\
1.13417281728173	2.62657626576266\\
1.13424272427243	2.62657626576266\\
1.13431263126313	2.62691626916269\\
1.13438253825383	2.62691626916269\\
1.13445244524452	2.62725627256273\\
1.13452235223522	2.62759627596276\\
1.13459225922592	2.62759627596276\\
1.13466216621662	2.62793627936279\\
1.13473207320732	2.62793627936279\\
1.13480198019802	2.62827628276283\\
1.13487188718872	2.62861628616286\\
1.13494179417942	2.62861628616286\\
1.13501170117012	2.6289562895629\\
1.13508160816082	2.6289562895629\\
1.13515151515152	2.62929629296293\\
1.13522142214221	2.62963629636296\\
1.13529132913291	2.62963629636296\\
1.13536123612361	2.629976299763\\
1.13543114311431	2.629976299763\\
1.13550105010501	2.63031630316303\\
1.13557095709571	2.63065630656307\\
1.13564086408641	2.63065630656307\\
1.13571077107711	2.6309963099631\\
1.13578067806781	2.6309963099631\\
1.13585058505851	2.63133631336313\\
1.1359204920492	2.63167631676317\\
1.1359903990399	2.63167631676317\\
1.1360603060306	2.6320163201632\\
1.1361302130213	2.6320163201632\\
1.136200120012	2.63235632356324\\
1.1362700270027	2.63269632696327\\
1.1363399339934	2.63269632696327\\
1.1364098409841	2.6330363303633\\
1.1364797479748	2.6330363303633\\
1.1365496549655	2.63337633376334\\
1.1366195619562	2.63371633716337\\
1.13668946894689	2.63371633716337\\
1.13675937593759	2.63405634056341\\
1.13682928292829	2.63405634056341\\
1.13689918991899	2.63439634396344\\
1.13696909690969	2.63473634736347\\
1.13703900390039	2.63473634736347\\
1.13710891089109	2.63507635076351\\
1.13717881788179	2.63507635076351\\
1.13724872487249	2.63541635416354\\
1.13731863186319	2.63575635756358\\
1.13738853885389	2.63575635756358\\
1.13745844584458	2.63609636096361\\
1.13752835283528	2.63609636096361\\
1.13759825982598	2.63643636436364\\
1.13766816681668	2.63677636776368\\
1.13773807380738	2.63677636776368\\
1.13780798079808	2.63711637116371\\
1.13787788778878	2.63711637116371\\
1.13794779477948	2.63745637456375\\
1.13801770177018	2.63779637796378\\
1.13808760876088	2.63779637796378\\
1.13815751575158	2.63813638136381\\
1.13822742274227	2.63813638136381\\
1.13829732973297	2.63847638476385\\
1.13836723672367	2.63881638816388\\
1.13843714371437	2.63881638816388\\
1.13850705070507	2.63915639156392\\
1.13857695769577	2.63915639156392\\
1.13864686468647	2.63949639496395\\
1.13871677167717	2.63983639836398\\
1.13878667866787	2.63983639836398\\
1.13885658565857	2.64017640176402\\
1.13892649264926	2.64017640176402\\
1.13899639963996	2.64051640516405\\
1.13906630663066	2.64085640856409\\
1.13913621362136	2.64085640856409\\
1.13920612061206	2.64119641196412\\
1.13927602760276	2.64119641196412\\
1.13934593459346	2.64153641536415\\
1.13941584158416	2.64187641876419\\
1.13948574857486	2.64187641876419\\
1.13955565556556	2.64221642216422\\
1.13962556255626	2.64221642216422\\
1.13969546954695	2.64255642556426\\
1.13976537653765	2.64289642896429\\
1.13983528352835	2.64289642896429\\
1.13990519051905	2.64323643236432\\
1.13997509750975	2.64323643236432\\
1.14004500450045	2.64357643576436\\
1.14011491149115	2.64391643916439\\
1.14018481848185	2.64391643916439\\
1.14025472547255	2.64425644256443\\
1.14032463246325	2.64459644596446\\
1.14039453945395	2.64459644596446\\
1.14046444644464	2.64493644936449\\
1.14053435343534	2.64493644936449\\
1.14060426042604	2.64527645276453\\
1.14067416741674	2.64561645616456\\
1.14074407440744	2.64561645616456\\
1.14081398139814	2.6459564595646\\
1.14088388838884	2.6459564595646\\
1.14095379537954	2.64629646296463\\
1.14102370237024	2.64663646636466\\
1.14109360936094	2.64663646636466\\
1.14116351635164	2.6469764697647\\
1.14123342334233	2.6469764697647\\
1.14130333033303	2.64731647316473\\
1.14137323732373	2.64765647656477\\
1.14144314431443	2.64765647656477\\
1.14151305130513	2.6479964799648\\
1.14158295829583	2.6479964799648\\
1.14165286528653	2.64833648336483\\
1.14172277227723	2.64867648676487\\
1.14179267926793	2.64867648676487\\
1.14186258625863	2.6490164901649\\
1.14193249324932	2.64935649356494\\
1.14200240024002	2.64935649356494\\
1.14207230723072	2.64969649696497\\
1.14214221422142	2.64969649696497\\
1.14221212121212	2.650036500365\\
1.14228202820282	2.65037650376504\\
1.14235193519352	2.65037650376504\\
1.14242184218422	2.65071650716507\\
1.14249174917492	2.65071650716507\\
1.14256165616562	2.65105651056511\\
1.14263156315632	2.65139651396514\\
1.14270147014701	2.65139651396514\\
1.14277137713771	2.65173651736517\\
1.14284128412841	2.65173651736517\\
1.14291119111911	2.65207652076521\\
1.14298109810981	2.65241652416524\\
1.14305100510051	2.65241652416524\\
1.14312091209121	2.65275652756528\\
1.14319081908191	2.65309653096531\\
1.14326072607261	2.65309653096531\\
1.14333063306331	2.65343653436534\\
1.14340054005401	2.65343653436534\\
1.1434704470447	2.65377653776538\\
1.1435403540354	2.65411654116541\\
1.1436102610261	2.65411654116541\\
1.1436801680168	2.65445654456545\\
1.1437500750075	2.65445654456545\\
1.1438199819982	2.65479654796548\\
1.1438898889889	2.65513655136551\\
1.1439597959796	2.65513655136551\\
1.1440297029703	2.65547655476555\\
1.144099609961	2.65581655816558\\
1.14416951695169	2.65581655816558\\
1.14423942394239	2.65615656156562\\
1.14430933093309	2.65615656156562\\
1.14437923792379	2.65649656496565\\
1.14444914491449	2.65683656836568\\
1.14451905190519	2.65683656836568\\
1.14458895889589	2.65717657176572\\
1.14465886588659	2.65717657176572\\
1.14472877287729	2.65751657516575\\
1.14479867986799	2.65785657856579\\
1.14486858685869	2.65785657856579\\
1.14493849384938	2.65819658196582\\
1.14500840084008	2.65853658536585\\
1.14507830783078	2.65853658536585\\
1.14514821482148	2.65887658876589\\
1.14521812181218	2.65887658876589\\
1.14528802880288	2.65921659216592\\
1.14535793579358	2.65955659556596\\
1.14542784278428	2.65955659556596\\
1.14549774977498	2.65989659896599\\
1.14556765676568	2.65989659896599\\
1.14563756375638	2.66023660236602\\
1.14570747074707	2.66057660576606\\
1.14577737773777	2.66057660576606\\
1.14584728472847	2.66091660916609\\
1.14591719171917	2.66125661256613\\
1.14598709870987	2.66125661256613\\
1.14605700570057	2.66159661596616\\
1.14612691269127	2.66159661596616\\
1.14619681968197	2.66193661936619\\
1.14626672667267	2.66227662276623\\
1.14633663366337	2.66227662276623\\
1.14640654065407	2.66261662616626\\
1.14647644764476	2.6629566295663\\
1.14654635463546	2.6629566295663\\
1.14661626162616	2.66329663296633\\
1.14668616861686	2.66329663296633\\
1.14675607560756	2.66363663636636\\
1.14682598259826	2.6639766397664\\
1.14689588958896	2.6639766397664\\
1.14696579657966	2.66431664316643\\
1.14703570357036	2.66465664656647\\
1.14710561056106	2.66465664656647\\
1.14717551755176	2.6649966499665\\
1.14724542454245	2.6649966499665\\
1.14731533153315	2.66533665336653\\
1.14738523852385	2.66567665676657\\
1.14745514551455	2.66567665676657\\
1.14752505250525	2.6660166601666\\
1.14759495949595	2.6660166601666\\
1.14766486648665	2.66635666356664\\
1.14773477347735	2.66669666696667\\
1.14780468046805	2.66669666696667\\
1.14787458745875	2.6670366703667\\
1.14794449444944	2.66737667376674\\
1.14801440144014	2.66737667376674\\
1.14808430843084	2.66771667716677\\
1.14815421542154	2.66771667716677\\
1.14822412241224	2.66805668056681\\
1.14829402940294	2.66839668396684\\
1.14836393639364	2.66839668396684\\
1.14843384338434	2.66873668736687\\
1.14850375037504	2.66907669076691\\
1.14857365736574	2.66907669076691\\
1.14864356435644	2.66941669416694\\
1.14871347134713	2.66941669416694\\
1.14878337833783	2.66975669756698\\
1.14885328532853	2.67009670096701\\
1.14892319231923	2.67009670096701\\
1.14899309930993	2.67043670436704\\
1.14906300630063	2.67077670776708\\
1.14913291329133	2.67077670776708\\
1.14920282028203	2.67111671116711\\
1.14927272727273	2.67111671116711\\
1.14934263426343	2.67145671456715\\
1.14941254125413	2.67179671796718\\
1.14948244824482	2.67179671796718\\
1.14955235523552	2.67213672136721\\
1.14962226222622	2.67247672476725\\
1.14969216921692	2.67247672476725\\
1.14976207620762	2.67281672816728\\
1.14983198319832	2.67281672816728\\
1.14990189018902	2.67315673156732\\
1.14997179717972	2.67349673496735\\
1.15004170417042	2.67349673496735\\
1.15011161116112	2.67383673836738\\
1.15018151815182	2.67417674176742\\
1.15025142514251	2.67417674176742\\
1.15032133213321	2.67451674516745\\
1.15039123912391	2.67485674856749\\
1.15046114611461	2.67485674856749\\
1.15053105310531	2.67519675196752\\
1.15060096009601	2.67519675196752\\
1.15067086708671	2.67553675536755\\
1.15074077407741	2.67587675876759\\
1.15081068106811	2.67587675876759\\
1.15088058805881	2.67621676216762\\
1.1509504950495	2.67655676556766\\
1.1510204020402	2.67655676556766\\
1.1510903090309	2.67689676896769\\
1.1511602160216	2.67689676896769\\
1.1512301230123	2.67723677236772\\
1.151300030003	2.67757677576776\\
1.1513699369937	2.67757677576776\\
1.1514398439844	2.67791677916779\\
1.1515097509751	2.67825678256783\\
1.1515796579658	2.67825678256783\\
1.1516495649565	2.67859678596786\\
1.15171947194719	2.67859678596786\\
1.15178937893789	2.67893678936789\\
1.15185928592859	2.67927679276793\\
1.15192919291929	2.67927679276793\\
1.15199909990999	2.67961679616796\\
1.15206900690069	2.679956799568\\
1.15213891389139	2.679956799568\\
1.15220882088209	2.68029680296803\\
1.15227872787279	2.68063680636806\\
1.15234863486349	2.68063680636806\\
1.15241854185419	2.6809768097681\\
1.15248844884488	2.6809768097681\\
1.15255835583558	2.68131681316813\\
1.15262826282628	2.68165681656817\\
1.15269816981698	2.68165681656817\\
1.15276807680768	2.6819968199682\\
1.15283798379838	2.68233682336823\\
1.15290789078908	2.68233682336823\\
1.15297779777978	2.68267682676827\\
1.15304770477048	2.6830168301683\\
1.15311761176118	2.6830168301683\\
1.15318751875188	2.68335683356834\\
1.15325742574257	2.68335683356834\\
1.15332733273327	2.68369683696837\\
1.15339723972397	2.6840368403684\\
1.15346714671467	2.6840368403684\\
1.15353705370537	2.68437684376844\\
1.15360696069607	2.68471684716847\\
1.15367686768677	2.68471684716847\\
1.15374677467747	2.68505685056851\\
1.15381668166817	2.68539685396854\\
1.15388658865887	2.68539685396854\\
1.15395649564956	2.68573685736857\\
1.15402640264026	2.68573685736857\\
1.15409630963096	2.68607686076861\\
1.15416621662166	2.68641686416864\\
1.15423612361236	2.68641686416864\\
1.15430603060306	2.68675686756868\\
1.15437593759376	2.68709687096871\\
1.15444584458446	2.68709687096871\\
1.15451575157516	2.68743687436874\\
1.15458565856586	2.68777687776878\\
1.15465556555656	2.68777687776878\\
1.15472547254725	2.68811688116881\\
1.15479537953795	2.68811688116881\\
1.15486528652865	2.68845688456885\\
1.15493519351935	2.68879688796888\\
1.15500510051005	2.68879688796888\\
1.15507500750075	2.68913689136891\\
1.15514491449145	2.68947689476895\\
1.15521482148215	2.68947689476895\\
1.15528472847285	2.68981689816898\\
1.15535463546355	2.69015690156902\\
1.15542454245425	2.69015690156902\\
1.15549444944494	2.69049690496905\\
1.15556435643564	2.69049690496905\\
1.15563426342634	2.69083690836908\\
1.15570417041704	2.69117691176912\\
1.15577407740774	2.69117691176912\\
1.15584398439844	2.69151691516915\\
1.15591389138914	2.69185691856919\\
1.15598379837984	2.69185691856919\\
1.15605370537054	2.69219692196922\\
1.15612361236124	2.69253692536925\\
1.15619351935194	2.69253692536925\\
1.15626342634263	2.69287692876929\\
1.15633333333333	2.69321693216932\\
1.15640324032403	2.69321693216932\\
1.15647314731473	2.69355693556936\\
1.15654305430543	2.69355693556936\\
1.15661296129613	2.69389693896939\\
1.15668286828683	2.69423694236942\\
1.15675277527753	2.69423694236942\\
1.15682268226823	2.69457694576946\\
1.15689258925893	2.69491694916949\\
1.15696249624962	2.69491694916949\\
1.15703240324032	2.69525695256953\\
1.15710231023102	2.69559695596956\\
1.15717221722172	2.69559695596956\\
1.15724212421242	2.69593695936959\\
1.15731203120312	2.69627696276963\\
1.15738193819382	2.69627696276963\\
1.15745184518452	2.69661696616966\\
1.15752175217522	2.69661696616966\\
1.15759165916592	2.6969569695697\\
1.15766156615662	2.69729697296973\\
1.15773147314731	2.69729697296973\\
1.15780138013801	2.69763697636976\\
1.15787128712871	2.6979769797698\\
1.15794119411941	2.6979769797698\\
1.15801110111011	2.69831698316983\\
1.15808100810081	2.69865698656987\\
1.15815091509151	2.69865698656987\\
1.15822082208221	2.6989969899699\\
1.15829072907291	2.69933699336993\\
1.15836063606361	2.69933699336993\\
1.15843054305431	2.69967699676997\\
1.158500450045	2.70001700017\\
1.1585703570357	2.70001700017\\
1.1586402640264	2.70035700357004\\
1.1587101710171	2.70035700357004\\
1.1587800780078	2.70069700697007\\
1.1588499849985	2.7010370103701\\
1.1589198919892	2.7010370103701\\
1.1589897989799	2.70137701377014\\
1.1590597059706	2.70171701717017\\
1.1591296129613	2.70171701717017\\
1.159199519952	2.70205702057021\\
1.15926942694269	2.70239702397024\\
1.15933933393339	2.70239702397024\\
1.15940924092409	2.70273702737027\\
1.15947914791479	2.70307703077031\\
1.15954905490549	2.70307703077031\\
1.15961896189619	2.70341703417034\\
1.15968886888689	2.70375703757038\\
1.15975877587759	2.70375703757038\\
1.15982868286829	2.70409704097041\\
1.15989858985899	2.70443704437044\\
1.15996849684968	2.70443704437044\\
1.16003840384038	2.70477704777048\\
1.16010831083108	2.70477704777048\\
1.16017821782178	2.70511705117051\\
1.16024812481248	2.70545705457055\\
1.16031803180318	2.70545705457055\\
1.16038793879388	2.70579705797058\\
1.16045784578458	2.70613706137061\\
1.16052775277528	2.70613706137061\\
1.16059765976598	2.70647706477065\\
1.16066756675668	2.70681706817068\\
1.16073747374737	2.70681706817068\\
1.16080738073807	2.70715707157072\\
1.16087728772877	2.70749707497075\\
1.16094719471947	2.70749707497075\\
1.16101710171017	2.70783707837078\\
1.16108700870087	2.70817708177082\\
1.16115691569157	2.70817708177082\\
1.16122682268227	2.70851708517085\\
1.16129672967297	2.70885708857089\\
1.16136663666367	2.70885708857089\\
1.16143654365437	2.70919709197092\\
1.16150645064506	2.70953709537095\\
1.16157635763576	2.70953709537095\\
1.16164626462646	2.70987709877099\\
1.16171617161716	2.70987709877099\\
1.16178607860786	2.71021710217102\\
1.16185598559856	2.71055710557106\\
1.16192589258926	2.71055710557106\\
1.16199579957996	2.71089710897109\\
1.16206570657066	2.71123711237112\\
1.16213561356136	2.71123711237112\\
1.16220552055206	2.71157711577116\\
1.16227542754275	2.71191711917119\\
1.16234533453345	2.71191711917119\\
1.16241524152415	2.71225712257123\\
1.16248514851485	2.71259712597126\\
1.16255505550555	2.71259712597126\\
1.16262496249625	2.71293712937129\\
1.16269486948695	2.71327713277133\\
1.16276477647765	2.71327713277133\\
1.16283468346835	2.71361713617136\\
1.16290459045905	2.7139571395714\\
1.16297449744974	2.7139571395714\\
1.16304440444044	2.71429714297143\\
1.16311431143114	2.71463714637146\\
1.16318421842184	2.71463714637146\\
1.16325412541254	2.7149771497715\\
1.16332403240324	2.71531715317153\\
1.16339393939394	2.71531715317153\\
1.16346384638464	2.71565715657157\\
1.16353375337534	2.7159971599716\\
1.16360366036604	2.7159971599716\\
1.16367356735674	2.71633716337163\\
1.16374347434743	2.71667716677167\\
1.16381338133813	2.71667716677167\\
1.16388328832883	2.7170171701717\\
1.16395319531953	2.71735717357174\\
1.16402310231023	2.71735717357174\\
1.16409300930093	2.71769717697177\\
1.16416291629163	2.71769717697177\\
1.16423282328233	2.7180371803718\\
1.16430273027303	2.71837718377184\\
1.16437263726373	2.71837718377184\\
1.16444254425443	2.71871718717187\\
1.16451245124512	2.71905719057191\\
1.16458235823582	2.71905719057191\\
1.16465226522652	2.71939719397194\\
1.16472217221722	2.71973719737197\\
1.16479207920792	2.71973719737197\\
1.16486198619862	2.72007720077201\\
1.16493189318932	2.72041720417204\\
1.16500180018002	2.72041720417204\\
1.16507170717072	2.72075720757208\\
1.16514161416142	2.72109721097211\\
1.16521152115212	2.72109721097211\\
1.16528142814281	2.72143721437214\\
1.16535133513351	2.72177721777218\\
1.16542124212421	2.72177721777218\\
1.16549114911491	2.72211722117221\\
1.16556105610561	2.72245722457225\\
1.16563096309631	2.72245722457225\\
1.16570087008701	2.72279722797228\\
1.16577077707771	2.72313723137231\\
1.16584068406841	2.72313723137231\\
1.16591059105911	2.72347723477235\\
1.1659804980498	2.72381723817238\\
1.1660504050405	2.72381723817238\\
1.1661203120312	2.72415724157242\\
1.1661902190219	2.72449724497245\\
1.1662601260126	2.72449724497245\\
1.1663300330033	2.72483724837248\\
1.166399939994	2.72517725177252\\
1.1664698469847	2.72517725177252\\
1.1665397539754	2.72551725517255\\
1.1666096609661	2.72585725857259\\
1.1666795679568	2.72585725857259\\
1.16674947494749	2.72619726197262\\
1.16681938193819	2.72653726537265\\
1.16688928892889	2.72653726537265\\
1.16695919591959	2.72687726877269\\
1.16702910291029	2.72721727217272\\
1.16709900990099	2.72721727217272\\
1.16716891689169	2.72755727557276\\
1.16723882388239	2.72789727897279\\
1.16730873087309	2.72789727897279\\
1.16737863786379	2.72823728237282\\
1.16744854485449	2.72857728577286\\
1.16751845184518	2.72857728577286\\
1.16758835883588	2.72891728917289\\
1.16765826582658	2.72925729257293\\
1.16772817281728	2.72925729257293\\
1.16779807980798	2.72959729597296\\
1.16786798679868	2.72993729937299\\
1.16793789378938	2.72993729937299\\
1.16800780078008	2.73027730277303\\
1.16807770777078	2.73061730617306\\
1.16814761476148	2.73061730617306\\
1.16821752175218	2.7309573095731\\
1.16828742874287	2.73129731297313\\
1.16835733573357	2.73129731297313\\
1.16842724272427	2.73163731637316\\
1.16849714971497	2.7319773197732\\
1.16856705670567	2.7319773197732\\
1.16863696369637	2.73231732317323\\
1.16870687068707	2.73265732657327\\
1.16877677767777	2.73265732657327\\
1.16884668466847	2.7329973299733\\
1.16891659165917	2.73333733337333\\
1.16898649864986	2.73333733337333\\
1.16905640564056	2.73367733677337\\
1.16912631263126	2.7340173401734\\
1.16919621962196	2.7340173401734\\
1.16926612661266	2.73435734357344\\
1.16933603360336	2.73469734697347\\
1.16940594059406	2.7350373503735\\
1.16947584758476	2.7350373503735\\
1.16954575457546	2.73537735377354\\
1.16961566156616	2.73571735717357\\
1.16968556855686	2.73571735717357\\
1.16975547554755	2.73605736057361\\
1.16982538253825	2.73639736397364\\
1.16989528952895	2.73639736397364\\
1.16996519651965	2.73673736737367\\
1.17003510351035	2.73707737077371\\
1.17010501050105	2.73707737077371\\
1.17017491749175	2.73741737417374\\
1.17024482448245	2.73775737757378\\
1.17031473147315	2.73775737757378\\
1.17038463846385	2.73809738097381\\
1.17045454545455	2.73843738437384\\
1.17052445244524	2.73843738437384\\
1.17059435943594	2.73877738777388\\
1.17066426642664	2.73911739117391\\
1.17073417341734	2.73911739117391\\
1.17080408040804	2.73945739457395\\
1.17087398739874	2.73979739797398\\
1.17094389438944	2.73979739797398\\
1.17101380138014	2.74013740137401\\
1.17108370837084	2.74047740477405\\
1.17115361536154	2.74047740477405\\
1.17122352235224	2.74081740817408\\
1.17129342934293	2.74115741157412\\
1.17136333633363	2.74115741157412\\
1.17143324332433	2.74149741497415\\
1.17150315031503	2.74183741837418\\
1.17157305730573	2.74183741837418\\
1.17164296429643	2.74217742177422\\
1.17171287128713	2.74251742517425\\
1.17178277827783	2.74251742517425\\
1.17185268526853	2.74285742857429\\
1.17192259225923	2.74319743197432\\
1.17199249924992	2.74353743537435\\
1.17206240624062	2.74353743537435\\
1.17213231323132	2.74387743877439\\
1.17220222022202	2.74421744217442\\
1.17227212721272	2.74421744217442\\
1.17234203420342	2.74455744557446\\
1.17241194119412	2.74489744897449\\
1.17248184818482	2.74489744897449\\
1.17255175517552	2.74523745237452\\
1.17262166216622	2.74557745577456\\
1.17269156915692	2.74557745577456\\
1.17276147614761	2.74591745917459\\
1.17283138313831	2.74625746257463\\
1.17290129012901	2.74625746257463\\
1.17297119711971	2.74659746597466\\
1.17304110411041	2.74693746937469\\
1.17311101110111	2.74693746937469\\
1.17318091809181	2.74727747277473\\
1.17325082508251	2.74761747617476\\
1.17332073207321	2.74761747617476\\
1.17339063906391	2.7479574795748\\
1.17346054605461	2.74829748297483\\
1.1735304530453	2.74863748637486\\
1.173600360036	2.74863748637486\\
1.1736702670267	2.7489774897749\\
1.1737401740174	2.74931749317493\\
1.1738100810081	2.74931749317493\\
1.1738799879988	2.74965749657497\\
1.1739498949895	2.749997499975\\
1.1740198019802	2.749997499975\\
1.1740897089709	2.75033750337503\\
1.1741596159616	2.75067750677507\\
1.1742295229523	2.75067750677507\\
1.17429942994299	2.7510175101751\\
1.17436933693369	2.75135751357514\\
1.17443924392439	2.75135751357514\\
1.17450915091509	2.75169751697517\\
1.17457905790579	2.7520375203752\\
1.17464896489649	2.7520375203752\\
1.17471887188719	2.75237752377524\\
1.17478877887789	2.75271752717527\\
1.17485868586859	2.75305753057531\\
1.17492859285929	2.75305753057531\\
1.17499849984998	2.75339753397534\\
1.17506840684068	2.75373753737537\\
1.17513831383138	2.75373753737537\\
1.17520822082208	2.75407754077541\\
1.17527812781278	2.75441754417544\\
1.17534803480348	2.75441754417544\\
1.17541794179418	2.75475754757548\\
1.17548784878488	2.75509755097551\\
1.17555775577558	2.75509755097551\\
1.17562766276628	2.75543755437554\\
1.17569756975698	2.75577755777558\\
1.17576747674767	2.75577755777558\\
1.17583738373837	2.75611756117561\\
1.17590729072907	2.75645756457565\\
1.17597719771977	2.75679756797568\\
1.17604710471047	2.75679756797568\\
1.17611701170117	2.75713757137571\\
1.17618691869187	2.75747757477575\\
1.17625682568257	2.75747757477575\\
1.17632673267327	2.75781757817578\\
1.17639663966397	2.75815758157582\\
1.17646654665467	2.75815758157582\\
1.17653645364536	2.75849758497585\\
1.17660636063606	2.75883758837588\\
1.17667626762676	2.75883758837588\\
1.17674617461746	2.75917759177592\\
1.17681608160816	2.75951759517595\\
1.17688598859886	2.75985759857599\\
1.17695589558956	2.75985759857599\\
1.17702580258026	2.76019760197602\\
1.17709570957096	2.76053760537605\\
1.17716561656166	2.76053760537605\\
1.17723552355236	2.76087760877609\\
1.17730543054305	2.76121761217612\\
1.17737533753375	2.76121761217612\\
1.17744524452445	2.76155761557616\\
1.17751515151515	2.76189761897619\\
1.17758505850585	2.76189761897619\\
1.17765496549655	2.76223762237622\\
1.17772487248725	2.76257762577626\\
1.17779477947795	2.76291762917629\\
1.17786468646865	2.76291762917629\\
1.17793459345935	2.76325763257633\\
1.17800450045005	2.76359763597636\\
1.17807440744074	2.76359763597636\\
1.17814431443144	2.76393763937639\\
1.17821422142214	2.76427764277643\\
1.17828412841284	2.76427764277643\\
1.17835403540354	2.76461764617646\\
1.17842394239424	2.7649576495765\\
1.17849384938494	2.7649576495765\\
1.17856375637564	2.76529765297653\\
1.17863366336634	2.76563765637656\\
1.17870357035704	2.7659776597766\\
1.17877347734773	2.7659776597766\\
1.17884338433843	2.76631766317663\\
1.17891329132913	2.76665766657667\\
1.17898319831983	2.76665766657667\\
1.17905310531053	2.7669976699767\\
1.17912301230123	2.76733767337673\\
1.17919291929193	2.76733767337673\\
1.17926282628263	2.76767767677677\\
1.17933273327333	2.7680176801768\\
1.17940264026403	2.76835768357684\\
1.17947254725473	2.76835768357684\\
1.17954245424542	2.76869768697687\\
1.17961236123612	2.7690376903769\\
1.17968226822682	2.7690376903769\\
1.17975217521752	2.76937769377694\\
1.17982208220822	2.76971769717697\\
1.17989198919892	2.76971769717697\\
1.17996189618962	2.77005770057701\\
1.18003180318032	2.77039770397704\\
1.18010171017102	2.77073770737707\\
1.18017161716172	2.77073770737707\\
1.18024152415242	2.77107771077711\\
1.18031143114311	2.77141771417714\\
1.18038133813381	2.77141771417714\\
1.18045124512451	2.77175771757718\\
1.18052115211521	2.77209772097721\\
1.18059105910591	2.77209772097721\\
1.18066096609661	2.77243772437724\\
1.18073087308731	2.77277772777728\\
1.18080078007801	2.77311773117731\\
1.18087068706871	2.77311773117731\\
1.18094059405941	2.77345773457735\\
1.1810105010501	2.77379773797738\\
1.1810804080408	2.77379773797738\\
1.1811503150315	2.77413774137741\\
1.1812202220222	2.77447774477745\\
1.1812901290129	2.77447774477745\\
1.1813600360036	2.77481774817748\\
1.1814299429943	2.77515775157752\\
1.181499849985	2.77549775497755\\
1.1815697569757	2.77549775497755\\
1.1816396639664	2.77583775837758\\
1.1817095709571	2.77617776177762\\
1.18177947794779	2.77617776177762\\
1.18184938493849	2.77651776517765\\
1.18191929192919	2.77685776857769\\
1.18198919891989	2.77719777197772\\
1.18205910591059	2.77719777197772\\
1.18212901290129	2.77753777537775\\
1.18219891989199	2.77787777877779\\
1.18226882688269	2.77787777877779\\
1.18233873387339	2.77821778217782\\
1.18240864086409	2.77855778557786\\
1.18247854785479	2.77855778557786\\
1.18254845484548	2.77889778897789\\
1.18261836183618	2.77923779237792\\
1.18268826882688	2.77957779577796\\
1.18275817581758	2.77957779577796\\
1.18282808280828	2.77991779917799\\
1.18289798979898	2.78025780257803\\
1.18296789678968	2.78025780257803\\
1.18303780378038	2.78059780597806\\
1.18310771077108	2.78093780937809\\
1.18317761776178	2.78127781277813\\
1.18324752475248	2.78127781277813\\
1.18331743174317	2.78161781617816\\
1.18338733873387	2.7819578195782\\
1.18345724572457	2.7819578195782\\
1.18352715271527	2.78229782297823\\
1.18359705970597	2.78263782637826\\
1.18366696669667	2.7829778297783\\
1.18373687368737	2.7829778297783\\
1.18380678067807	2.78331783317833\\
1.18387668766877	2.78365783657837\\
1.18394659465947	2.78365783657837\\
1.18401650165016	2.7839978399784\\
1.18408640864086	2.78433784337843\\
1.18415631563156	2.78433784337843\\
1.18422622262226	2.78467784677847\\
1.18429612961296	2.7850178501785\\
1.18436603660366	2.78535785357854\\
1.18443594359436	2.78535785357854\\
1.18450585058506	2.78569785697857\\
1.18457575757576	2.7860378603786\\
1.18464566456646	2.7860378603786\\
1.18471557155716	2.78637786377864\\
1.18478547854785	2.78671786717867\\
1.18485538553855	2.78705787057871\\
1.18492529252925	2.78705787057871\\
1.18499519951995	2.78739787397874\\
1.18506510651065	2.78773787737877\\
1.18513501350135	2.78773787737877\\
1.18520492049205	2.78807788077881\\
1.18527482748275	2.78841788417884\\
1.18534473447345	2.78875788757888\\
1.18541464146415	2.78875788757888\\
1.18548454845485	2.78909789097891\\
1.18555445544554	2.78943789437894\\
1.18562436243624	2.78943789437894\\
1.18569426942694	2.78977789777898\\
1.18576417641764	2.79011790117901\\
1.18583408340834	2.79045790457905\\
1.18590399039904	2.79045790457905\\
1.18597389738974	2.79079790797908\\
1.18604380438044	2.79113791137911\\
1.18611371137114	2.79113791137911\\
1.18618361836184	2.79147791477915\\
1.18625352535254	2.79181791817918\\
1.18632343234323	2.79215792157922\\
1.18639333933393	2.79215792157922\\
1.18646324632463	2.79249792497925\\
1.18653315331533	2.79283792837928\\
1.18660306030603	2.79283792837928\\
1.18667296729673	2.79317793177932\\
1.18674287428743	2.79351793517935\\
1.18681278127813	2.79385793857939\\
1.18688268826883	2.79385793857939\\
1.18695259525953	2.79419794197942\\
1.18702250225022	2.79453794537945\\
1.18709240924092	2.79487794877949\\
1.18716231623162	2.79487794877949\\
1.18723222322232	2.79521795217952\\
1.18730213021302	2.79555795557956\\
1.18737203720372	2.79555795557956\\
1.18744194419442	2.79589795897959\\
1.18751185118512	2.79623796237962\\
1.18758175817582	2.79657796577966\\
1.18765166516652	2.79657796577966\\
1.18772157215722	2.79691796917969\\
1.18779147914791	2.79725797257973\\
1.18786138613861	2.79725797257973\\
1.18793129312931	2.79759797597976\\
1.18800120012001	2.79793797937979\\
1.18807110711071	2.79827798277983\\
1.18814101410141	2.79827798277983\\
1.18821092109211	2.79861798617986\\
1.18828082808281	2.7989579895799\\
1.18835073507351	2.7989579895799\\
1.18842064206421	2.79929799297993\\
1.18849054905491	2.79963799637996\\
1.1885604560456	2.79997799978\\
1.1886303630363	2.79997799978\\
1.188700270027	2.80031800318003\\
1.1887701770177	2.80065800658007\\
1.1888400840084	2.8009980099801\\
1.1889099909991	2.8009980099801\\
1.1889798979898	2.80133801338013\\
1.1890498049805	2.80167801678017\\
1.1891197119712	2.80167801678017\\
1.1891896189619	2.8020180201802\\
1.1892595259526	2.80235802358024\\
1.18932943294329	2.80269802698027\\
1.18939933993399	2.80269802698027\\
1.18946924692469	2.8030380303803\\
1.18953915391539	2.80337803378034\\
1.18960906090609	2.80371803718037\\
1.18967896789679	2.80371803718037\\
1.18974887488749	2.80405804058041\\
1.18981878187819	2.80439804398044\\
1.18988868886889	2.80439804398044\\
1.18995859585959	2.80473804738047\\
1.19002850285028	2.80507805078051\\
1.19009840984098	2.80541805418054\\
1.19016831683168	2.80541805418054\\
1.19023822382238	2.80575805758058\\
1.19030813081308	2.80609806098061\\
1.19037803780378	2.80609806098061\\
1.19044794479448	2.80643806438064\\
1.19051785178518	2.80677806778068\\
1.19058775877588	2.80711807118071\\
1.19065766576658	2.80711807118071\\
1.19072757275728	2.80745807458075\\
1.19079747974797	2.80779807798078\\
1.19086738673867	2.80813808138081\\
1.19093729372937	2.80813808138081\\
1.19100720072007	2.80847808478085\\
1.19107710771077	2.80881808818088\\
1.19114701470147	2.80915809158092\\
1.19121692169217	2.80915809158092\\
1.19128682868287	2.80949809498095\\
1.19135673567357	2.80983809838098\\
1.19142664266427	2.80983809838098\\
1.19149654965497	2.81017810178102\\
1.19156645664566	2.81051810518105\\
1.19163636363636	2.81085810858109\\
1.19170627062706	2.81085810858109\\
1.19177617761776	2.81119811198112\\
1.19184608460846	2.81153811538115\\
1.19191599159916	2.81187811878119\\
1.19198589858986	2.81187811878119\\
1.19205580558056	2.81221812218122\\
1.19212571257126	2.81255812558126\\
1.19219561956196	2.81255812558126\\
1.19226552655266	2.81289812898129\\
1.19233543354335	2.81323813238132\\
1.19240534053405	2.81357813578136\\
1.19247524752475	2.81357813578136\\
1.19254515451545	2.81391813918139\\
1.19261506150615	2.81425814258143\\
1.19268496849685	2.81459814598146\\
1.19275487548755	2.81459814598146\\
1.19282478247825	2.81493814938149\\
1.19289468946895	2.81527815278153\\
1.19296459645965	2.81561815618156\\
1.19303450345034	2.81561815618156\\
1.19310441044104	2.8159581595816\\
1.19317431743174	2.81629816298163\\
1.19324422442244	2.81663816638166\\
1.19331413141314	2.81663816638166\\
1.19338403840384	2.8169781697817\\
1.19345394539454	2.81731817318173\\
1.19352385238524	2.81731817318173\\
1.19359375937594	2.81765817658177\\
1.19366366636664	2.8179981799818\\
1.19373357335734	2.81833818338183\\
1.19380348034803	2.81833818338183\\
1.19387338733873	2.81867818678187\\
1.19394329432943	2.8190181901819\\
1.19401320132013	2.81935819358194\\
1.19408310831083	2.81935819358194\\
1.19415301530153	2.81969819698197\\
1.19422292229223	2.820038200382\\
1.19429282928293	2.82037820378204\\
1.19436273627363	2.82037820378204\\
1.19443264326433	2.82071820718207\\
1.19450255025503	2.82105821058211\\
1.19457245724572	2.82139821398214\\
1.19464236423642	2.82139821398214\\
1.19471227122712	2.82173821738217\\
1.19478217821782	2.82207822078221\\
1.19485208520852	2.82207822078221\\
1.19492199219922	2.82241822418224\\
1.19499189918992	2.82275822758228\\
1.19506180618062	2.82309823098231\\
1.19513171317132	2.82309823098231\\
1.19520162016202	2.82343823438234\\
1.19527152715272	2.82377823778238\\
1.19534143414341	2.82411824118241\\
1.19541134113411	2.82411824118241\\
1.19548124812481	2.82445824458245\\
1.19555115511551	2.82479824798248\\
1.19562106210621	2.82513825138251\\
1.19569096909691	2.82513825138251\\
1.19576087608761	2.82547825478255\\
1.19583078307831	2.82581825818258\\
1.19590069006901	2.82615826158262\\
1.19597059705971	2.82615826158262\\
1.1960405040504	2.82649826498265\\
1.1961104110411	2.82683826838268\\
1.1961803180318	2.82717827178272\\
1.1962502250225	2.82717827178272\\
1.1963201320132	2.82751827518275\\
1.1963900390039	2.82785827858279\\
1.1964599459946	2.82819828198282\\
1.1965298529853	2.82819828198282\\
1.196599759976	2.82853828538285\\
1.1966696669667	2.82887828878289\\
1.1967395739574	2.82921829218292\\
1.19680948094809	2.82921829218292\\
1.19687938793879	2.82955829558296\\
1.19694929492949	2.82989829898299\\
1.19701920192019	2.83023830238302\\
1.19708910891089	2.83023830238302\\
1.19715901590159	2.83057830578306\\
1.19722892289229	2.83091830918309\\
1.19729882988299	2.83125831258313\\
1.19736873687369	2.83125831258313\\
1.19743864386439	2.83159831598316\\
1.19750855085509	2.83193831938319\\
1.19757845784578	2.83193831938319\\
1.19764836483648	2.83227832278323\\
1.19771827182718	2.83261832618326\\
1.19778817881788	2.8329583295833\\
1.19785808580858	2.8329583295833\\
1.19792799279928	2.83329833298333\\
1.19799789978998	2.83363833638336\\
1.19806780678068	2.8339783397834\\
1.19813771377138	2.8339783397834\\
1.19820762076208	2.83431834318343\\
1.19827752775278	2.83465834658347\\
1.19834743474347	2.8349983499835\\
1.19841734173417	2.8349983499835\\
1.19848724872487	2.83533835338353\\
1.19855715571557	2.83567835678357\\
1.19862706270627	2.8360183601836\\
1.19869696969697	2.8360183601836\\
1.19876687668767	2.83635836358364\\
1.19883678367837	2.83669836698367\\
1.19890669066907	2.8370383703837\\
1.19897659765977	2.83737837378374\\
1.19904650465047	2.83737837378374\\
1.19911641164116	2.83771837718377\\
1.19918631863186	2.83805838058381\\
1.19925622562256	2.83839838398384\\
1.19932613261326	2.83839838398384\\
1.19939603960396	2.83873838738387\\
1.19946594659466	2.83907839078391\\
1.19953585358536	2.83941839418394\\
1.19960576057606	2.83941839418394\\
1.19967566756676	2.83975839758398\\
1.19974557455746	2.84009840098401\\
1.19981548154815	2.84043840438404\\
1.19988538853885	2.84043840438404\\
1.19995529552955	2.84077840778408\\
1.20002520252025	2.84111841118411\\
1.20009510951095	2.84145841458415\\
1.20016501650165	2.84145841458415\\
1.20023492349235	2.84179841798418\\
1.20030483048305	2.84213842138421\\
1.20037473747375	2.84247842478425\\
1.20044464446445	2.84247842478425\\
1.20051455145515	2.84281842818428\\
1.20058445844584	2.84315843158432\\
1.20065436543654	2.84349843498435\\
1.20072427242724	2.84349843498435\\
1.20079417941794	2.84383843838438\\
1.20086408640864	2.84417844178442\\
1.20093399339934	2.84451844518445\\
1.20100390039004	2.84451844518445\\
1.20107380738074	2.84485844858449\\
1.20114371437144	2.84519845198452\\
1.20121362136214	2.84553845538455\\
1.20128352835284	2.84553845538455\\
1.20135343534353	2.84587845878459\\
1.20142334233423	2.84621846218462\\
1.20149324932493	2.84655846558466\\
1.20156315631563	2.84655846558466\\
1.20163306330633	2.84689846898469\\
1.20170297029703	2.84723847238472\\
1.20177287728773	2.84757847578476\\
1.20184278427843	2.84791847918479\\
1.20191269126913	2.84791847918479\\
1.20198259825983	2.84825848258483\\
1.20205250525053	2.84859848598486\\
1.20212241224122	2.84893848938489\\
1.20219231923192	2.84893848938489\\
1.20226222622262	2.84927849278493\\
1.20233213321332	2.84961849618496\\
1.20240204020402	2.849958499585\\
1.20247194719472	2.849958499585\\
1.20254185418542	2.85029850298503\\
1.20261176117612	2.85063850638506\\
1.20268166816682	2.8509785097851\\
1.20275157515752	2.8509785097851\\
1.20282148214821	2.85131851318513\\
1.20289138913891	2.85165851658517\\
1.20296129612961	2.8519985199852\\
1.20303120312031	2.8519985199852\\
1.20310111011101	2.85233852338523\\
1.20317101710171	2.85267852678527\\
1.20324092409241	2.8530185301853\\
1.20331083108311	2.85335853358534\\
1.20338073807381	2.85335853358534\\
1.20345064506451	2.85369853698537\\
1.20352055205521	2.8540385403854\\
1.2035904590459	2.85437854378544\\
1.2036603660366	2.85437854378544\\
1.2037302730273	2.85471854718547\\
1.203800180018	2.85505855058551\\
1.2038700870087	2.85539855398554\\
1.2039399939994	2.85539855398554\\
1.2040099009901	2.85573855738557\\
1.2040798079808	2.85607856078561\\
1.2041497149715	2.85641856418564\\
1.2042196219622	2.85641856418564\\
1.2042895289529	2.85675856758568\\
1.20435943594359	2.85709857098571\\
1.20442934293429	2.85743857438574\\
1.20449924992499	2.85777857778578\\
1.20456915691569	2.85777857778578\\
1.20463906390639	2.85811858118581\\
1.20470897089709	2.85845858458585\\
1.20477887788779	2.85879858798588\\
1.20484878487849	2.85879858798588\\
1.20491869186919	2.85913859138591\\
1.20498859885989	2.85947859478595\\
1.20505850585058	2.85981859818598\\
1.20512841284128	2.85981859818598\\
1.20519831983198	2.86015860158602\\
1.20526822682268	2.86049860498605\\
1.20533813381338	2.86083860838608\\
1.20540804080408	2.86117861178612\\
1.20547794779478	2.86117861178612\\
1.20554785478548	2.86151861518615\\
1.20561776177618	2.86185861858619\\
1.20568766876688	2.86219862198622\\
1.20575757575758	2.86219862198622\\
1.20582748274827	2.86253862538625\\
1.20589738973897	2.86287862878629\\
1.20596729672967	2.86321863218632\\
1.20603720372037	2.86355863558636\\
1.20610711071107	2.86355863558636\\
1.20617701770177	2.86389863898639\\
1.20624692469247	2.86423864238642\\
1.20631683168317	2.86457864578646\\
1.20638673867387	2.86457864578646\\
1.20645664566457	2.86491864918649\\
1.20652655265527	2.86525865258653\\
1.20659645964596	2.86559865598656\\
1.20666636663666	2.86559865598656\\
1.20673627362736	2.86593865938659\\
1.20680618061806	2.86627866278663\\
1.20687608760876	2.86661866618666\\
1.20694599459946	2.8669586695867\\
1.20701590159016	2.8669586695867\\
1.20708580858086	2.86729867298673\\
1.20715571557156	2.86763867638676\\
1.20722562256226	2.8679786797868\\
1.20729552955296	2.8679786797868\\
1.20736543654365	2.86831868318683\\
1.20743534353435	2.86865868658687\\
1.20750525052505	2.8689986899869\\
1.20757515751575	2.86933869338693\\
1.20764506450645	2.86933869338693\\
1.20771497149715	2.86967869678697\\
1.20778487848785	2.870018700187\\
1.20785478547855	2.87035870358704\\
1.20792469246925	2.87035870358704\\
1.20799459945995	2.87069870698707\\
1.20806450645065	2.8710387103871\\
1.20813441344134	2.87137871378714\\
1.20820432043204	2.87171871718717\\
1.20827422742274	2.87171871718717\\
1.20834413441344	2.87205872058721\\
1.20841404140414	2.87239872398724\\
1.20848394839484	2.87273872738727\\
1.20855385538554	2.87273872738727\\
1.20862376237624	2.87307873078731\\
1.20869366936694	2.87341873418734\\
1.20876357635764	2.87375873758738\\
1.20883348334833	2.87409874098741\\
1.20890339033903	2.87409874098741\\
1.20897329732973	2.87443874438744\\
1.20904320432043	2.87477874778748\\
1.20911311131113	2.87511875118751\\
1.20918301830183	2.87545875458755\\
1.20925292529253	2.87545875458755\\
1.20932283228323	2.87579875798758\\
1.20939273927393	2.87613876138761\\
1.20946264626463	2.87647876478765\\
1.20953255325533	2.87647876478765\\
1.20960246024602	2.87681876818768\\
1.20967236723672	2.87715877158772\\
1.20974227422742	2.87749877498775\\
1.20981218121812	2.87783877838778\\
1.20988208820882	2.87783877838778\\
1.20995199519952	2.87817878178782\\
1.21002190219022	2.87851878518785\\
1.21009180918092	2.87885878858789\\
1.21016171617162	2.87919879198792\\
1.21023162316232	2.87919879198792\\
1.21030153015302	2.87953879538795\\
1.21037143714371	2.87987879878799\\
1.21044134413441	2.88021880218802\\
1.21051125112511	2.88021880218802\\
1.21058115811581	2.88055880558806\\
1.21065106510651	2.88089880898809\\
1.21072097209721	2.88123881238812\\
1.21079087908791	2.88157881578816\\
1.21086078607861	2.88157881578816\\
1.21093069306931	2.88191881918819\\
1.21100060006001	2.88225882258823\\
1.21107050705071	2.88259882598826\\
1.2111404140414	2.88293882938829\\
1.2112103210321	2.88293882938829\\
1.2112802280228	2.88327883278833\\
1.2113501350135	2.88361883618836\\
1.2114200420042	2.8839588395884\\
1.2114899489949	2.8839588395884\\
1.2115598559856	2.88429884298843\\
1.2116297629763	2.88463884638846\\
1.211699669967	2.8849788497885\\
1.2117695769577	2.88531885318853\\
1.21183948394839	2.88531885318853\\
1.21190939093909	2.88565885658857\\
1.21197929792979	2.8859988599886\\
1.21204920492049	2.88633886338863\\
1.21211911191119	2.88667886678867\\
1.21218901890189	2.88667886678867\\
1.21225892589259	2.8870188701887\\
1.21232883288329	2.88735887358874\\
1.21239873987399	2.88769887698877\\
1.21246864686469	2.8880388803888\\
1.21253855385539	2.8880388803888\\
1.21260846084608	2.88837888378884\\
1.21267836783678	2.88871888718887\\
1.21274827482748	2.88905889058891\\
1.21281818181818	2.88939889398894\\
1.21288808880888	2.88939889398894\\
1.21295799579958	2.88973889738897\\
1.21302790279028	2.89007890078901\\
1.21309780978098	2.89041890418904\\
1.21316771677168	2.89041890418904\\
1.21323762376238	2.89075890758908\\
1.21330753075308	2.89109891098911\\
1.21337743774377	2.89143891438914\\
1.21344734473447	2.89177891778918\\
1.21351725172517	2.89177891778918\\
1.21358715871587	2.89211892118921\\
1.21365706570657	2.89245892458925\\
1.21372697269727	2.89279892798928\\
1.21379687968797	2.89313893138931\\
1.21386678667867	2.89313893138931\\
1.21393669366937	2.89347893478935\\
1.21400660066007	2.89381893818938\\
1.21407650765076	2.89415894158942\\
1.21414641464146	2.89449894498945\\
1.21421632163216	2.89449894498945\\
1.21428622862286	2.89483894838948\\
1.21435613561356	2.89517895178952\\
1.21442604260426	2.89551895518955\\
1.21449594959496	2.89585895858959\\
1.21456585658566	2.89585895858959\\
1.21463576357636	2.89619896198962\\
1.21470567056706	2.89653896538965\\
1.21477557755776	2.89687896878969\\
1.21484548454845	2.89721897218972\\
1.21491539153915	2.89721897218972\\
1.21498529852985	2.89755897558976\\
1.21505520552055	2.89789897898979\\
1.21512511251125	2.89823898238982\\
1.21519501950195	2.89857898578986\\
1.21526492649265	2.89857898578986\\
1.21533483348335	2.89891898918989\\
1.21540474047405	2.89925899258993\\
1.21547464746475	2.89959899598996\\
1.21554455445545	2.89993899938999\\
1.21561446144614	2.89993899938999\\
1.21568436843684	2.90027900279003\\
1.21575427542754	2.90061900619006\\
1.21582418241824	2.9009590095901\\
1.21589408940894	2.90129901299013\\
1.21596399639964	2.90129901299013\\
1.21603390339034	2.90163901639016\\
1.21610381038104	2.9019790197902\\
1.21617371737174	2.90231902319023\\
1.21624362436244	2.90265902659027\\
1.21631353135314	2.90265902659027\\
1.21638343834383	2.9029990299903\\
1.21645334533453	2.90333903339033\\
1.21652325232523	2.90367903679037\\
1.21659315931593	2.9040190401904\\
1.21666306630663	2.90435904359044\\
1.21673297329733	2.90435904359044\\
1.21680288028803	2.90469904699047\\
1.21687278727873	2.9050390503905\\
1.21694269426943	2.90537905379054\\
1.21701260126013	2.90571905719057\\
1.21708250825082	2.90571905719057\\
1.21715241524152	2.90605906059061\\
1.21722232223222	2.90639906399064\\
1.21729222922292	2.90673906739067\\
1.21736213621362	2.90707907079071\\
1.21743204320432	2.90707907079071\\
1.21750195019502	2.90741907419074\\
1.21757185718572	2.90775907759078\\
1.21764176417642	2.90809908099081\\
1.21771167116712	2.90843908439084\\
1.21778157815782	2.90843908439084\\
1.21785148514851	2.90877908779088\\
1.21792139213921	2.90911909119091\\
1.21799129912991	2.90945909459095\\
1.21806120612061	2.90979909799098\\
1.21813111311131	2.91013910139101\\
1.21820102010201	2.91013910139101\\
1.21827092709271	2.91047910479105\\
1.21834083408341	2.91081910819108\\
1.21841074107411	2.91115911159112\\
1.21848064806481	2.91149911499115\\
1.21855055505551	2.91149911499115\\
1.2186204620462	2.91183911839118\\
1.2186903690369	2.91217912179122\\
1.2187602760276	2.91251912519125\\
1.2188301830183	2.91285912859129\\
1.218900090009	2.91285912859129\\
1.2189699969997	2.91319913199132\\
1.2190399039904	2.91353913539135\\
1.2191098109811	2.91387913879139\\
1.2191797179718	2.91421914219142\\
1.2192496249625	2.91455914559146\\
1.2193195319532	2.91455914559146\\
1.21938943894389	2.91489914899149\\
1.21945934593459	2.91523915239152\\
1.21952925292529	2.91557915579156\\
1.21959915991599	2.91591915919159\\
1.21966906690669	2.91591915919159\\
1.21973897389739	2.91625916259163\\
1.21980888088809	2.91659916599166\\
1.21987878787879	2.91693916939169\\
1.21994869486949	2.91727917279173\\
1.22001860186019	2.91727917279173\\
1.22008850885089	2.91761917619176\\
1.22015841584158	2.9179591795918\\
1.22022832283228	2.91829918299183\\
1.22029822982298	2.91863918639186\\
1.22036813681368	2.9189791897919\\
1.22043804380438	2.9189791897919\\
1.22050795079508	2.91931919319193\\
1.22057785778578	2.91965919659197\\
1.22064776477648	2.919999199992\\
1.22071767176718	2.92033920339203\\
1.22078757875788	2.92033920339203\\
1.22085748574857	2.92067920679207\\
1.22092739273927	2.9210192101921\\
1.22099729972997	2.92135921359214\\
1.22106720672067	2.92169921699217\\
1.22113711371137	2.9220392203922\\
1.22120702070207	2.9220392203922\\
1.22127692769277	2.92237922379224\\
1.22134683468347	2.92271922719227\\
1.22141674167417	2.92305923059231\\
1.22148664866487	2.92339923399234\\
1.22155655565557	2.92373923739237\\
1.22162646264626	2.92373923739237\\
1.22169636963696	2.92407924079241\\
1.22176627662766	2.92441924419244\\
1.22183618361836	2.92475924759248\\
1.22190609060906	2.92509925099251\\
1.22197599759976	2.92509925099251\\
1.22204590459046	2.92543925439254\\
1.22211581158116	2.92577925779258\\
1.22218571857186	2.92611926119261\\
1.22225562556256	2.92645926459265\\
1.22232553255326	2.92679926799268\\
1.22239543954395	2.92679926799268\\
1.22246534653465	2.92713927139271\\
1.22253525352535	2.92747927479275\\
1.22260516051605	2.92781927819278\\
1.22267506750675	2.92815928159282\\
1.22274497449745	2.92849928499285\\
1.22281488148815	2.92849928499285\\
1.22288478847885	2.92883928839288\\
1.22295469546955	2.92917929179292\\
1.22302460246025	2.92951929519295\\
1.22309450945095	2.92985929859299\\
1.22316441644164	2.92985929859299\\
1.22323432343234	2.93019930199302\\
1.22330423042304	2.93053930539305\\
1.22337413741374	2.93087930879309\\
1.22344404440444	2.93121931219312\\
1.22351395139514	2.93155931559316\\
1.22358385838584	2.93155931559316\\
1.22365376537654	2.93189931899319\\
1.22372367236724	2.93223932239322\\
1.22379357935794	2.93257932579326\\
1.22386348634863	2.93291932919329\\
1.22393339333933	2.93325933259333\\
1.22400330033003	2.93325933259333\\
1.22407320732073	2.93359933599336\\
1.22414311431143	2.93393933939339\\
1.22421302130213	2.93427934279343\\
1.22428292829283	2.93461934619346\\
1.22435283528353	2.9349593495935\\
1.22442274227423	2.9349593495935\\
1.22449264926493	2.93529935299353\\
1.22456255625563	2.93563935639356\\
1.22463246324632	2.9359793597936\\
1.22470237023702	2.93631936319363\\
1.22477227722772	2.93665936659367\\
1.22484218421842	2.93665936659367\\
1.22491209120912	2.9369993699937\\
1.22498199819982	2.93733937339373\\
1.22505190519052	2.93767937679377\\
1.22512181218122	2.9380193801938\\
1.22519171917192	2.93835938359384\\
1.22526162616262	2.93835938359384\\
1.22533153315332	2.93869938699387\\
1.22540144014401	2.9390393903939\\
1.22547134713471	2.93937939379394\\
1.22554125412541	2.93971939719397\\
1.22561116111611	2.94005940059401\\
1.22568106810681	2.94005940059401\\
1.22575097509751	2.94039940399404\\
1.22582088208821	2.94073940739407\\
1.22589078907891	2.94107941079411\\
1.22596069606961	2.94141941419414\\
1.22603060306031	2.94175941759418\\
1.226100510051	2.94175941759418\\
1.2261704170417	2.94209942099421\\
1.2262403240324	2.94243942439424\\
1.2263102310231	2.94277942779428\\
1.2263801380138	2.94311943119431\\
1.2264500450045	2.94345943459435\\
1.2265199519952	2.94345943459435\\
1.2265898589859	2.94379943799438\\
1.2266597659766	2.94413944139441\\
1.2267296729673	2.94447944479445\\
1.226799579958	2.94481944819448\\
1.22686948694869	2.94515945159452\\
1.22693939393939	2.94549945499455\\
1.22700930093009	2.94549945499455\\
1.22707920792079	2.94583945839458\\
1.22714911491149	2.94617946179462\\
1.22721902190219	2.94651946519465\\
1.22728892889289	2.94685946859469\\
1.22735883588359	2.94719947199472\\
1.22742874287429	2.94719947199472\\
1.22749864986499	2.94753947539475\\
1.22756855685569	2.94787947879479\\
1.22763846384638	2.94821948219482\\
1.22770837083708	2.94855948559486\\
1.22777827782778	2.94889948899489\\
1.22784818481848	2.94889948899489\\
1.22791809180918	2.94923949239492\\
1.22798799879988	2.94957949579496\\
1.22805790579058	2.94991949919499\\
1.22812781278128	2.95025950259503\\
1.22819771977198	2.95059950599506\\
1.22826762676268	2.95093950939509\\
1.22833753375338	2.95093950939509\\
1.22840744074407	2.95127951279513\\
1.22847734773477	2.95161951619516\\
1.22854725472547	2.9519595195952\\
1.22861716171617	2.95229952299523\\
1.22868706870687	2.95263952639526\\
1.22875697569757	2.95263952639526\\
1.22882688268827	2.9529795297953\\
1.22889678967897	2.95331953319533\\
1.22896669666967	2.95365953659537\\
1.22903660366037	2.9539995399954\\
1.22910651065107	2.95433954339543\\
1.22917641764176	2.95467954679547\\
1.22924632463246	2.95467954679547\\
1.22931623162316	2.9550195501955\\
1.22938613861386	2.95535955359554\\
1.22945604560456	2.95569955699557\\
1.22952595259526	2.9560395603956\\
1.22959585958596	2.95637956379564\\
1.22966576657666	2.95637956379564\\
1.22973567356736	2.95671956719567\\
1.22980558055806	2.95705957059571\\
1.22987548754875	2.95739957399574\\
1.22994539453945	2.95773957739577\\
1.23001530153015	2.95807958079581\\
1.23008520852085	2.95841958419584\\
1.23015511551155	2.95841958419584\\
1.23022502250225	2.95875958759588\\
1.23029492949295	2.95909959099591\\
1.23036483648365	2.95943959439594\\
1.23043474347435	2.95977959779598\\
1.23050465046505	2.96011960119601\\
1.23057455745575	2.96045960459605\\
1.23064446444644	2.96045960459605\\
1.23071437143714	2.96079960799608\\
1.23078427842784	2.96113961139611\\
1.23085418541854	2.96147961479615\\
1.23092409240924	2.96181961819618\\
1.23099399939994	2.96215962159622\\
1.23106390639064	2.96249962499625\\
1.23113381338134	2.96249962499625\\
1.23120372037204	2.96283962839628\\
1.23127362736274	2.96317963179632\\
1.23134353435344	2.96351963519635\\
1.23141344134413	2.96385963859639\\
1.23148334833483	2.96419964199642\\
1.23155325532553	2.96453964539645\\
1.23162316231623	2.96453964539645\\
1.23169306930693	2.96487964879649\\
1.23176297629763	2.96521965219652\\
1.23183288328833	2.96555965559656\\
1.23190279027903	2.96589965899659\\
1.23197269726973	2.96623966239662\\
1.23204260426043	2.96657966579666\\
1.23211251125113	2.96657966579666\\
1.23218241824182	2.96691966919669\\
1.23225232523252	2.96725967259673\\
1.23232223222322	2.96759967599676\\
1.23239213921392	2.96793967939679\\
1.23246204620462	2.96827968279683\\
1.23253195319532	2.96861968619686\\
1.23260186018602	2.96861968619686\\
1.23267176717672	2.9689596895969\\
1.23274167416742	2.96929969299693\\
1.23281158115812	2.96963969639696\\
1.23288148814881	2.969979699797\\
1.23295139513951	2.97031970319703\\
1.23302130213021	2.97065970659707\\
1.23309120912091	2.97065970659707\\
1.23316111611161	2.9709997099971\\
1.23323102310231	2.97133971339713\\
1.23330093009301	2.97167971679717\\
1.23337083708371	2.9720197201972\\
1.23344074407441	2.97235972359724\\
1.23351065106511	2.97269972699727\\
1.23358055805581	2.97269972699727\\
1.2336504650465	2.9730397303973\\
1.2337203720372	2.97337973379734\\
1.2337902790279	2.97371973719737\\
1.2338601860186	2.97405974059741\\
1.2339300930093	2.97439974399744\\
1.234	2.97473974739747\\
1.2340699069907	2.97507975079751\\
1.2341398139814	2.97507975079751\\
1.2342097209721	2.97541975419754\\
1.2342796279628	2.97575975759758\\
1.2343495349535	2.97609976099761\\
1.23441944194419	2.97643976439764\\
1.23448934893489	2.97677976779768\\
1.23455925592559	2.97711977119771\\
1.23462916291629	2.97711977119771\\
1.23469906990699	2.97745977459775\\
1.23476897689769	2.97779977799778\\
1.23483888388839	2.97813978139781\\
1.23490879087909	2.97847978479785\\
1.23497869786979	2.97881978819788\\
1.23504860486049	2.97915979159792\\
1.23511851185118	2.97949979499795\\
1.23518841884188	2.97949979499795\\
1.23525832583258	2.97983979839798\\
1.23532823282328	2.98017980179802\\
1.23539813981398	2.98051980519805\\
1.23546804680468	2.98085980859809\\
1.23553795379538	2.98119981199812\\
1.23560786078608	2.98153981539815\\
1.23567776777678	2.98153981539815\\
1.23574767476748	2.98187981879819\\
1.23581758175818	2.98221982219822\\
1.23588748874887	2.98255982559826\\
1.23595739573957	2.98289982899829\\
1.23602730273027	2.98323983239832\\
1.23609720972097	2.98357983579836\\
1.23616711671167	2.98391983919839\\
1.23623702370237	2.98391983919839\\
1.23630693069307	2.98425984259843\\
1.23637683768377	2.98459984599846\\
1.23644674467447	2.98493984939849\\
1.23651665166517	2.98527985279853\\
1.23658655865587	2.98561985619856\\
1.23665646564656	2.9859598595986\\
1.23672637263726	2.98629986299863\\
1.23679627962796	2.98629986299863\\
1.23686618661866	2.98663986639866\\
1.23693609360936	2.9869798697987\\
1.23700600060006	2.98731987319873\\
1.23707590759076	2.98765987659877\\
1.23714581458146	2.9879998799988\\
1.23721572157216	2.98833988339883\\
1.23728562856286	2.98867988679887\\
1.23735553555356	2.98867988679887\\
1.23742544254425	2.9890198901989\\
1.23749534953495	2.98935989359894\\
1.23756525652565	2.98969989699897\\
1.23763516351635	2.990039900399\\
1.23770507050705	2.99037990379904\\
1.23777497749775	2.99071990719907\\
1.23784488448845	2.99105991059911\\
1.23791479147915	2.99139991399914\\
1.23798469846985	2.99139991399914\\
1.23805460546055	2.99173991739917\\
1.23812451245124	2.99207992079921\\
1.23819441944194	2.99241992419924\\
1.23826432643264	2.99275992759928\\
1.23833423342334	2.99309993099931\\
1.23840414041404	2.99343993439934\\
1.23847404740474	2.99377993779938\\
1.23854395439544	2.99377993779938\\
1.23861386138614	2.99411994119941\\
1.23868376837684	2.99445994459945\\
1.23875367536754	2.99479994799948\\
1.23882358235824	2.99513995139951\\
1.23889348934893	2.99547995479955\\
1.23896339633963	2.99581995819958\\
1.23903330333033	2.99615996159962\\
1.23910321032103	2.99615996159962\\
1.23917311731173	2.99649996499965\\
1.23924302430243	2.99683996839968\\
1.23931293129313	2.99717997179972\\
1.23938283828383	2.99751997519975\\
1.23945274527453	2.99785997859979\\
1.23952265226523	2.99819998199982\\
1.23959255925593	2.99853998539985\\
1.23966246624662	2.99887998879989\\
1.23973237323732	2.99887998879989\\
1.23980228022802	2.99921999219992\\
1.23987218721872	2.99955999559996\\
1.23994209420942	2.99989999899999\\
1.24001200120012	3.00024000240002\\
1.24008190819082	3.00058000580006\\
1.24015181518152	3.00092000920009\\
1.24022172217222	3.00126001260013\\
1.24029162916292	3.00160001600016\\
1.24036153615362	3.00160001600016\\
1.24043144314431	3.00194001940019\\
1.24050135013501	3.00228002280023\\
1.24057125712571	3.00262002620026\\
1.24064116411641	3.0029600296003\\
1.24071107110711	3.00330003300033\\
1.24078097809781	3.00364003640036\\
1.24085088508851	3.0039800398004\\
1.24092079207921	3.00432004320043\\
1.24099069906991	3.00432004320043\\
1.24106060606061	3.00466004660047\\
1.24113051305131	3.0050000500005\\
1.241200420042	3.00534005340053\\
1.2412703270327	3.00568005680057\\
1.2413402340234	3.0060200602006\\
1.2414101410141	3.00636006360064\\
1.2414800480048	3.00670006700067\\
1.2415499549955	3.0070400704007\\
1.2416198619862	3.0070400704007\\
1.2416897689769	3.00738007380074\\
1.2417596759676	3.00772007720077\\
1.2418295829583	3.00806008060081\\
1.24189948994899	3.00840008400084\\
1.24196939693969	3.00874008740087\\
1.24203930393039	3.00908009080091\\
1.24210921092109	3.00942009420094\\
1.24217911791179	3.00976009760098\\
1.24224902490249	3.01010010100101\\
1.24231893189319	3.01010010100101\\
1.24238883888389	3.01044010440104\\
1.24245874587459	3.01078010780108\\
1.24252865286529	3.01112011120111\\
1.24259855985599	3.01146011460115\\
1.24266846684668	3.01180011800118\\
1.24273837383738	3.01214012140121\\
1.24280828082808	3.01248012480125\\
1.24287818781878	3.01282012820128\\
1.24294809480948	3.01316013160132\\
1.24301800180018	3.01316013160132\\
1.24308790879088	3.01350013500135\\
1.24315781578158	3.01384013840138\\
1.24322772277228	3.01418014180142\\
1.24329762976298	3.01452014520145\\
1.24336753675368	3.01486014860149\\
1.24343744374437	3.01520015200152\\
1.24350735073507	3.01554015540155\\
1.24357725772577	3.01588015880159\\
1.24364716471647	3.01588015880159\\
1.24371707170717	3.01622016220162\\
1.24378697869787	3.01656016560166\\
1.24385688568857	3.01690016900169\\
1.24392679267927	3.01724017240172\\
1.24399669966997	3.01758017580176\\
1.24406660666067	3.01792017920179\\
1.24413651365137	3.01826018260183\\
1.24420642064206	3.01860018600186\\
1.24427632763276	3.01894018940189\\
1.24434623462346	3.01928019280193\\
1.24441614161416	3.01928019280193\\
1.24448604860486	3.01962019620196\\
1.24455595559556	3.019960199602\\
1.24462586258626	3.02030020300203\\
1.24469576957696	3.02064020640206\\
1.24476567656766	3.0209802098021\\
1.24483558355836	3.02132021320213\\
1.24490549054905	3.02166021660217\\
1.24497539753975	3.0220002200022\\
1.24504530453045	3.02234022340223\\
1.24511521152115	3.02234022340223\\
1.24518511851185	3.02268022680227\\
1.24525502550255	3.0230202302023\\
1.24532493249325	3.02336023360234\\
1.24539483948395	3.02370023700237\\
1.24546474647465	3.0240402404024\\
1.24553465346535	3.02438024380244\\
1.24560456045605	3.02472024720247\\
1.24567446744674	3.02506025060251\\
1.24574437443744	3.02540025400254\\
1.24581428142814	3.02574025740257\\
1.24588418841884	3.02574025740257\\
1.24595409540954	3.02608026080261\\
1.24602400240024	3.02642026420264\\
1.24609390939094	3.02676026760268\\
1.24616381638164	3.02710027100271\\
1.24623372337234	3.02744027440274\\
1.24630363036304	3.02778027780278\\
1.24637353735374	3.02812028120281\\
1.24644344434443	3.02846028460285\\
1.24651335133513	3.02880028800288\\
1.24658325832583	3.02914029140291\\
1.24665316531653	3.02914029140291\\
1.24672307230723	3.02948029480295\\
1.24679297929793	3.02982029820298\\
1.24686288628863	3.03016030160302\\
1.24693279327933	3.03050030500305\\
1.24700270027003	3.03084030840308\\
1.24707260726073	3.03118031180312\\
1.24714251425142	3.03152031520315\\
1.24721242124212	3.03186031860319\\
1.24728232823282	3.03220032200322\\
1.24735223522352	3.03254032540325\\
1.24742214221422	3.03288032880329\\
1.24749204920492	3.03288032880329\\
1.24756195619562	3.03322033220332\\
1.24763186318632	3.03356033560336\\
1.24770177017702	3.03390033900339\\
1.24777167716772	3.03424034240342\\
1.24784158415842	3.03458034580346\\
1.24791149114911	3.03492034920349\\
1.24798139813981	3.03526035260353\\
1.24805130513051	3.03560035600356\\
1.24812121212121	3.03594035940359\\
1.24819111911191	3.03628036280363\\
1.24826102610261	3.03662036620366\\
1.24833093309331	3.03662036620366\\
1.24840084008401	3.0369603696037\\
1.24847074707471	3.03730037300373\\
1.24854065406541	3.03764037640376\\
1.24861056105611	3.0379803798038\\
1.2486804680468	3.03832038320383\\
1.2487503750375	3.03866038660387\\
1.2488202820282	3.0390003900039\\
1.2488901890189	3.03934039340393\\
1.2489600960096	3.03968039680397\\
1.2490300030003	3.040020400204\\
1.249099909991	3.04036040360404\\
1.2491698169817	3.04070040700407\\
1.2492397239724	3.04070040700407\\
1.2493096309631	3.0410404104041\\
1.2493795379538	3.04138041380414\\
1.24944944494449	3.04172041720417\\
1.24951935193519	3.04206042060421\\
1.24958925892589	3.04240042400424\\
1.24965916591659	3.04274042740427\\
1.24972907290729	3.04308043080431\\
1.24979897989799	3.04342043420434\\
1.24986888688869	3.04376043760438\\
1.24993879387939	3.04410044100441\\
1.25000870087009	3.04444044440444\\
1.25007860786079	3.04478044780448\\
1.25014851485149	3.04478044780448\\
1.25021842184218	3.04512045120451\\
1.25028832883288	3.04546045460455\\
1.25035823582358	3.04580045800458\\
1.25042814281428	3.04614046140461\\
1.25049804980498	3.04648046480465\\
1.25056795679568	3.04682046820468\\
1.25063786378638	3.04716047160472\\
1.25070777077708	3.04750047500475\\
1.25077767776778	3.04784047840478\\
1.25084758475848	3.04818048180482\\
1.25091749174917	3.04852048520485\\
1.25098739873987	3.04886048860489\\
1.25105730573057	3.04920049200492\\
1.25112721272127	3.04920049200492\\
1.25119711971197	3.04954049540495\\
1.25126702670267	3.04988049880499\\
1.25133693369337	3.05022050220502\\
1.25140684068407	3.05056050560506\\
1.25147674767477	3.05090050900509\\
1.25154665466547	3.05124051240512\\
1.25161656165617	3.05158051580516\\
1.25168646864686	3.05192051920519\\
1.25175637563756	3.05226052260523\\
1.25182628262826	3.05260052600526\\
1.25189618961896	3.05294052940529\\
1.25196609660966	3.05328053280533\\
1.25203600360036	3.05362053620536\\
1.25210591059106	3.05362053620536\\
1.25217581758176	3.0539605396054\\
1.25224572457246	3.05430054300543\\
1.25231563156316	3.05464054640546\\
1.25238553855386	3.0549805498055\\
1.25245544554455	3.05532055320553\\
1.25252535253525	3.05566055660557\\
1.25259525952595	3.0560005600056\\
1.25266516651665	3.05634056340563\\
1.25273507350735	3.05668056680567\\
1.25280498049805	3.0570205702057\\
1.25287488748875	3.05736057360574\\
1.25294479447945	3.05770057700577\\
1.25301470147015	3.0580405804058\\
1.25308460846085	3.05838058380584\\
1.25315451545155	3.05872058720587\\
1.25322442244224	3.05872058720587\\
1.25329432943294	3.05906059060591\\
1.25336423642364	3.05940059400594\\
1.25343414341434	3.05974059740597\\
1.25350405040504	3.06008060080601\\
1.25357395739574	3.06042060420604\\
1.25364386438644	3.06076060760608\\
1.25371377137714	3.06110061100611\\
1.25378367836784	3.06144061440614\\
1.25385358535854	3.06178061780618\\
1.25392349234923	3.06212062120621\\
1.25399339933993	3.06246062460625\\
1.25406330633063	3.06280062800628\\
1.25413321332133	3.06314063140631\\
1.25420312031203	3.06348063480635\\
1.25427302730273	3.06382063820638\\
1.25434293429343	3.06416064160642\\
1.25441284128413	3.06416064160642\\
1.25448274827483	3.06450064500645\\
1.25455265526553	3.06484064840648\\
1.25462256225623	3.06518065180652\\
1.25469246924692	3.06552065520655\\
1.25476237623762	3.06586065860659\\
1.25483228322832	3.06620066200662\\
1.25490219021902	3.06654066540665\\
1.25497209720972	3.06688066880669\\
1.25504200420042	3.06722067220672\\
1.25511191119112	3.06756067560676\\
1.25518181818182	3.06790067900679\\
1.25525172517252	3.06824068240682\\
1.25532163216322	3.06858068580686\\
1.25539153915392	3.06892068920689\\
1.25546144614461	3.06926069260693\\
1.25553135313531	3.06960069600696\\
1.25560126012601	3.06994069940699\\
1.25567116711671	3.06994069940699\\
1.25574107410741	3.07028070280703\\
1.25581098109811	3.07062070620706\\
1.25588088808881	3.0709607096071\\
1.25595079507951	3.07130071300713\\
1.25602070207021	3.07164071640716\\
1.25609060906091	3.0719807198072\\
1.25616051605161	3.07232072320723\\
1.2562304230423	3.07266072660727\\
1.256300330033	3.0730007300073\\
1.2563702370237	3.07334073340733\\
1.2564401440144	3.07368073680737\\
1.2565100510051	3.0740207402074\\
1.2565799579958	3.07436074360744\\
1.2566498649865	3.07470074700747\\
1.2567197719772	3.0750407504075\\
1.2567896789679	3.07538075380754\\
1.2568595859586	3.07572075720757\\
1.25692949294929	3.07606076060761\\
1.25699939993999	3.07640076400764\\
1.25706930693069	3.07674076740767\\
1.25713921392139	3.07674076740767\\
1.25720912091209	3.07708077080771\\
1.25727902790279	3.07742077420774\\
1.25734893489349	3.07776077760778\\
1.25741884188419	3.07810078100781\\
1.25748874887489	3.07844078440784\\
1.25755865586559	3.07878078780788\\
1.25762856285629	3.07912079120791\\
1.25769846984698	3.07946079460795\\
1.25776837683768	3.07980079800798\\
1.25783828382838	3.08014080140801\\
1.25790819081908	3.08048080480805\\
1.25797809780978	3.08082080820808\\
1.25804800480048	3.08116081160812\\
1.25811791179118	3.08150081500815\\
1.25818781878188	3.08184081840818\\
1.25825772577258	3.08218082180822\\
1.25832763276328	3.08252082520825\\
1.25839753975398	3.08286082860829\\
1.25846744674467	3.08320083200832\\
1.25853735373537	3.08354083540835\\
1.25860726072607	3.08388083880839\\
1.25867716771677	3.08422084220842\\
1.25874707470747	3.08456084560846\\
1.25881698169817	3.08456084560846\\
1.25888688868887	3.08490084900849\\
1.25895679567957	3.08524085240852\\
1.25902670267027	3.08558085580856\\
1.25909660966097	3.08592085920859\\
1.25916651665167	3.08626086260863\\
1.25923642364236	3.08660086600866\\
1.25930633063306	3.08694086940869\\
1.25937623762376	3.08728087280873\\
1.25944614461446	3.08762087620876\\
1.25951605160516	3.0879608796088\\
1.25958595859586	3.08830088300883\\
1.25965586558656	3.08864088640886\\
1.25972577257726	3.0889808898089\\
1.25979567956796	3.08932089320893\\
1.25986558655866	3.08966089660897\\
1.25993549354935	3.090000900009\\
1.26000540054005	3.09034090340903\\
1.26007530753075	3.09068090680907\\
1.26014521452145	3.0910209102091\\
1.26021512151215	3.09136091360914\\
1.26028502850285	3.09170091700917\\
1.26035493549355	3.0920409204092\\
1.26042484248425	3.09238092380924\\
1.26049474947495	3.09272092720927\\
1.26056465646565	3.09306093060931\\
1.26063456345635	3.09340093400934\\
1.26070447044704	3.09374093740937\\
1.26077437743774	3.09408094080941\\
1.26084428442844	3.09408094080941\\
1.26091419141914	3.09442094420944\\
1.26098409840984	3.09476094760948\\
1.26105400540054	3.09510095100951\\
1.26112391239124	3.09544095440954\\
1.26119381938194	3.09578095780958\\
1.26126372637264	3.09612096120961\\
1.26133363336334	3.09646096460965\\
1.26140354035404	3.09680096800968\\
1.26147344734473	3.09714097140971\\
1.26154335433543	3.09748097480975\\
1.26161326132613	3.09782097820978\\
1.26168316831683	3.09816098160982\\
1.26175307530753	3.09850098500985\\
1.26182298229823	3.09884098840988\\
1.26189288928893	3.09918099180992\\
1.26196279627963	3.09952099520995\\
1.26203270327033	3.09986099860999\\
1.26210261026103	3.10020100201002\\
1.26217251725173	3.10054100541005\\
1.26224242424242	3.10088100881009\\
1.26231233123312	3.10122101221012\\
1.26238223822382	3.10156101561016\\
1.26245214521452	3.10190101901019\\
1.26252205220522	3.10224102241022\\
1.26259195919592	3.10258102581026\\
1.26266186618662	3.10292102921029\\
1.26273177317732	3.10326103261033\\
1.26280168016802	3.10360103601036\\
1.26287158715872	3.10394103941039\\
1.26294149414941	3.10428104281043\\
1.26301140114011	3.10462104621046\\
1.26308130813081	3.1049610496105\\
1.26315121512151	3.10530105301053\\
1.26322112211221	3.10564105641056\\
1.26329102910291	3.1059810598106\\
1.26336093609361	3.10632106321063\\
1.26343084308431	3.10666106661067\\
1.26350075007501	3.1070010700107\\
1.26357065706571	3.10734107341073\\
1.26364056405641	3.10768107681077\\
1.2637104710471	3.1080210802108\\
1.2637803780378	3.10836108361084\\
1.2638502850285	3.10836108361084\\
1.2639201920192	3.10870108701087\\
1.2639900990099	3.1090410904109\\
1.2640600060006	3.10938109381094\\
1.2641299129913	3.10972109721097\\
1.264199819982	3.11006110061101\\
1.2642697269727	3.11040110401104\\
1.2643396339634	3.11074110741107\\
1.2644095409541	3.11108111081111\\
1.26447944794479	3.11142111421114\\
1.26454935493549	3.11176111761118\\
1.26461926192619	3.11210112101121\\
1.26468916891689	3.11244112441124\\
1.26475907590759	3.11278112781128\\
1.26482898289829	3.11312113121131\\
1.26489888988899	3.11346113461135\\
1.26496879687969	3.11380113801138\\
1.26503870387039	3.11414114141141\\
1.26510861086109	3.11448114481145\\
1.26517851785179	3.11482114821148\\
1.26524842484248	3.11516115161152\\
1.26531833183318	3.11550115501155\\
1.26538823882388	3.11584115841158\\
1.26545814581458	3.11618116181162\\
1.26552805280528	3.11652116521165\\
1.26559795979598	3.11686116861169\\
1.26566786678668	3.11720117201172\\
1.26573777377738	3.11754117541175\\
1.26580768076808	3.11788117881179\\
1.26587758775878	3.11822118221182\\
1.26594749474947	3.11856118561186\\
1.26601740174017	3.11890118901189\\
1.26608730873087	3.11924119241192\\
1.26615721572157	3.11958119581196\\
1.26622712271227	3.11992119921199\\
1.26629702970297	3.12026120261203\\
1.26636693669367	3.12060120601206\\
1.26643684368437	3.12094120941209\\
1.26650675067507	3.12128121281213\\
1.26657665766577	3.12162121621216\\
1.26664656465647	3.1219612196122\\
1.26671647164716	3.12230122301223\\
1.26678637863786	3.12264122641226\\
1.26685628562856	3.1229812298123\\
1.26692619261926	3.12332123321233\\
1.26699609960996	3.12366123661237\\
1.26706600660066	3.1240012400124\\
1.26713591359136	3.12434124341243\\
1.26720582058206	3.12468124681247\\
1.26727572757276	3.1250212502125\\
1.26734563456346	3.12536125361254\\
1.26741554155416	3.12570125701257\\
1.26748544854485	3.1260412604126\\
1.26755535553555	3.12638126381264\\
1.26762526252625	3.12672126721267\\
1.26769516951695	3.12706127061271\\
1.26776507650765	3.12740127401274\\
1.26783498349835	3.12774127741277\\
1.26790489048905	3.12808128081281\\
1.26797479747975	3.12842128421284\\
1.26804470447045	3.12876128761288\\
1.26811461146115	3.12910129101291\\
1.26818451845185	3.12944129441294\\
1.26825442544254	3.12978129781298\\
1.26832433243324	3.13012130121301\\
1.26839423942394	3.13046130461305\\
1.26846414641464	3.13080130801308\\
1.26853405340534	3.13114131141311\\
1.26860396039604	3.13148131481315\\
1.26867386738674	3.13182131821318\\
1.26874377437744	3.13216132161322\\
1.26881368136814	3.13250132501325\\
1.26888358835884	3.13284132841328\\
1.26895349534953	3.13318133181332\\
1.26902340234023	3.13352133521335\\
1.26909330933093	3.13386133861339\\
1.26916321632163	3.13420134201342\\
1.26923312331233	3.13454134541345\\
1.26930303030303	3.13488134881349\\
1.26937293729373	3.13522135221352\\
1.26944284428443	3.13556135561356\\
1.26951275127513	3.13590135901359\\
1.26958265826583	3.13624136241362\\
1.26965256525653	3.13658136581366\\
1.26972247224722	3.13692136921369\\
1.26979237923792	3.13726137261373\\
1.26986228622862	3.13760137601376\\
1.26993219321932	3.13794137941379\\
1.27000210021002	3.13828138281383\\
1.27007200720072	3.13862138621386\\
1.27014191419142	3.1389613896139\\
1.27021182118212	3.13930139301393\\
1.27028172817282	3.13964139641396\\
1.27035163516352	3.139981399814\\
1.27042154215422	3.14032140321403\\
1.27049144914491	3.14066140661407\\
1.27056135613561	3.1410014100141\\
1.27063126312631	3.14134141341413\\
1.27070117011701	3.14168141681417\\
1.27077107710771	3.1420214202142\\
1.27084098409841	3.14236142361424\\
1.27091089108911	3.14270142701427\\
1.27098079807981	3.1430414304143\\
1.27105070507051	3.14338143381434\\
1.27112061206121	3.14372143721437\\
1.27119051905191	3.14406144061441\\
1.2712604260426	3.14440144401444\\
1.2713303330333	3.14474144741447\\
1.271400240024	3.14508145081451\\
1.2714701470147	3.14542145421454\\
1.2715400540054	3.14610146101461\\
1.2716099609961	3.14644146441464\\
1.2716798679868	3.14678146781468\\
1.2717497749775	3.14712147121471\\
1.2718196819682	3.14746147461475\\
1.2718895889589	3.14780147801478\\
1.27195949594959	3.14814148141481\\
1.27202940294029	3.14848148481485\\
1.27209930993099	3.14882148821488\\
1.27216921692169	3.14916149161492\\
1.27223912391239	3.14950149501495\\
1.27230903090309	3.14984149841498\\
1.27237893789379	3.15018150181502\\
1.27244884488449	3.15052150521505\\
1.27251875187519	3.15086150861509\\
1.27258865886589	3.15120151201512\\
1.27265856585659	3.15154151541515\\
1.27272847284728	3.15188151881519\\
1.27279837983798	3.15222152221522\\
1.27286828682868	3.15256152561526\\
1.27293819381938	3.15290152901529\\
1.27300810081008	3.15324153241532\\
1.27307800780078	3.15358153581536\\
1.27314791479148	3.15392153921539\\
1.27321782178218	3.15426154261543\\
1.27328772877288	3.15460154601546\\
1.27335763576358	3.15494154941549\\
1.27342754275428	3.15528155281553\\
1.27349744974497	3.15562155621556\\
1.27356735673567	3.1559615596156\\
1.27363726372637	3.15630156301563\\
1.27370717071707	3.15664156641566\\
1.27377707770777	3.1569815698157\\
1.27384698469847	3.15732157321573\\
1.27391689168917	3.15766157661577\\
1.27398679867987	3.1580015800158\\
1.27405670567057	3.15834158341583\\
1.27412661266127	3.15868158681587\\
1.27419651965197	3.1590215902159\\
1.27426642664266	3.15936159361594\\
1.27433633363336	3.15970159701597\\
1.27440624062406	3.16038160381604\\
1.27447614761476	3.16072160721607\\
1.27454605460546	3.16106161061611\\
1.27461596159616	3.16140161401614\\
1.27468586858686	3.16174161741617\\
1.27475577557756	3.16208162081621\\
1.27482568256826	3.16242162421624\\
1.27489558955896	3.16276162761628\\
1.27496549654965	3.16310163101631\\
1.27503540354035	3.16344163441634\\
1.27510531053105	3.16378163781638\\
1.27517521752175	3.16412164121641\\
1.27524512451245	3.16446164461645\\
1.27531503150315	3.16480164801648\\
1.27538493849385	3.16514165141651\\
1.27545484548455	3.16548165481655\\
1.27552475247525	3.16582165821658\\
1.27559465946595	3.16616166161662\\
1.27566456645665	3.16650166501665\\
1.27573447344734	3.16684166841668\\
1.27580438043804	3.16718167181672\\
1.27587428742874	3.16752167521675\\
1.27594419441944	3.16786167861679\\
1.27601410141014	3.16820168201682\\
1.27608400840084	3.16854168541685\\
1.27615391539154	3.16888168881689\\
1.27622382238224	3.16922169221692\\
1.27629372937294	3.16956169561696\\
1.27636363636364	3.16990169901699\\
1.27643354335434	3.17058170581706\\
1.27650345034503	3.17092170921709\\
1.27657335733573	3.17126171261713\\
1.27664326432643	3.17160171601716\\
1.27671317131713	3.17194171941719\\
1.27678307830783	3.17228172281723\\
1.27685298529853	3.17262172621726\\
1.27692289228923	3.1729617296173\\
1.27699279927993	3.17330173301733\\
1.27706270627063	3.17364173641736\\
1.27713261326133	3.1739817398174\\
1.27720252025203	3.17432174321743\\
1.27727242724272	3.17466174661747\\
1.27734233423342	3.1750017500175\\
1.27741224122412	3.17534175341753\\
1.27748214821482	3.17568175681757\\
1.27755205520552	3.1760217602176\\
1.27762196219622	3.17636176361764\\
1.27769186918692	3.17670176701767\\
1.27776177617762	3.1770417704177\\
1.27783168316832	3.17738177381774\\
1.27790159015902	3.17772177721777\\
1.27797149714971	3.17806178061781\\
1.27804140414041	3.17874178741787\\
1.27811131113111	3.17908179081791\\
1.27818121812181	3.17942179421794\\
1.27825112511251	3.17976179761798\\
1.27832103210321	3.18010180101801\\
1.27839093909391	3.18044180441804\\
1.27846084608461	3.18078180781808\\
1.27853075307531	3.18112181121811\\
1.27860066006601	3.18146181461815\\
1.27867056705671	3.18180181801818\\
1.2787404740474	3.18214182141821\\
1.2788103810381	3.18248182481825\\
1.2788802880288	3.18282182821828\\
1.2789501950195	3.18316183161832\\
1.2790201020102	3.18350183501835\\
1.2790900090009	3.18384183841838\\
1.2791599159916	3.18418184181842\\
1.2792298229823	3.18452184521845\\
1.279299729973	3.18486184861849\\
1.2793696369637	3.18554185541855\\
1.2794395439544	3.18588185881859\\
1.27950945094509	3.18622186221862\\
1.27957935793579	3.18656186561866\\
1.27964926492649	3.18690186901869\\
1.27971917191719	3.18724187241872\\
1.27978907890789	3.18758187581876\\
1.27985898589859	3.18792187921879\\
1.27992889288929	3.18826188261883\\
1.27999879987999	3.18860188601886\\
1.28006870687069	3.18894188941889\\
1.28013861386139	3.18928189281893\\
1.28020852085209	3.18962189621896\\
1.28027842784278	3.189961899619\\
1.28034833483348	3.19030190301903\\
1.28041824182418	3.19064190641906\\
1.28048814881488	3.1909819098191\\
1.28055805580558	3.19132191321913\\
1.28062796279628	3.1920019200192\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.28062796279628	3.1920019200192\\
1.28069786978698	3.19234192341923\\
1.28076777677768	3.19268192681927\\
1.28083768376838	3.1930219302193\\
1.28090759075908	3.19336193361934\\
1.28097749774977	3.19370193701937\\
1.28104740474047	3.1940419404194\\
1.28111731173117	3.19438194381944\\
1.28118721872187	3.19472194721947\\
1.28125712571257	3.19506195061951\\
1.28132703270327	3.19540195401954\\
1.28139693969397	3.19574195741957\\
1.28146684668467	3.19608196081961\\
1.28153675367537	3.19642196421964\\
1.28160666066607	3.19676196761968\\
1.28167656765677	3.19710197101971\\
1.28174647464746	3.19778197781978\\
1.28181638163816	3.19812198121981\\
1.28188628862886	3.19846198461985\\
1.28195619561956	3.19880198801988\\
1.28202610261026	3.19914199141991\\
1.28209600960096	3.19948199481995\\
1.28216591659166	3.19982199821998\\
1.28223582358236	3.20016200162002\\
1.28230573057306	3.20050200502005\\
1.28237563756376	3.20084200842008\\
1.28244554455446	3.20118201182012\\
1.28251545154515	3.20152201522015\\
1.28258535853585	3.20186201862019\\
1.28265526552655	3.20220202202022\\
1.28272517251725	3.20288202882029\\
1.28279507950795	3.20322203222032\\
1.28286498649865	3.20356203562036\\
1.28293489348935	3.20390203902039\\
1.28300480048005	3.20424204242042\\
1.28307470747075	3.20458204582046\\
1.28314461446145	3.20492204922049\\
1.28321452145215	3.20526205262053\\
1.28328442844284	3.20560205602056\\
1.28335433543354	3.20594205942059\\
1.28342424242424	3.20628206282063\\
1.28349414941494	3.20662206622066\\
1.28356405640564	3.2069620696207\\
1.28363396339634	3.20730207302073\\
1.28370387038704	3.2079820798208\\
1.28377377737774	3.20832208322083\\
1.28384368436844	3.20866208662087\\
1.28391359135914	3.2090020900209\\
1.28398349834983	3.20934209342093\\
1.28405340534053	3.20968209682097\\
1.28412331233123	3.210022100221\\
1.28419321932193	3.21036210362104\\
1.28426312631263	3.21070210702107\\
1.28433303330333	3.2110421104211\\
1.28440294029403	3.21138211382114\\
1.28447284728473	3.21172211722117\\
1.28454275427543	3.21206212062121\\
1.28461266126613	3.21274212742127\\
1.28468256825683	3.21308213082131\\
1.28475247524752	3.21342213422134\\
1.28482238223822	3.21376213762138\\
1.28489228922892	3.21410214102141\\
1.28496219621962	3.21444214442144\\
1.28503210321032	3.21478214782148\\
1.28510201020102	3.21512215122151\\
1.28517191719172	3.21546215462155\\
1.28524182418242	3.21580215802158\\
1.28531173117312	3.21614216142161\\
1.28538163816382	3.21648216482165\\
1.28545154515452	3.21716217162172\\
1.28552145214521	3.21750217502175\\
1.28559135913591	3.21784217842178\\
1.28566126612661	3.21818218182182\\
1.28573117311731	3.21852218522185\\
1.28580108010801	3.21886218862189\\
1.28587098709871	3.21920219202192\\
1.28594089408941	3.21954219542195\\
1.28601080108011	3.21988219882199\\
1.28608070807081	3.22022220222202\\
1.28615061506151	3.22056220562206\\
1.28622052205221	3.22090220902209\\
1.2862904290429	3.22158221582216\\
1.2863603360336	3.22192221922219\\
1.2864302430243	3.22226222262223\\
1.286500150015	3.22260222602226\\
1.2865700570057	3.22294222942229\\
1.2866399639964	3.22328223282233\\
1.2867098709871	3.22362223622236\\
1.2867797779778	3.2239622396224\\
1.2868496849685	3.22430224302243\\
1.2869195919592	3.22464224642246\\
1.28698949894989	3.2249822498225\\
1.28705940594059	3.22566225662257\\
1.28712931293129	3.2260022600226\\
1.28719921992199	3.22634226342263\\
1.28726912691269	3.22668226682267\\
1.28733903390339	3.2270222702227\\
1.28740894089409	3.22736227362274\\
1.28747884788479	3.22770227702277\\
1.28754875487549	3.2280422804228\\
1.28761866186619	3.22838228382284\\
1.28768856885689	3.22872228722287\\
1.28775847584758	3.22940229402294\\
1.28782838283828	3.22974229742297\\
1.28789828982898	3.23008230082301\\
1.28796819681968	3.23042230422304\\
1.28803810381038	3.23076230762308\\
1.28810801080108	3.23110231102311\\
1.28817791779178	3.23144231442314\\
1.28824782478248	3.23178231782318\\
1.28831773177318	3.23212232122321\\
1.28838763876388	3.23246232462325\\
1.28845754575458	3.23314233142331\\
1.28852745274527	3.23348233482335\\
1.28859735973597	3.23382233822338\\
1.28866726672667	3.23416234162342\\
1.28873717371737	3.23450234502345\\
1.28880708070807	3.23484234842348\\
1.28887698769877	3.23518235182352\\
1.28894689468947	3.23552235522355\\
1.28901680168017	3.23586235862359\\
1.28908670867087	3.23620236202362\\
1.28915661566157	3.23688236882369\\
1.28922652265227	3.23722237222372\\
1.28929642964296	3.23756237562376\\
1.28936633663366	3.23790237902379\\
1.28943624362436	3.23824238242382\\
1.28950615061506	3.23858238582386\\
1.28957605760576	3.23892238922389\\
1.28964596459646	3.23926239262393\\
1.28971587158716	3.23960239602396\\
1.28978577857786	3.23994239942399\\
1.28985568556856	3.24062240622406\\
1.28992559255926	3.2409624096241\\
1.28999549954995	3.24130241302413\\
1.29006540654065	3.24164241642416\\
1.29013531353135	3.2419824198242\\
1.29020522052205	3.24232242322423\\
1.29027512751275	3.24266242662427\\
1.29034503450345	3.2430024300243\\
1.29041494149415	3.24334243342433\\
1.29048484848485	3.2440224402244\\
1.29055475547555	3.24436244362444\\
1.29062466246625	3.24470244702447\\
1.29069456945695	3.2450424504245\\
1.29076447644764	3.24538245382454\\
1.29083438343834	3.24572245722457\\
1.29090429042904	3.24606246062461\\
1.29097419741974	3.24640246402464\\
1.29104410441044	3.24674246742467\\
1.29111401140114	3.24742247422474\\
1.29118391839184	3.24776247762478\\
1.29125382538254	3.24810248102481\\
1.29132373237324	3.24844248442484\\
1.29139363936394	3.24878248782488\\
1.29146354635464	3.24912249122491\\
1.29153345334533	3.24946249462495\\
1.29160336033603	3.24980249802498\\
1.29167326732673	3.25014250142501\\
1.29174317431743	3.25082250822508\\
1.29181308130813	3.25116251162512\\
1.29188298829883	3.25150251502515\\
1.29195289528953	3.25184251842518\\
1.29202280228023	3.25218252182522\\
1.29209270927093	3.25252252522525\\
1.29216261626163	3.25286252862529\\
1.29223252325233	3.25320253202532\\
1.29230243024302	3.25388253882539\\
1.29237233723372	3.25422254222542\\
1.29244224422442	3.25456254562546\\
1.29251215121512	3.25490254902549\\
1.29258205820582	3.25524255242552\\
1.29265196519652	3.25558255582556\\
1.29272187218722	3.25592255922559\\
1.29279177917792	3.25626256262563\\
1.29286168616862	3.25694256942569\\
1.29293159315932	3.25728257282573\\
1.29300150015002	3.25762257622576\\
1.29307140714071	3.2579625796258\\
1.29314131413141	3.25830258302583\\
1.29321122112211	3.25864258642586\\
1.29328112811281	3.2589825898259\\
1.29335103510351	3.25932259322593\\
1.29342094209421	3.260002600026\\
1.29349084908491	3.26034260342603\\
1.29356075607561	3.26068260682607\\
1.29363066306631	3.2610226102261\\
1.29370057005701	3.26136261362614\\
1.2937704770477	3.26170261702617\\
1.2938403840384	3.2620426204262\\
1.2939102910291	3.26238262382624\\
1.2939801980198	3.26306263062631\\
1.2940501050105	3.26340263402634\\
1.2941200120012	3.26374263742637\\
1.2941899189919	3.26408264082641\\
1.2942598259826	3.26442264422644\\
1.2943297329733	3.26476264762648\\
1.294399639964	3.26510265102651\\
1.2944695469547	3.26544265442654\\
1.29453945394539	3.26612266122661\\
1.29460936093609	3.26646266462665\\
1.29467926792679	3.26680266802668\\
1.29474917491749	3.26714267142671\\
1.29481908190819	3.26748267482675\\
1.29488898889889	3.26782267822678\\
1.29495889588959	3.26816268162682\\
1.29502880288029	3.26850268502685\\
1.29509870987099	3.26918269182692\\
1.29516861686169	3.26952269522695\\
1.29523852385239	3.26986269862699\\
1.29530843084308	3.27020270202702\\
1.29537833783378	3.27054270542705\\
1.29544824482448	3.27088270882709\\
1.29551815181518	3.27122271222712\\
1.29558805880588	3.27190271902719\\
1.29565796579658	3.27224272242722\\
1.29572787278728	3.27258272582726\\
1.29579777977798	3.27292272922729\\
1.29586768676868	3.27326273262733\\
1.29593759375938	3.27360273602736\\
1.29600750075007	3.27394273942739\\
1.29607740774077	3.27462274622746\\
1.29614731473147	3.2749627496275\\
1.29621722172217	3.27530275302753\\
1.29628712871287	3.27564275642756\\
1.29635703570357	3.2759827598276\\
1.29642694269427	3.27632276322763\\
1.29649684968497	3.27666276662767\\
1.29656675667567	3.27734277342773\\
1.29663666366637	3.27768277682777\\
1.29670657065707	3.2780227802278\\
1.29677647764776	3.27836278362784\\
1.29684638463846	3.27870278702787\\
1.29691629162916	3.2790427904279\\
1.29698619861986	3.27938279382794\\
1.29705610561056	3.28006280062801\\
1.29712601260126	3.28040280402804\\
1.29719591959196	3.28074280742807\\
1.29726582658266	3.28108281082811\\
1.29733573357336	3.28142281422814\\
1.29740564056406	3.28176281762818\\
1.29747554755476	3.28210282102821\\
1.29754545454545	3.28278282782828\\
1.29761536153615	3.28312283122831\\
1.29768526852685	3.28346283462835\\
1.29775517551755	3.28380283802838\\
1.29782508250825	3.28414284142841\\
1.29789498949895	3.28448284482845\\
1.29796489648965	3.28482284822848\\
1.29803480348035	3.28550285502855\\
1.29810471047105	3.28584285842858\\
1.29817461746175	3.28618286182862\\
1.29824452445245	3.28652286522865\\
1.29831443144314	3.28686286862869\\
1.29838433843384	3.28720287202872\\
1.29845424542454	3.28788287882879\\
1.29852415241524	3.28822288222882\\
1.29859405940594	3.28856288562886\\
1.29866396639664	3.28890288902889\\
1.29873387338734	3.28924289242892\\
1.29880378037804	3.28958289582896\\
1.29887368736874	3.28992289922899\\
1.29894359435944	3.29060290602906\\
1.29901350135013	3.29094290942909\\
1.29908340834083	3.29128291282913\\
1.29915331533153	3.29162291622916\\
1.29922322232223	3.2919629196292\\
1.29929312931293	3.29230292302923\\
1.29936303630363	3.2929829298293\\
1.29943294329433	3.29332293322933\\
1.29950285028503	3.29366293662937\\
1.29957275727573	3.2940029400294\\
1.29964266426643	3.29434294342943\\
1.29971257125713	3.29468294682947\\
1.29978247824782	3.29536295362954\\
1.29985238523852	3.29570295702957\\
1.29992229222922	3.2960429604296\\
1.29999219921992	3.29638296382964\\
1.30006210621062	3.29672296722967\\
1.30013201320132	3.29706297062971\\
1.30020192019202	3.29740297402974\\
1.30027182718272	3.29808298082981\\
1.30034173417342	3.29842298422984\\
1.30041164116412	3.29876298762988\\
1.30048154815482	3.29910299102991\\
1.30055145514551	3.29944299442994\\
1.30062136213621	3.29978299782998\\
1.30069126912691	3.30046300463005\\
1.30076117611761	3.30080300803008\\
1.30083108310831	3.30114301143011\\
1.30090099009901	3.30148301483015\\
1.30097089708971	3.30182301823018\\
1.30104080408041	3.30216302163022\\
1.30111071107111	3.30284302843028\\
1.30118061806181	3.30318303183032\\
1.30125052505251	3.30352303523035\\
1.3013204320432	3.30386303863039\\
1.3013903390339	3.30420304203042\\
1.3014602460246	3.30454304543045\\
1.3015301530153	3.30522305223052\\
1.301600060006	3.30556305563056\\
1.3016699669967	3.30590305903059\\
1.3017398739874	3.30624306243062\\
1.3018097809781	3.30658306583066\\
1.3018796879688	3.30726307263073\\
1.3019495949595	3.30760307603076\\
1.3020195019502	3.30794307943079\\
1.30208940894089	3.30828308283083\\
1.30215931593159	3.30862308623086\\
1.30222922292229	3.3089630896309\\
1.30229912991299	3.30964309643096\\
1.30236903690369	3.309983099831\\
1.30243894389439	3.31032310323103\\
1.30250885088509	3.31066310663107\\
1.30257875787579	3.3110031100311\\
1.30264866486649	3.31134311343113\\
1.30271857185719	3.3120231202312\\
1.30278847884788	3.31236312363124\\
1.30285838583858	3.31270312703127\\
1.30292829282928	3.3130431304313\\
1.30299819981998	3.31338313383134\\
1.30306810681068	3.31372313723137\\
1.30313801380138	3.31440314403144\\
1.30320792079208	3.31474314743147\\
1.30327782778278	3.31508315083151\\
1.30334773477348	3.31542315423154\\
1.30341764176418	3.31576315763158\\
1.30348754875488	3.31644316443164\\
1.30355745574557	3.31678316783168\\
1.30362736273627	3.31712317123171\\
1.30369726972697	3.31746317463175\\
1.30376717671767	3.31780317803178\\
1.30383708370837	3.31814318143181\\
1.30390699069907	3.31882318823188\\
1.30397689768977	3.31916319163192\\
1.30404680468047	3.31950319503195\\
1.30411671167117	3.31984319843198\\
1.30418661866187	3.32018320183202\\
1.30425652565257	3.32086320863209\\
1.30432643264326	3.32120321203212\\
1.30439633963396	3.32154321543215\\
1.30446624662466	3.32188321883219\\
1.30453615361536	3.32222322223222\\
1.30460606060606	3.32290322903229\\
1.30467596759676	3.32324323243232\\
1.30474587458746	3.32358323583236\\
1.30481578157816	3.32392323923239\\
1.30488568856886	3.32426324263243\\
1.30495559555956	3.32460324603246\\
1.30502550255025	3.32528325283253\\
1.30509540954095	3.32562325623256\\
1.30516531653165	3.3259632596326\\
1.30523522352235	3.32630326303263\\
1.30530513051305	3.32664326643266\\
1.30537503750375	3.32732327323273\\
1.30544494449445	3.32766327663277\\
1.30551485148515	3.3280032800328\\
1.30558475847585	3.32834328343283\\
1.30565466546655	3.32868328683287\\
1.30572457245725	3.32936329363294\\
1.30579447944794	3.32970329703297\\
1.30586438643864	3.330043300433\\
1.30593429342934	3.33038330383304\\
1.30600420042004	3.33072330723307\\
1.30607410741074	3.33140331403314\\
1.30614401440144	3.33174331743317\\
1.30621392139214	3.33208332083321\\
1.30628382838284	3.33242332423324\\
1.30635373537354	3.33276332763328\\
1.30642364236424	3.33344333443334\\
1.30649354935494	3.33378333783338\\
1.30656345634563	3.33412334123341\\
1.30663336333633	3.33446334463345\\
1.30670327032703	3.33480334803348\\
1.30677317731773	3.33548335483355\\
1.30684308430843	3.33582335823358\\
1.30691299129913	3.33616336163362\\
1.30698289828983	3.33650336503365\\
1.30705280528053	3.33684336843368\\
1.30712271227123	3.33752337523375\\
1.30719261926193	3.33786337863379\\
1.30726252625263	3.33820338203382\\
1.30733243324332	3.33854338543385\\
1.30740234023402	3.33888338883389\\
1.30747224722472	3.33956339563396\\
1.30754215421542	3.33990339903399\\
1.30761206120612	3.34024340243402\\
1.30768196819682	3.34058340583406\\
1.30775187518752	3.34092340923409\\
1.30782178217822	3.34160341603416\\
1.30789168916892	3.34194341943419\\
1.30796159615962	3.34228342283423\\
1.30803150315031	3.34262342623426\\
1.30810141014101	3.3429634296343\\
1.30817131713171	3.34364343643436\\
1.30824122412241	3.3439834398344\\
1.30831113111311	3.34432344323443\\
1.30838103810381	3.34466344663447\\
1.30845094509451	3.3450034500345\\
1.30852085208521	3.34568345683457\\
1.30859075907591	3.3460234602346\\
1.30866066606661	3.34636346363464\\
1.30873057305731	3.34670346703467\\
1.308800480048	3.34738347383474\\
1.3088703870387	3.34772347723477\\
1.3089402940294	3.34806348063481\\
1.3090102010201	3.34840348403484\\
1.3090801080108	3.34874348743487\\
1.3091500150015	3.34942349423494\\
1.3092199219922	3.34976349763498\\
1.3092898289829	3.35010350103501\\
1.3093597359736	3.35044350443504\\
1.3094296429643	3.35078350783508\\
1.309499549955	3.35146351463515\\
1.30956945694569	3.35180351803518\\
1.30963936393639	3.35214352143521\\
1.30970927092709	3.35248352483525\\
1.30977917791779	3.35316353163532\\
1.30984908490849	3.35350353503535\\
1.30991899189919	3.35384353843538\\
1.30998889888989	3.35418354183542\\
1.31005880588059	3.35452354523545\\
1.31012871287129	3.35520355203552\\
1.31019861986199	3.35554355543555\\
1.31026852685269	3.35588355883559\\
1.31033843384338	3.35622356223562\\
1.31040834083408	3.35690356903569\\
1.31047824782478	3.35724357243572\\
1.31054815481548	3.35758357583576\\
1.31061806180618	3.35792357923579\\
1.31068796879688	3.35826358263583\\
1.31075787578758	3.35894358943589\\
1.31082778277828	3.35928359283593\\
1.31089768976898	3.35962359623596\\
1.31096759675968	3.359963599636\\
1.31103750375037	3.36064360643606\\
1.31110741074107	3.3609836098361\\
1.31117731773177	3.36132361323613\\
1.31124722472247	3.36166361663617\\
1.31131713171317	3.3620036200362\\
1.31138703870387	3.36268362683627\\
1.31145694569457	3.3630236302363\\
1.31152685268527	3.36336363363634\\
1.31159675967597	3.36370363703637\\
1.31166666666667	3.36438364383644\\
1.31173657365737	3.36472364723647\\
1.31180648064806	3.36506365063651\\
1.31187638763876	3.36540365403654\\
1.31194629462946	3.36608366083661\\
1.31201620162016	3.36642366423664\\
1.31208610861086	3.36676366763668\\
1.31215601560156	3.36710367103671\\
1.31222592259226	3.36744367443674\\
1.31229582958296	3.36812368123681\\
1.31236573657366	3.36846368463685\\
1.31243564356436	3.36880368803688\\
1.31250555055506	3.36914369143691\\
1.31257545754575	3.36982369823698\\
1.31264536453645	3.37016370163702\\
1.31271527152715	3.37050370503705\\
1.31278517851785	3.37084370843708\\
1.31285508550855	3.37152371523715\\
1.31292499249925	3.37186371863719\\
1.31299489948995	3.37220372203722\\
1.31306480648065	3.37254372543725\\
1.31313471347135	3.37322373223732\\
1.31320462046205	3.37356373563736\\
1.31327452745275	3.37390373903739\\
1.31334443444344	3.37424374243742\\
1.31341434143414	3.37458374583746\\
1.31348424842484	3.37526375263753\\
1.31355415541554	3.37560375603756\\
1.31362406240624	3.37594375943759\\
1.31369396939694	3.37628376283763\\
1.31376387638764	3.3769637696377\\
1.31383378337834	3.37730377303773\\
1.31390369036904	3.37764377643776\\
1.31397359735974	3.3779837798378\\
1.31404350435044	3.37866378663787\\
1.31411341134113	3.3790037900379\\
1.31418331833183	3.37934379343793\\
1.31425322532253	3.37968379683797\\
1.31432313231323	3.38036380363804\\
1.31439303930393	3.38070380703807\\
1.31446294629463	3.3810438104381\\
1.31453285328533	3.38138381383814\\
1.31460276027603	3.38206382063821\\
1.31467266726673	3.38240382403824\\
1.31474257425743	3.38274382743827\\
1.31481248124812	3.38308383083831\\
1.31488238823882	3.38376383763838\\
1.31495229522952	3.38410384103841\\
1.31502220222022	3.38444384443844\\
1.31509210921092	3.38478384783848\\
1.31516201620162	3.38546385463855\\
1.31523192319232	3.38580385803858\\
1.31530183018302	3.38614386143861\\
1.31537173717372	3.38648386483865\\
1.31544164416442	3.38716387163872\\
1.31551155115512	3.38750387503875\\
1.31558145814581	3.38784387843878\\
1.31565136513651	3.38818388183882\\
1.31572127212721	3.38886388863889\\
1.31579117911791	3.38920389203892\\
1.31586108610861	3.38954389543895\\
1.31593099309931	3.38988389883899\\
1.31600090009001	3.39056390563906\\
1.31607080708071	3.39090390903909\\
1.31614071407141	3.39124391243912\\
1.31621062106211	3.39158391583916\\
1.31628052805281	3.39226392263923\\
1.3163504350435	3.39260392603926\\
1.3164203420342	3.39294392943929\\
1.3164902490249	3.39362393623936\\
1.3165601560156	3.3939639396394\\
1.3166300630063	3.39430394303943\\
1.316699969997	3.39464394643946\\
1.3167698769877	3.39532395323953\\
1.3168397839784	3.39566395663957\\
1.3169096909691	3.3960039600396\\
1.3169795979598	3.39634396343963\\
1.31704950495049	3.3970239702397\\
1.31711941194119	3.39736397363974\\
1.31718931893189	3.39770397703977\\
1.31725922592259	3.3980439804398\\
1.31732913291329	3.39872398723987\\
1.31739903990399	3.39906399063991\\
1.31746894689469	3.39940399403994\\
1.31753885388539	3.39974399743997\\
1.31760876087609	3.40042400424004\\
1.31767866786679	3.40076400764008\\
1.31774857485749	3.40110401104011\\
1.31781848184818	3.40178401784018\\
1.31788838883888	3.40212402124021\\
1.31795829582958	3.40246402464025\\
1.31802820282028	3.40280402804028\\
1.31809810981098	3.40348403484035\\
1.31816801680168	3.40382403824038\\
1.31823792379238	3.40416404164042\\
1.31830783078308	3.40450404504045\\
1.31837773777378	3.40518405184052\\
1.31844764476448	3.40552405524055\\
1.31851755175518	3.40586405864059\\
1.31858745874587	3.40620406204062\\
1.31865736573657	3.40688406884069\\
1.31872727272727	3.40722407224072\\
1.31879717971797	3.40756407564076\\
1.31886708670867	3.40824408244082\\
1.31893699369937	3.40858408584086\\
1.31900690069007	3.40892408924089\\
1.31907680768077	3.40926409264093\\
1.31914671467147	3.40994409944099\\
1.31921662166217	3.41028410284103\\
1.31928652865287	3.41062410624106\\
1.31935643564356	3.41130411304113\\
1.31942634263426	3.41164411644116\\
1.31949624962496	3.4119841198412\\
1.31956615661566	3.41232412324123\\
1.31963606360636	3.4130041300413\\
1.31970597059706	3.41334413344133\\
1.31977587758776	3.41368413684137\\
1.31984578457846	3.4140241402414\\
1.31991569156916	3.41470414704147\\
1.31998559855986	3.4150441504415\\
1.32005550555055	3.41538415384154\\
1.32012541254125	3.41606416064161\\
1.32019531953195	3.41640416404164\\
1.32026522652265	3.41674416744167\\
1.32033513351335	3.41708417084171\\
1.32040504050405	3.41776417764178\\
1.32047494749475	3.41810418104181\\
1.32054485448545	3.41844418444184\\
1.32061476147615	3.41912419124191\\
1.32068466846685	3.41946419464195\\
1.32075457545755	3.41980419804198\\
1.32082448244824	3.42014420144201\\
1.32089438943894	3.42082420824208\\
1.32096429642964	3.42116421164212\\
1.32103420342034	3.42150421504215\\
1.32110411041104	3.42218422184222\\
1.32117401740174	3.42252422524225\\
1.32124392439244	3.42286422864229\\
1.32131383138314	3.42320423204232\\
1.32138373837384	3.42388423884239\\
1.32145364536454	3.42422424224242\\
1.32152355235524	3.42456424564246\\
1.32159345934593	3.42524425244252\\
1.32166336633663	3.42558425584256\\
1.32173327332733	3.42592425924259\\
1.32180318031803	3.42660426604266\\
1.32187308730873	3.42694426944269\\
1.32194299429943	3.42728427284273\\
1.32201290129013	3.42762427624276\\
1.32208280828083	3.42830428304283\\
1.32215271527153	3.42864428644286\\
1.32222262226223	3.4289842898429\\
1.32229252925293	3.42966429664297\\
1.32236243624362	3.430004300043\\
1.32243234323432	3.43034430344303\\
1.32250225022502	3.4310243102431\\
1.32257215721572	3.43136431364314\\
1.32264206420642	3.43170431704317\\
1.32271197119712	3.4320443204432\\
1.32278187818782	3.43272432724327\\
1.32285178517852	3.43306433064331\\
1.32292169216922	3.43340433404334\\
1.32299159915992	3.43408434084341\\
1.32306150615062	3.43442434424344\\
1.32313141314131	3.43476434764348\\
1.32320132013201	3.43544435444354\\
1.32327122712271	3.43578435784358\\
1.32334113411341	3.43612436124361\\
1.32341104110411	3.43646436464365\\
1.32348094809481	3.43714437144371\\
1.32355085508551	3.43748437484375\\
1.32362076207621	3.43782437824378\\
1.32369066906691	3.43850438504385\\
1.32376057605761	3.43884438844388\\
1.3238304830483	3.43918439184392\\
1.323900390039	3.43986439864399\\
1.3239702970297	3.44020440204402\\
1.3240402040204	3.44054440544405\\
1.3241101110111	3.44088440884409\\
1.3241800180018	3.44156441564416\\
1.3242499249925	3.44190441904419\\
1.3243198319832	3.44224442244422\\
1.3243897389739	3.44292442924429\\
1.3244596459646	3.44326443264433\\
1.3245295529553	3.44360443604436\\
1.32459945994599	3.44428444284443\\
1.32466936693669	3.44462444624446\\
1.32473927392739	3.4449644496445\\
1.32480918091809	3.44564445644456\\
1.32487908790879	3.4459844598446\\
1.32494899489949	3.44632446324463\\
1.32501890189019	3.4470044700447\\
1.32508880888089	3.44734447344473\\
1.32515871587159	3.44768447684477\\
1.32522862286229	3.44836448364484\\
1.32529852985299	3.44870448704487\\
1.32536843684368	3.4490444904449\\
1.32543834383438	3.44938449384494\\
1.32550825082508	3.45006450064501\\
1.32557815781578	3.45040450404504\\
1.32564806480648	3.45074450744507\\
1.32571797179718	3.45142451424514\\
1.32578787878788	3.45176451764518\\
1.32585778577858	3.45210452104521\\
1.32592769276928	3.45278452784528\\
1.32599759975998	3.45312453124531\\
1.32606750675067	3.45346453464535\\
1.32613741374137	3.45414454144541\\
1.32620732073207	3.45448454484545\\
1.32627722772277	3.45482454824548\\
1.32634713471347	3.45550455504555\\
1.32641704170417	3.45584455844558\\
1.32648694869487	3.45618456184562\\
1.32655685568557	3.45686456864569\\
1.32662676267627	3.45720457204572\\
1.32669666966697	3.45754457544575\\
1.32676657665767	3.45822458224582\\
1.32683648364836	3.45856458564586\\
1.32690639063906	3.45890458904589\\
1.32697629762976	3.45958459584596\\
1.32704620462046	3.45992459924599\\
1.32711611161116	3.46026460264603\\
1.32718601860186	3.46094460944609\\
1.32725592559256	3.46128461284613\\
1.32732583258326	3.46162461624616\\
1.32739573957396	3.46230462304623\\
1.32746564656466	3.46264462644626\\
1.32753555355536	3.4629846298463\\
1.32760546054605	3.46366463664637\\
1.32767536753675	3.4640046400464\\
1.32774527452745	3.46434464344643\\
1.32781518151815	3.4650246502465\\
1.32788508850885	3.46536465364654\\
1.32795499549955	3.46570465704657\\
1.32802490249025	3.46638466384664\\
1.32809480948095	3.46672466724667\\
1.32816471647165	3.46706467064671\\
1.32823462346235	3.46774467744677\\
1.32830453045305	3.46808468084681\\
1.32837443744374	3.46842468424684\\
1.32844434443444	3.46910469104691\\
1.32851425142514	3.46944469444694\\
1.32858415841584	3.46978469784698\\
1.32865406540654	3.47046470464705\\
1.32872397239724	3.47080470804708\\
1.32879387938794	3.47114471144711\\
1.32886378637864	3.47182471824718\\
1.32893369336934	3.47216472164722\\
1.32900360036004	3.47250472504725\\
1.32907350735073	3.47318473184732\\
1.32914341434143	3.47352473524735\\
1.32921332133213	3.47386473864739\\
1.32928322832283	3.47454474544745\\
1.32935313531353	3.47488474884749\\
1.32942304230423	3.47522475224752\\
1.32949294929493	3.47590475904759\\
1.32956285628563	3.47624476244762\\
1.32963276327633	3.47658476584766\\
1.32970267026703	3.47726477264773\\
1.32977257725773	3.47760477604776\\
1.32984248424842	3.47794477944779\\
1.32991239123912	3.47862478624786\\
1.32998229822982	3.4789647896479\\
1.33005220522052	3.47964479644796\\
1.33012211221122	3.479984799848\\
1.33019201920192	3.48032480324803\\
1.33026192619262	3.4810048100481\\
1.33033183318332	3.48134481344813\\
1.33040174017402	3.48168481684817\\
1.33047164716472	3.48236482364824\\
1.33054155415542	3.48270482704827\\
1.33061146114611	3.4830448304483\\
1.33068136813681	3.48372483724837\\
1.33075127512751	3.48406484064841\\
1.33082118211821	3.48440484404844\\
1.33089108910891	3.48508485084851\\
1.33096099609961	3.48542485424854\\
1.33103090309031	3.48576485764858\\
1.33110081008101	3.48644486444864\\
1.33117071707171	3.48678486784868\\
1.33124062406241	3.48746487464875\\
1.33131053105311	3.48780487804878\\
1.3313804380438	3.48814488144881\\
1.3314503450345	3.48882488824888\\
1.3315202520252	3.48916489164892\\
1.3315901590159	3.48950489504895\\
1.3316600660066	3.49018490184902\\
1.3317299729973	3.49052490524905\\
1.331799879988	3.49086490864909\\
1.3318697869787	3.49154491544915\\
1.3319396939694	3.49188491884919\\
1.3320096009601	3.49256492564926\\
1.33207950795079	3.49290492904929\\
1.33214941494149	3.49324493244932\\
1.33221932193219	3.49392493924939\\
1.33228922892289	3.49426494264943\\
1.33235913591359	3.49460494604946\\
1.33242904290429	3.49528495284953\\
1.33249894989499	3.49562495624956\\
1.33256885688569	3.4959649596496\\
1.33263876387639	3.49664496644966\\
1.33270867086709	3.4969849698497\\
1.33277857785779	3.49766497664977\\
1.33284848484848	3.4980049800498\\
1.33291839183918	3.49834498344983\\
1.33298829882988	3.4990249902499\\
1.33305820582058	3.49936499364994\\
1.33312811281128	3.49970499704997\\
1.33319801980198	3.50038500385004\\
1.33326792679268	3.50072500725007\\
1.33333783378338	3.50140501405014\\
1.33340774077408	3.50174501745017\\
1.33347764776478	3.50208502085021\\
1.33354755475548	3.50276502765028\\
1.33361746174617	3.50310503105031\\
1.33368736873687	3.50344503445034\\
1.33375727572757	3.50412504125041\\
1.33382718271827	3.50446504465045\\
1.33389708970897	3.50514505145051\\
1.33396699669967	3.50548505485055\\
1.33403690369037	3.50582505825058\\
1.33410681068107	3.50650506505065\\
1.33417671767177	3.50684506845068\\
1.33424662466247	3.50718507185072\\
1.33431653165317	3.50786507865079\\
1.33438643864386	3.50820508205082\\
1.33445634563456	3.50888508885089\\
1.33452625262526	3.50922509225092\\
1.33459615961596	3.50956509565096\\
1.33466606660666	3.51024510245102\\
1.33473597359736	3.51058510585106\\
1.33480588058806	3.51092510925109\\
1.33487578757876	3.51160511605116\\
1.33494569456946	3.51194511945119\\
1.33501560156016	3.51262512625126\\
1.33508550855086	3.5129651296513\\
1.33515541554155	3.51330513305133\\
1.33522532253225	3.5139851398514\\
1.33529522952295	3.51432514325143\\
1.33536513651365	3.5150051500515\\
1.33543504350435	3.51534515345153\\
1.33550495049505	3.51568515685157\\
1.33557485748575	3.51636516365164\\
1.33564476447645	3.51670516705167\\
1.33571467146715	3.51738517385174\\
1.33578457845785	3.51772517725177\\
1.33585448544854	3.51806518065181\\
1.33592439243924	3.51874518745187\\
1.33599429942994	3.51908519085191\\
1.33606420642064	3.51942519425194\\
1.33613411341134	3.52010520105201\\
1.33620402040204	3.52044520445204\\
1.33627392739274	3.52112521125211\\
1.33634383438344	3.52146521465215\\
1.33641374137414	3.52180521805218\\
1.33648364836484	3.52248522485225\\
1.33655355535554	3.52282522825228\\
1.33662346234623	3.52350523505235\\
1.33669336933693	3.52384523845238\\
1.33676327632763	3.52418524185242\\
1.33683318331833	3.52486524865249\\
1.33690309030903	3.52520525205252\\
1.33697299729973	3.52588525885259\\
1.33704290429043	3.52622526225262\\
1.33711281128113	3.52656526565266\\
1.33718271827183	3.52724527245272\\
1.33725262526253	3.52758527585276\\
1.33732253225323	3.52826528265283\\
1.33739243924392	3.52860528605286\\
1.33746234623462	3.52894528945289\\
1.33753225322532	3.52962529625296\\
1.33760216021602	3.529965299653\\
1.33767206720672	3.53064530645306\\
1.33774197419742	3.5309853098531\\
1.33781188118812	3.53132531325313\\
1.33788178817882	3.5320053200532\\
1.33795169516952	3.53234532345323\\
1.33802160216022	3.5330253302533\\
1.33809150915092	3.53336533365334\\
1.33816141614161	3.5340453404534\\
1.33823132313231	3.53438534385344\\
1.33830123012301	3.53472534725347\\
1.33837113711371	3.53540535405354\\
1.33844104410441	3.53574535745357\\
1.33851095109511	3.53642536425364\\
1.33858085808581	3.53676536765368\\
1.33865076507651	3.53710537105371\\
1.33872067206721	3.53778537785378\\
1.33879057905791	3.53812538125381\\
1.3388604860486	3.53880538805388\\
1.3389303930393	3.53914539145391\\
1.33900030003	3.53948539485395\\
1.3390702070207	3.54016540165402\\
1.3391401140114	3.54050540505405\\
1.3392100210021	3.54118541185412\\
1.3392799279928	3.54152541525415\\
1.3393498349835	3.54220542205422\\
1.3394197419742	3.54254542545425\\
1.3394896489649	3.54288542885429\\
1.3395595559556	3.54356543565436\\
1.33962946294629	3.54390543905439\\
1.33969936993699	3.54458544585446\\
1.33976927692769	3.54492544925449\\
1.33983918391839	3.54526545265453\\
1.33990909090909	3.54594545945459\\
1.33997899789979	3.54628546285463\\
1.34004890489049	3.5469654696547\\
1.34011881188119	3.54730547305473\\
1.34018871887189	3.5479854798548\\
1.34025862586259	3.54832548325483\\
1.34032853285329	3.54866548665487\\
1.34039843984398	3.54934549345493\\
1.34046834683468	3.54968549685497\\
1.34053825382538	3.55036550365504\\
1.34060816081608	3.55070550705507\\
1.34067806780678	3.55138551385514\\
1.34074797479748	3.55172551725517\\
1.34081788178818	3.55206552065521\\
1.34088778877888	3.55274552745527\\
1.34095769576958	3.55308553085531\\
1.34102760276028	3.55376553765538\\
1.34109750975097	3.55410554105541\\
1.34116741674167	3.55478554785548\\
1.34123732373237	3.55512555125551\\
1.34130723072307	3.55546555465555\\
1.34137713771377	3.55614556145561\\
1.34144704470447	3.55648556485565\\
1.34151695169517	3.55716557165572\\
1.34158685868587	3.55750557505575\\
1.34165676567657	3.55818558185582\\
1.34172667266727	3.55852558525585\\
1.34179657965797	3.55886558865589\\
1.34186648664866	3.55954559545595\\
1.34193639363936	3.55988559885599\\
1.34200630063006	3.56056560565606\\
1.34207620762076	3.56090560905609\\
1.34214611461146	3.56158561585616\\
1.34221602160216	3.56192561925619\\
1.34228592859286	3.56260562605626\\
1.34235583558356	3.56294562945629\\
1.34242574257426	3.56328563285633\\
1.34249564956496	3.5639656396564\\
1.34256555655566	3.56430564305643\\
1.34263546354635	3.5649856498565\\
1.34270537053705	3.56532565325653\\
1.34277527752775	3.5660056600566\\
1.34284518451845	3.56634566345663\\
1.34291509150915	3.5670256702567\\
1.34298499849985	3.56736567365674\\
1.34305490549055	3.56770567705677\\
1.34312481248125	3.56838568385684\\
1.34319471947195	3.56872568725687\\
1.34326462646265	3.56940569405694\\
1.34333453345335	3.56974569745697\\
1.34340444044404	3.57042570425704\\
1.34347434743474	3.57076570765708\\
1.34354425442544	3.57144571445714\\
1.34361416141614	3.57178571785718\\
1.34368406840684	3.57212572125721\\
1.34375397539754	3.57280572805728\\
1.34382388238824	3.57314573145731\\
1.34389378937894	3.57382573825738\\
1.34396369636964	3.57416574165742\\
1.34403360336034	3.57484574845748\\
1.34410351035104	3.57518575185752\\
1.34417341734173	3.57586575865759\\
1.34424332433243	3.57620576205762\\
1.34431323132313	3.57688576885769\\
1.34438313831383	3.57722577225772\\
1.34445304530453	3.57756577565776\\
1.34452295229523	3.57824578245782\\
1.34459285928593	3.57858578585786\\
1.34466276627663	3.57926579265793\\
1.34473267326733	3.57960579605796\\
1.34480258025803	3.58028580285803\\
1.34487248724872	3.58062580625806\\
1.34494239423942	3.58130581305813\\
1.34501230123012	3.58164581645816\\
1.34508220822082	3.58232582325823\\
1.34515211521152	3.58266582665827\\
1.34522202220222	3.58334583345833\\
1.34529192919292	3.58368583685837\\
1.34536183618362	3.5840258402584\\
1.34543174317432	3.58470584705847\\
1.34550165016502	3.5850458504585\\
1.34557155715572	3.58572585725857\\
1.34564146414641	3.58606586065861\\
1.34571137113711	3.58674586745867\\
1.34578127812781	3.58708587085871\\
1.34585118511851	3.58776587765878\\
1.34592109210921	3.58810588105881\\
1.34599099909991	3.58878588785888\\
1.34606090609061	3.58912589125891\\
1.34613081308131	3.58980589805898\\
1.34620072007201	3.59014590145901\\
1.34627062706271	3.59082590825908\\
1.34634053405341	3.59116591165912\\
1.3464104410441	3.59150591505915\\
1.3464803480348	3.59218592185922\\
1.3465502550255	3.59252592525925\\
1.3466201620162	3.59320593205932\\
1.3466900690069	3.59354593545935\\
1.3467599759976	3.59422594225942\\
1.3468298829883	3.59456594565946\\
1.346899789979	3.59524595245952\\
1.3469696969697	3.59558595585956\\
1.3470396039604	3.59626596265963\\
1.3471095109511	3.59660596605966\\
1.34717941794179	3.59728597285973\\
1.34724932493249	3.59762597625976\\
1.34731923192319	3.59830598305983\\
1.34738913891389	3.59864598645986\\
1.34745904590459	3.59932599325993\\
1.34752895289529	3.59966599665997\\
1.34759885988599	3.60034600346003\\
1.34766876687669	3.60068600686007\\
1.34773867386739	3.60136601366014\\
1.34780858085809	3.60170601706017\\
1.34787848784878	3.60238602386024\\
1.34794839483948	3.60272602726027\\
1.34801830183018	3.60340603406034\\
1.34808820882088	3.60374603746037\\
1.34815811581158	3.60408604086041\\
1.34822802280228	3.60476604766048\\
1.34829792979298	3.60510605106051\\
1.34836783678368	3.60578605786058\\
1.34843774377438	3.60612606126061\\
1.34850765076508	3.60680606806068\\
1.34857755775578	3.60714607146071\\
1.34864746474647	3.60782607826078\\
1.34871737173717	3.60816608166082\\
1.34878727872787	3.60884608846088\\
1.34885718571857	3.60918609186092\\
1.34892709270927	3.60986609866099\\
1.34899699969997	3.61020610206102\\
1.34906690669067	3.61088610886109\\
1.34913681368137	3.61122611226112\\
1.34920672067207	3.61190611906119\\
1.34927662766277	3.61224612246122\\
1.34934653465347	3.61292612926129\\
1.34941644164416	3.61326613266133\\
1.34948634863486	3.61394613946139\\
1.34955625562556	3.61428614286143\\
1.34962616261626	3.6149661496615\\
1.34969606960696	3.61530615306153\\
1.34976597659766	3.6159861598616\\
1.34983588358836	3.61632616326163\\
1.34990579057906	3.6170061700617\\
1.34997569756976	3.61734617346173\\
1.35004560456046	3.6180261802618\\
1.35011551155115	3.61836618366184\\
1.35018541854185	3.6190461904619\\
1.35025532553255	3.61938619386194\\
1.35032523252325	3.62006620066201\\
1.35039513951395	3.62040620406204\\
1.35046504650465	3.62108621086211\\
1.35053495349535	3.62142621426214\\
1.35060486048605	3.62210622106221\\
1.35067476747675	3.62244622446224\\
1.35074467446745	3.62312623126231\\
1.35081458145815	3.62346623466235\\
1.35088448844884	3.62414624146241\\
1.35095439543954	3.62448624486245\\
1.35102430243024	3.62516625166252\\
1.35109420942094	3.62550625506255\\
1.35116411641164	3.62618626186262\\
1.35123402340234	3.62652626526265\\
1.35130393039304	3.62720627206272\\
1.35137383738374	3.62754627546275\\
1.35144374437444	3.62822628226282\\
1.35151365136514	3.62856628566286\\
1.35158355835584	3.62924629246292\\
1.35165346534653	3.62992629926299\\
1.35172337233723	3.63026630266303\\
1.35179327932793	3.63094630946309\\
1.35186318631863	3.63128631286313\\
1.35193309330933	3.6319663196632\\
1.35200300030003	3.63230632306323\\
1.35207290729073	3.6329863298633\\
1.35214281428143	3.63332633326333\\
1.35221272127213	3.6340063400634\\
1.35228262826283	3.63434634346343\\
1.35235253525353	3.6350263502635\\
1.35242244224422	3.63536635366354\\
1.35249234923492	3.6360463604636\\
1.35256225622562	3.63638636386364\\
1.35263216321632	3.63706637066371\\
1.35270207020702	3.63740637406374\\
1.35277197719772	3.63808638086381\\
1.35284188418842	3.63842638426384\\
1.35291179117912	3.63910639106391\\
1.35298169816982	3.63944639446394\\
1.35305160516052	3.64012640126401\\
1.35312151215122	3.64046640466405\\
1.35319141914191	3.64114641146411\\
1.35326132613261	3.64182641826418\\
1.35333123312331	3.64216642166422\\
1.35340114011401	3.64284642846428\\
1.35347104710471	3.64318643186432\\
1.35354095409541	3.64386643866439\\
1.35361086108611	3.64420644206442\\
1.35368076807681	3.64488644886449\\
1.35375067506751	3.64522645226452\\
1.35382058205821	3.64590645906459\\
1.3538904890489	3.64624646246462\\
1.3539603960396	3.64692646926469\\
1.3540303030303	3.64726647266473\\
1.354100210021	3.64794647946479\\
1.3541701170117	3.64828648286483\\
1.3542400240024	3.6489664896649\\
1.3543099309931	3.64964649646496\\
1.3543798379838	3.649986499865\\
1.3544497449745	3.65066650666507\\
1.3545196519652	3.6510065100651\\
1.3545895589559	3.65168651686517\\
1.35465946594659	3.6520265202652\\
1.35472937293729	3.65270652706527\\
1.35479927992799	3.6530465304653\\
1.35486918691869	3.65372653726537\\
1.35493909390939	3.65406654066541\\
1.35500900090009	3.65474654746547\\
1.35507890789079	3.65508655086551\\
1.35514881488149	3.65576655766558\\
1.35521872187219	3.65644656446564\\
1.35528862886289	3.65678656786568\\
1.35535853585359	3.65746657466575\\
1.35542844284428	3.65780657806578\\
1.35549834983498	3.65848658486585\\
1.35556825682568	3.65882658826588\\
1.35563816381638	3.65950659506595\\
1.35570807080708	3.65984659846598\\
1.35577797779778	3.66052660526605\\
1.35584788478848	3.66120661206612\\
1.35591779177918	3.66154661546615\\
1.35598769876988	3.66222662226622\\
1.35605760576058	3.66256662566626\\
1.35612751275128	3.66324663246632\\
1.35619741974197	3.66358663586636\\
1.35626732673267	3.66426664266643\\
1.35633723372337	3.66460664606646\\
1.35640714071407	3.66528665286653\\
1.35647704770477	3.6659666596666\\
1.35654695469547	3.66630666306663\\
1.35661686168617	3.6669866698667\\
1.35668676867687	3.66732667326673\\
1.35675667566757	3.6680066800668\\
1.35682658265827	3.66834668346683\\
1.35689648964896	3.6690266902669\\
1.35696639663966	3.66936669366694\\
1.35703630363036	3.670046700467\\
1.35710621062106	3.67072670726707\\
1.35717611761176	3.67106671066711\\
1.35724602460246	3.67174671746717\\
1.35731593159316	3.67208672086721\\
1.35738583858386	3.67276672766728\\
1.35745574557456	3.67310673106731\\
1.35752565256526	3.67378673786738\\
1.35759555955596	3.67412674126741\\
1.35766546654665	3.67480674806748\\
1.35773537353735	3.67548675486755\\
1.35780528052805	3.67582675826758\\
1.35787518751875	3.67650676506765\\
1.35794509450945	3.67684676846768\\
1.35801500150015	3.67752677526775\\
1.35808490849085	3.67786677866779\\
1.35815481548155	3.67854678546785\\
1.35822472247225	3.67922679226792\\
1.35829462946295	3.67956679566796\\
1.35836453645365	3.68024680246802\\
1.35843444344434	3.68058680586806\\
1.35850435043504	3.68126681266813\\
1.35857425742574	3.68160681606816\\
1.35864416441644	3.68228682286823\\
1.35871407140714	3.6829668296683\\
1.35878397839784	3.68330683306833\\
1.35885388538854	3.6839868398684\\
1.35892379237924	3.68432684326843\\
1.35899369936994	3.6850068500685\\
1.35906360636064	3.68568685686857\\
1.35913351335134	3.6860268602686\\
1.35920342034203	3.68670686706867\\
1.35927332733273	3.6870468704687\\
1.35934323432343	3.68772687726877\\
1.35941314131413	3.68806688066881\\
1.35948304830483	3.68874688746887\\
1.35955295529553	3.68942689426894\\
1.35962286228623	3.68976689766898\\
1.35969276927693	3.69044690446904\\
1.35976267626763	3.69078690786908\\
1.35983258325833	3.69146691466915\\
1.35990249024902	3.69214692146921\\
1.35997239723972	3.69248692486925\\
1.36004230423042	3.69316693166932\\
1.36011221122112	3.69350693506935\\
1.36018211821182	3.69418694186942\\
1.36025202520252	3.69452694526945\\
1.36032193219322	3.69520695206952\\
1.36039183918392	3.69588695886959\\
1.36046174617462	3.69622696226962\\
1.36053165316532	3.69690696906969\\
1.36060156015602	3.69724697246972\\
1.36067146714671	3.69792697926979\\
1.36074137413741	3.69860698606986\\
1.36081128112811	3.69894698946989\\
1.36088118811881	3.69962699626996\\
1.36095109510951	3.69996699967\\
1.36102100210021	3.70064700647006\\
1.36109090909091	3.70132701327013\\
1.36116081608161	3.70166701667017\\
1.36123072307231	3.70234702347023\\
1.36130063006301	3.70268702687027\\
1.36137053705371	3.70336703367034\\
1.3614404440444	3.7040470404704\\
1.3615103510351	3.70438704387044\\
1.3615802580258	3.70506705067051\\
1.3616501650165	3.70540705407054\\
1.3617200720072	3.70608706087061\\
1.3617899789979	3.70676706767068\\
1.3618598859886	3.70710707107071\\
1.3619297929793	3.70778707787078\\
1.36199969997	3.70812708127081\\
1.3620696069607	3.70880708807088\\
1.3621395139514	3.70948709487095\\
1.36220942094209	3.70982709827098\\
1.36227932793279	3.71050710507105\\
1.36234923492349	3.71084710847108\\
1.36241914191419	3.71152711527115\\
1.36248904890489	3.71220712207122\\
1.36255895589559	3.71254712547125\\
1.36262886288629	3.71322713227132\\
1.36269876987699	3.71390713907139\\
1.36276867686769	3.71424714247142\\
1.36283858385839	3.71492714927149\\
1.36290849084908	3.71526715267153\\
1.36297839783978	3.71594715947159\\
1.36304830483048	3.71662716627166\\
1.36311821182118	3.7169671696717\\
1.36318811881188	3.71764717647176\\
1.36325802580258	3.7179871798718\\
1.36332793279328	3.71866718667187\\
1.36339783978398	3.71934719347193\\
1.36346774677468	3.71968719687197\\
1.36353765376538	3.72036720367204\\
1.36360756075608	3.7210472104721\\
1.36367746774677	3.72138721387214\\
1.36374737473747	3.72206722067221\\
1.36381728172817	3.72240722407224\\
1.36388718871887	3.72308723087231\\
1.36395709570957	3.72376723767238\\
1.36402700270027	3.72410724107241\\
1.36409690969097	3.72478724787248\\
1.36416681668167	3.72546725467255\\
1.36423672367237	3.72580725807258\\
1.36430663066307	3.72648726487265\\
1.36437653765377	3.72682726827268\\
1.36444644464446	3.72750727507275\\
1.36451635163516	3.72818728187282\\
1.36458625862586	3.72852728527285\\
1.36465616561656	3.72920729207292\\
1.36472607260726	3.72988729887299\\
1.36479597959796	3.73022730227302\\
1.36486588658866	3.73090730907309\\
1.36493579357936	3.73124731247312\\
1.36500570057006	3.73192731927319\\
1.36507560756076	3.73260732607326\\
1.36514551455146	3.73294732947329\\
1.36521542154215	3.73362733627336\\
1.36528532853285	3.73430734307343\\
1.36535523552355	3.73464734647346\\
1.36542514251425	3.73532735327353\\
1.36549504950495	3.7360073600736\\
1.36556495649565	3.73634736347363\\
1.36563486348635	3.7370273702737\\
1.36570477047705	3.73736737367374\\
1.36577467746775	3.7380473804738\\
1.36584458445845	3.73872738727387\\
1.36591449144914	3.73906739067391\\
1.36598439843984	3.73974739747397\\
1.36605430543054	3.74042740427404\\
1.36612421242124	3.74076740767408\\
1.36619411941194	3.74144741447414\\
1.36626402640264	3.74212742127421\\
1.36633393339334	3.74246742467425\\
1.36640384038404	3.74314743147431\\
1.36647374737474	3.74382743827438\\
1.36654365436544	3.74416744167442\\
1.36661356135614	3.74484744847448\\
1.36668346834683	3.74518745187452\\
1.36675337533753	3.74586745867459\\
1.36682328232823	3.74654746547465\\
1.36689318931893	3.74688746887469\\
1.36696309630963	3.74756747567476\\
1.36703300330033	3.74824748247482\\
1.36710291029103	3.74858748587486\\
1.36717281728173	3.74926749267493\\
1.36724272427243	3.74994749947499\\
1.36731263126313	3.75028750287503\\
1.36738253825383	3.7509675096751\\
1.36745244524452	3.75164751647516\\
1.36752235223522	3.7519875198752\\
1.36759225922592	3.75266752667527\\
1.36766216621662	3.75334753347533\\
1.36773207320732	3.75368753687537\\
1.36780198019802	3.75436754367544\\
1.36787188718872	3.7550475504755\\
1.36794179417942	3.75538755387554\\
1.36801170117012	3.75606756067561\\
1.36808160816082	3.75674756747567\\
1.36815151515152	3.75708757087571\\
1.36822142214221	3.75776757767578\\
1.36829132913291	3.75844758447584\\
1.36836123612361	3.75878758787588\\
1.36843114311431	3.75946759467595\\
1.36850105010501	3.76014760147601\\
1.36857095709571	3.76048760487605\\
1.36864086408641	3.76116761167612\\
1.36871077107711	3.76184761847618\\
1.36878067806781	3.76218762187622\\
1.36885058505851	3.76286762867629\\
1.3689204920492	3.76354763547635\\
1.3689903990399	3.76388763887639\\
1.3690603060306	3.76456764567646\\
1.3691302130213	3.76524765247652\\
1.369200120012	3.76558765587656\\
1.3692700270027	3.76626766267663\\
1.3693399339934	3.76694766947669\\
1.3694098409841	3.76728767287673\\
1.3694797479748	3.7679676796768\\
1.3695496549655	3.76864768647686\\
1.3696195619562	3.7689876898769\\
1.36968946894689	3.76966769667697\\
1.36975937593759	3.77034770347703\\
1.36982928292829	3.77068770687707\\
1.36989918991899	3.77136771367714\\
1.36996909690969	3.7720477204772\\
1.37003900390039	3.77238772387724\\
1.37010891089109	3.77306773067731\\
1.37017881788179	3.77374773747737\\
1.37024872487249	3.77408774087741\\
1.37031863186319	3.77476774767748\\
1.37038853885389	3.77544775447754\\
1.37045844584458	3.77578775787758\\
1.37052835283528	3.77646776467765\\
1.37059825982598	3.77714777147771\\
1.37066816681668	3.77782777827778\\
1.37073807380738	3.77816778167782\\
1.37080798079808	3.77884778847788\\
1.37087788778878	3.77952779527795\\
1.37094779477948	3.77986779867799\\
1.37101770177018	3.78054780547805\\
1.37108760876088	3.78122781227812\\
1.37115751575157	3.78156781567816\\
1.37122742274227	3.78224782247822\\
1.37129732973297	3.78292782927829\\
1.37136723672367	3.78326783267833\\
1.37143714371437	3.78394783947839\\
1.37150705070507	3.78462784627846\\
1.37157695769577	3.78530785307853\\
1.37164686468647	3.78564785647856\\
1.37171677167717	3.78632786327863\\
1.37178667866787	3.7870078700787\\
1.37185658565857	3.78734787347873\\
1.37192649264926	3.7880278802788\\
1.37199639963996	3.78870788707887\\
1.37206630663066	3.7890478904789\\
1.37213621362136	3.78972789727897\\
1.37220612061206	3.79040790407904\\
1.37227602760276	3.79108791087911\\
1.37234593459346	3.79142791427914\\
1.37241584158416	3.79210792107921\\
1.37248574857486	3.79278792787928\\
1.37255565556556	3.79312793127931\\
1.37262556255626	3.79380793807938\\
1.37269546954695	3.79448794487945\\
1.37276537653765	3.79482794827948\\
1.37283528352835	3.79550795507955\\
1.37290519051905	3.79618796187962\\
1.37297509750975	3.79686796867969\\
1.37304500450045	3.79720797207972\\
1.37311491149115	3.79788797887979\\
1.37318481848185	3.79856798567986\\
1.37325472547255	3.79890798907989\\
1.37332463246325	3.79958799587996\\
1.37339453945395	3.80026800268003\\
1.37346444644464	3.80094800948009\\
1.37353435343534	3.80128801288013\\
1.37360426042604	3.8019680196802\\
1.37367416741674	3.80264802648026\\
1.37374407440744	3.8029880298803\\
1.37381398139814	3.80366803668037\\
1.37388388838884	3.80434804348043\\
1.37395379537954	3.8050280502805\\
1.37402370237024	3.80536805368054\\
1.37409360936094	3.8060480604806\\
1.37416351635164	3.80672806728067\\
1.37423342334233	3.80740807408074\\
1.37430333033303	3.80774807748077\\
1.37437323732373	3.80842808428084\\
1.37444314431443	3.80910809108091\\
1.37451305130513	3.80944809448095\\
1.37458295829583	3.81012810128101\\
1.37465286528653	3.81080810808108\\
1.37472277227723	3.81148811488115\\
1.37479267926793	3.81182811828118\\
1.37486258625863	3.81250812508125\\
1.37493249324932	3.81318813188132\\
1.37500240024002	3.81386813868139\\
1.37507230723072	3.81420814208142\\
1.37514221422142	3.81488814888149\\
1.37521212121212	3.81556815568156\\
1.37528202820282	3.81590815908159\\
1.37535193519352	3.81658816588166\\
1.37542184218422	3.81726817268173\\
1.37549174917492	3.81794817948179\\
1.37556165616562	3.81828818288183\\
1.37563156315632	3.8189681896819\\
1.37570147014701	3.81964819648196\\
1.37577137713771	3.82032820328203\\
1.37584128412841	3.82066820668207\\
1.37591119111911	3.82134821348213\\
1.37598109810981	3.8220282202822\\
1.37605100510051	3.82270822708227\\
1.37612091209121	3.8230482304823\\
1.37619081908191	3.82372823728237\\
1.37626072607261	3.82440824408244\\
1.37633063306331	3.82508825088251\\
1.37640054005401	3.82542825428254\\
1.3764704470447	3.82610826108261\\
1.3765403540354	3.82678826788268\\
1.3766102610261	3.82746827468275\\
1.3766801680168	3.82780827808278\\
1.3767500750075	3.82848828488285\\
1.3768199819982	3.82916829168292\\
1.3768898889889	3.82984829848298\\
1.3769597959796	3.83018830188302\\
1.3770297029703	3.83086830868309\\
1.377099609961	3.83154831548315\\
1.3771695169517	3.83222832228322\\
1.37723942394239	3.83256832568326\\
1.37730933093309	3.83324833248332\\
1.37737923792379	3.83392833928339\\
1.37744914491449	3.83460834608346\\
1.37751905190519	3.83494834948349\\
1.37758895889589	3.83562835628356\\
1.37765886588659	3.83630836308363\\
1.37772877287729	3.8369883698837\\
1.37779867986799	3.83732837328373\\
1.37786858685869	3.8380083800838\\
1.37793849384938	3.83868838688387\\
1.37800840084008	3.83936839368394\\
1.37807830783078	3.83970839708397\\
1.37814821482148	3.84038840388404\\
1.37821812181218	3.84106841068411\\
1.37828802880288	3.84174841748417\\
1.37835793579358	3.84208842088421\\
1.37842784278428	3.84276842768428\\
1.37849774977498	3.84344843448434\\
1.37856765676568	3.84412844128441\\
1.37863756375638	3.84480844808448\\
1.37870747074707	3.84514845148451\\
1.37877737773777	3.84582845828458\\
1.37884728472847	3.84650846508465\\
1.37891719171917	3.84718847188472\\
1.37898709870987	3.84752847528475\\
1.37905700570057	3.84820848208482\\
1.37912691269127	3.84888848888489\\
1.37919681968197	3.84956849568496\\
1.37926672667267	3.84990849908499\\
1.37933663366337	3.85058850588506\\
1.37940654065407	3.85126851268513\\
1.37947644764476	3.8519485194852\\
1.37954635463546	3.85262852628526\\
1.37961626162616	3.8529685296853\\
1.37968616861686	3.85364853648536\\
1.37975607560756	3.85432854328543\\
1.37982598259826	3.8550085500855\\
1.37989588958896	3.85534855348553\\
1.37996579657966	3.8560285602856\\
1.38003570357036	3.85670856708567\\
1.38010561056106	3.85738857388574\\
1.38017551755176	3.85806858068581\\
1.38024542454245	3.85840858408584\\
1.38031533153315	3.85908859088591\\
1.38038523852385	3.85976859768598\\
1.38045514551455	3.86044860448604\\
1.38052505250525	3.86112861128611\\
1.38059495949595	3.86146861468615\\
1.38066486648665	3.86214862148621\\
1.38073477347735	3.86282862828628\\
1.38080468046805	3.86350863508635\\
1.38087458745875	3.86384863848639\\
1.38094449444944	3.86452864528645\\
1.38101440144014	3.86520865208652\\
1.38108430843084	3.86588865888659\\
1.38115421542154	3.86656866568666\\
1.38122412241224	3.86690866908669\\
1.38129402940294	3.86758867588676\\
1.38136393639364	3.86826868268683\\
1.38143384338434	3.86894868948689\\
1.38150375037504	3.86962869628696\\
1.38157365736574	3.869968699687\\
1.38164356435644	3.87064870648706\\
1.38171347134713	3.87132871328713\\
1.38178337833783	3.8720087200872\\
1.38185328532853	3.87268872688727\\
1.38192319231923	3.8730287302873\\
1.38199309930993	3.87370873708737\\
1.38206300630063	3.87438874388744\\
1.38213291329133	3.87506875068751\\
1.38220282028203	3.87574875748758\\
1.38227272727273	3.87642876428764\\
1.38234263426343	3.87676876768768\\
1.38241254125413	3.87744877448774\\
1.38248244824482	3.87812878128781\\
1.38255235523552	3.87880878808788\\
1.38262226222622	3.87948879488795\\
1.38269216921692	3.87982879828798\\
1.38276207620762	3.88050880508805\\
1.38283198319832	3.88118881188812\\
1.38290189018902	3.88186881868819\\
1.38297179717972	3.88254882548825\\
1.38304170417042	3.88288882888829\\
1.38311161116112	3.88356883568836\\
1.38318151815182	3.88424884248842\\
1.38325142514251	3.88492884928849\\
1.38332133213321	3.88560885608856\\
1.38339123912391	3.88628886288863\\
1.38346114611461	3.88662886628866\\
1.38353105310531	3.88730887308873\\
1.38360096009601	3.8879888798888\\
1.38367086708671	3.88866888668887\\
1.38374077407741	3.88934889348893\\
1.38381068106811	3.88968889688897\\
1.38388058805881	3.89036890368904\\
1.3839504950495	3.89104891048911\\
1.3840204020402	3.89172891728917\\
1.3840903090309	3.89240892408924\\
1.3841602160216	3.89308893088931\\
1.3842301230123	3.89342893428934\\
1.384300030003	3.89410894108941\\
1.3843699369937	3.89478894788948\\
1.3844398439844	3.89546895468955\\
1.3845097509751	3.89614896148961\\
1.3845796579658	3.89682896828968\\
1.3846495649565	3.89716897168972\\
1.38471947194719	3.89784897848978\\
1.38478937893789	3.89852898528985\\
1.38485928592859	3.89920899208992\\
1.38492919291929	3.89988899888999\\
1.38499909990999	3.90056900569006\\
1.38506900690069	3.90090900909009\\
1.38513891389139	3.90158901589016\\
1.38520882088209	3.90226902269023\\
1.38527872787279	3.9029490294903\\
1.38534863486349	3.90362903629036\\
1.38541854185419	3.90430904309043\\
1.38548844884488	3.90464904649046\\
1.38555835583558	3.90532905329053\\
1.38562826282628	3.9060090600906\\
1.38569816981698	3.90668906689067\\
1.38576807680768	3.90736907369074\\
1.38583798379838	3.9080490804908\\
1.38590789078908	3.90872908729087\\
1.38597779777978	3.90906909069091\\
1.38604770477048	3.90974909749097\\
1.38611761176118	3.91042910429104\\
1.38618751875188	3.91110911109111\\
1.38625742574257	3.91178911789118\\
1.38632733273327	3.91246912469125\\
1.38639723972397	3.91280912809128\\
1.38646714671467	3.91348913489135\\
1.38653705370537	3.91416914169142\\
1.38660696069607	3.91484914849149\\
1.38667686768677	3.91552915529155\\
1.38674677467747	3.91620916209162\\
1.38681668166817	3.91688916889169\\
1.38688658865887	3.91722917229172\\
1.38695649564957	3.91790917909179\\
1.38702640264026	3.91858918589186\\
1.38709630963096	3.91926919269193\\
1.38716621662166	3.91994919949199\\
1.38723612361236	3.92062920629206\\
1.38730603060306	3.92130921309213\\
1.38737593759376	3.9219892198922\\
1.38744584458446	3.92232922329223\\
1.38751575157516	3.9230092300923\\
1.38758565856586	3.92368923689237\\
1.38765556555656	3.92436924369244\\
1.38772547254725	3.9250492504925\\
1.38779537953795	3.92572925729257\\
1.38786528652865	3.92640926409264\\
1.38793519351935	3.92674926749267\\
1.38800510051005	3.92742927429274\\
1.38807500750075	3.92810928109281\\
1.38814491449145	3.92878928789288\\
1.38821482148215	3.92946929469295\\
1.38828472847285	3.93014930149302\\
1.38835463546355	3.93082930829308\\
1.38842454245425	3.93150931509315\\
1.38849444944494	3.93184931849318\\
1.38856435643564	3.93252932529325\\
1.38863426342634	3.93320933209332\\
1.38870417041704	3.93388933889339\\
1.38877407740774	3.93456934569346\\
1.38884398439844	3.93524935249352\\
1.38891389138914	3.93592935929359\\
1.38898379837984	3.93660936609366\\
1.38905370537054	3.93728937289373\\
1.38912361236124	3.93762937629376\\
1.38919351935194	3.93830938309383\\
1.38926342634263	3.9389893898939\\
1.38933333333333	3.93966939669397\\
1.38940324032403	3.94034940349403\\
1.38947314731473	3.9410294102941\\
1.38954305430543	3.94170941709417\\
1.38961296129613	3.94238942389424\\
1.38968286828683	3.94272942729427\\
1.38975277527753	3.94340943409434\\
1.38982268226823	3.94408944089441\\
1.38989258925893	3.94476944769448\\
1.38996249624962	3.94544945449455\\
1.39003240324032	3.94612946129461\\
1.39010231023102	3.94680946809468\\
1.39017221722172	3.94748947489475\\
1.39024212421242	3.94816948169482\\
1.39031203120312	3.94884948849489\\
1.39038193819382	3.94918949189492\\
1.39045184518452	3.94986949869499\\
1.39052175217522	3.95054950549505\\
1.39059165916592	3.95122951229512\\
1.39066156615662	3.95190951909519\\
1.39073147314731	3.95258952589526\\
1.39080138013801	3.95326953269533\\
1.39087128712871	3.95394953949539\\
1.39094119411941	3.95462954629546\\
1.39101110111011	3.95530955309553\\
1.39108100810081	3.95564955649556\\
1.39115091509151	3.95632956329563\\
1.39122082208221	3.9570095700957\\
1.39129072907291	3.95768957689577\\
1.39136063606361	3.95836958369584\\
1.39143054305431	3.9590495904959\\
1.391500450045	3.95972959729597\\
1.3915703570357	3.96040960409604\\
1.3916402640264	3.96108961089611\\
1.3917101710171	3.96176961769618\\
1.3917800780078	3.96244962449624\\
1.3918499849985	3.96312963129631\\
1.3919198919892	3.96346963469635\\
1.3919897989799	3.96414964149642\\
1.3920597059706	3.96482964829648\\
1.3921296129613	3.96550965509655\\
1.39219951995199	3.96618966189662\\
1.39226942694269	3.96686966869669\\
1.39233933393339	3.96754967549675\\
1.39240924092409	3.96822968229682\\
1.39247914791479	3.96890968909689\\
1.39254905490549	3.96958969589696\\
1.39261896189619	3.97026970269703\\
1.39268886888689	3.97094970949709\\
1.39275877587759	3.97128971289713\\
1.39282868286829	3.9719697196972\\
1.39289858985899	3.97264972649727\\
1.39296849684968	3.97332973329733\\
1.39303840384038	3.9740097400974\\
1.39310831083108	3.97468974689747\\
1.39317821782178	3.97536975369754\\
1.39324812481248	3.97604976049761\\
1.39331803180318	3.97672976729767\\
1.39338793879388	3.97740977409774\\
1.39345784578458	3.97808978089781\\
1.39352775277528	3.97876978769788\\
1.39359765976598	3.97944979449795\\
1.39366756675668	3.98012980129801\\
1.39373747374737	3.98080980809808\\
1.39380738073807	3.98114981149812\\
1.39387728772877	3.98182981829818\\
1.39394719471947	3.98250982509825\\
1.39401710171017	3.98318983189832\\
1.39408700870087	3.98386983869839\\
1.39415691569157	3.98454984549846\\
1.39422682268227	3.98522985229852\\
1.39429672967297	3.98590985909859\\
1.39436663666367	3.98658986589866\\
1.39443654365437	3.98726987269873\\
1.39450645064506	3.9879498794988\\
1.39457635763576	3.98862988629886\\
1.39464626462646	3.98930989309893\\
1.39471617161716	3.989989899899\\
1.39478607860786	3.99066990669907\\
1.39485598559856	3.99134991349914\\
1.39492589258926	3.9920299202992\\
1.39499579957996	3.99270992709927\\
1.39506570657066	3.99338993389934\\
1.39513561356136	3.99406994069941\\
1.39520552055206	3.99440994409944\\
1.39527542754275	3.99508995089951\\
1.39534533453345	3.99576995769958\\
1.39541524152415	3.99644996449965\\
1.39548514851485	3.99712997129971\\
1.39555505550555	3.99780997809978\\
1.39562496249625	3.99848998489985\\
1.39569486948695	3.99916999169992\\
1.39576477647765	3.99984999849999\\
1.39583468346835	4.00053000530005\\
1.39590459045905	4.00121001210012\\
1.39597449744974	4.00189001890019\\
1.39604440444044	4.00257002570026\\
1.39611431143114	4.00325003250033\\
1.39618421842184	4.00393003930039\\
1.39625412541254	4.00461004610046\\
1.39632403240324	4.00529005290053\\
1.39639393939394	4.0059700597006\\
1.39646384638464	4.00665006650067\\
1.39653375337534	4.00733007330073\\
1.39660366036604	4.0080100801008\\
1.39667356735674	4.00869008690087\\
1.39674347434743	4.00937009370094\\
1.39681338133813	4.010050100501\\
1.39688328832883	4.01073010730107\\
1.39695319531953	4.01141011410114\\
1.39702310231023	4.01209012090121\\
1.39709300930093	4.01277012770128\\
1.39716291629163	4.01345013450134\\
1.39723282328233	4.01413014130141\\
1.39730273027303	4.01481014810148\\
1.39737263726373	4.01549015490155\\
1.39744254425443	4.01617016170162\\
1.39751245124512	4.01685016850169\\
1.39758235823582	4.01753017530175\\
1.39765226522652	4.01787017870179\\
1.39772217221722	4.01855018550186\\
1.39779207920792	4.01923019230192\\
1.39786198619862	4.01991019910199\\
1.39793189318932	4.02059020590206\\
1.39800180018002	4.02127021270213\\
1.39807170717072	4.02195021950219\\
1.39814161416142	4.02263022630226\\
1.39821152115212	4.02331023310233\\
1.39828142814281	4.0239902399024\\
1.39835133513351	4.02467024670247\\
1.39842124212421	4.02535025350253\\
1.39849114911491	4.0260302603026\\
1.39856105610561	4.02671026710267\\
1.39863096309631	4.02739027390274\\
1.39870087008701	4.02807028070281\\
1.39877077707771	4.02875028750288\\
1.39884068406841	4.02943029430294\\
1.39891059105911	4.03011030110301\\
1.3989804980498	4.03079030790308\\
1.3990504050405	4.03147031470315\\
1.3991203120312	4.03215032150321\\
1.3991902190219	4.03283032830328\\
1.3992601260126	4.03351033510335\\
1.3993300330033	4.03419034190342\\
1.399399939994	4.03487034870349\\
1.3994698469847	4.03555035550356\\
1.3995397539754	4.03623036230362\\
1.3996096609661	4.03691036910369\\
1.3996795679568	4.03759037590376\\
1.39974947494749	4.03861038610386\\
1.39981938193819	4.03929039290393\\
1.39988928892889	4.039970399704\\
1.39995919591959	4.04065040650407\\
1.40002910291029	4.04133041330413\\
1.40009900990099	4.0420104201042\\
1.40016891689169	4.04269042690427\\
1.40023882388239	4.04337043370434\\
1.40030873087309	4.0440504405044\\
1.40037863786379	4.04473044730447\\
1.40044854485449	4.04541045410454\\
1.40051845184518	4.04609046090461\\
1.40058835883588	4.04677046770468\\
1.40065826582658	4.04745047450475\\
1.40072817281728	4.04813048130481\\
1.40079807980798	4.04881048810488\\
1.40086798679868	4.04949049490495\\
1.40093789378938	4.05017050170502\\
1.40100780078008	4.05085050850509\\
1.40107770777078	4.05153051530515\\
1.40114761476148	4.05221052210522\\
1.40121752175218	4.05289052890529\\
1.40128742874287	4.05357053570536\\
1.40135733573357	4.05425054250543\\
1.40142724272427	4.05493054930549\\
1.40149714971497	4.05561055610556\\
1.40156705670567	4.05629056290563\\
1.40163696369637	4.0569705697057\\
1.40170687068707	4.05765057650576\\
1.40177677767777	4.05833058330583\\
1.40184668466847	4.0590105901059\\
1.40191659165917	4.05969059690597\\
1.40198649864986	4.06037060370604\\
1.40205640564056	4.06105061050611\\
1.40212631263126	4.06207062070621\\
1.40219621962196	4.06275062750628\\
1.40226612661266	4.06343063430634\\
1.40233603360336	4.06411064110641\\
1.40240594059406	4.06479064790648\\
1.40247584758476	4.06547065470655\\
1.40254575457546	4.06615066150662\\
1.40261566156616	4.06683066830668\\
1.40268556855686	4.06751067510675\\
1.40275547554755	4.06819068190682\\
1.40282538253825	4.06887068870689\\
1.40289528952895	4.06955069550695\\
1.40296519651965	4.07023070230702\\
1.40303510351035	4.07091070910709\\
1.40310501050105	4.07159071590716\\
1.40317491749175	4.07227072270723\\
1.40324482448245	4.0729507295073\\
1.40331473147315	4.07363073630736\\
1.40338463846385	4.07431074310743\\
1.40345454545455	4.07533075330753\\
1.40352445244524	4.0760107601076\\
1.40359435943594	4.07669076690767\\
1.40366426642664	4.07737077370774\\
1.40373417341734	4.07805078050781\\
1.40380408040804	4.07873078730787\\
1.40387398739874	4.07941079410794\\
1.40394389438944	4.08009080090801\\
1.40401380138014	4.08077080770808\\
1.40408370837084	4.08145081450814\\
1.40415361536154	4.08213082130821\\
1.40422352235224	4.08281082810828\\
1.40429342934293	4.08349083490835\\
1.40436333633363	4.08417084170842\\
1.40443324332433	4.08485084850849\\
1.40450315031503	4.08587085870859\\
1.40457305730573	4.08655086550865\\
1.40464296429643	4.08723087230872\\
1.40471287128713	4.08791087910879\\
1.40478277827783	4.08859088590886\\
1.40485268526853	4.08927089270893\\
1.40492259225923	4.089950899509\\
1.40499249924992	4.09063090630906\\
1.40506240624062	4.09131091310913\\
1.40513231323132	4.0919909199092\\
1.40520222022202	4.09267092670927\\
1.40527212721272	4.09335093350933\\
1.40534203420342	4.09437094370944\\
1.40541194119412	4.0950509505095\\
1.40548184818482	4.09573095730957\\
1.40555175517552	4.09641096410964\\
1.40562166216622	4.09709097090971\\
1.40569156915692	4.09777097770978\\
1.40576147614761	4.09845098450984\\
1.40583138313831	4.09913099130991\\
1.40590129012901	4.09981099810998\\
1.40597119711971	4.10049100491005\\
1.40604110411041	4.10117101171012\\
1.40611101110111	4.10219102191022\\
1.40618091809181	4.10287102871029\\
1.40625082508251	4.10355103551036\\
1.40632073207321	4.10423104231042\\
1.40639063906391	4.10491104911049\\
1.40646054605461	4.10559105591056\\
1.4065304530453	4.10627106271063\\
1.406600360036	4.10695106951069\\
1.4066702670267	4.10763107631076\\
1.4067401740174	4.10831108311083\\
1.4068100810081	4.10933109331093\\
1.4068799879988	4.110011100111\\
1.4069498949895	4.11069110691107\\
1.4070198019802	4.11137111371114\\
1.4070897089709	4.11205112051121\\
1.4071596159616	4.11273112731127\\
1.4072295229523	4.11341113411134\\
1.40729942994299	4.11409114091141\\
1.40736933693369	4.11477114771148\\
1.40743924392439	4.11579115791158\\
1.40750915091509	4.11647116471165\\
1.40757905790579	4.11715117151171\\
1.40764896489649	4.11783117831178\\
1.40771887188719	4.11851118511185\\
1.40778877887789	4.11919119191192\\
1.40785868586859	4.11987119871199\\
1.40792859285929	4.12055120551206\\
1.40799849984999	4.12157121571216\\
1.40806840684068	4.12225122251222\\
1.40813831383138	4.12293122931229\\
1.40820822082208	4.12361123611236\\
1.40827812781278	4.12429124291243\\
1.40834803480348	4.1249712497125\\
1.40841794179418	4.12565125651257\\
1.40848784878488	4.12633126331263\\
1.40855775577558	4.12735127351274\\
1.40862766276628	4.1280312803128\\
1.40869756975698	4.12871128711287\\
1.40876747674767	4.12939129391294\\
1.40883738373837	4.13007130071301\\
1.40890729072907	4.13075130751307\\
1.40897719771977	4.13143131431314\\
1.40904710471047	4.13245132451325\\
1.40911701170117	4.13313133131331\\
1.40918691869187	4.13381133811338\\
1.40925682568257	4.13449134491345\\
1.40932673267327	4.13517135171352\\
1.40939663966397	4.13585135851359\\
1.40946654665467	4.13653136531365\\
1.40953645364536	4.13755137551376\\
1.40960636063606	4.13823138231382\\
1.40967626762676	4.13891138911389\\
1.40974617461746	4.13959139591396\\
1.40981608160816	4.14027140271403\\
1.40988598859886	4.14095140951409\\
1.40995589558956	4.14163141631416\\
1.41002580258026	4.14265142651426\\
1.41009570957096	4.14333143331433\\
1.41016561656166	4.1440114401144\\
1.41023552355236	4.14469144691447\\
1.41030543054305	4.14537145371454\\
1.41037533753375	4.14605146051461\\
1.41044524452445	4.14673146731467\\
1.41051515151515	4.14775147751478\\
1.41058505850585	4.14843148431484\\
1.41065496549655	4.14911149111491\\
1.41072487248725	4.14979149791498\\
1.41079477947795	4.15047150471505\\
1.41086468646865	4.15115151151512\\
1.41093459345935	4.15217152171522\\
1.41100450045004	4.15285152851528\\
1.41107440744074	4.15353153531535\\
1.41114431443144	4.15421154211542\\
1.41121422142214	4.15489154891549\\
1.41128412841284	4.15557155571556\\
1.41135403540354	4.15659156591566\\
1.41142394239424	4.15727157271573\\
1.41149384938494	4.1579515795158\\
1.41156375637564	4.15863158631586\\
1.41163366336634	4.15931159311593\\
1.41170357035704	4.159991599916\\
1.41177347734773	4.1610116101161\\
1.41184338433843	4.16169161691617\\
1.41191329132913	4.16237162371624\\
1.41198319831983	4.16305163051631\\
1.41205310531053	4.16373163731637\\
1.41212301230123	4.16475164751647\\
1.41219291929193	4.16543165431654\\
1.41226282628263	4.16611166111661\\
1.41233273327333	4.16679166791668\\
1.41240264026403	4.16747167471675\\
1.41247254725473	4.16815168151682\\
1.41254245424542	4.16917169171692\\
1.41261236123612	4.16985169851699\\
1.41268226822682	4.17053170531705\\
1.41275217521752	4.17121171211712\\
1.41282208220822	4.17189171891719\\
1.41289198919892	4.17291172911729\\
1.41296189618962	4.17359173591736\\
1.41303180318032	4.17427174271743\\
1.41310171017102	4.1749517495175\\
1.41317161716172	4.17563175631756\\
1.41324152415242	4.17665176651767\\
1.41331143114311	4.17733177331773\\
1.41338133813381	4.1780117801178\\
1.41345124512451	4.17869178691787\\
1.41352115211521	4.17937179371794\\
1.41359105910591	4.18039180391804\\
1.41366096609661	4.18107181071811\\
1.41373087308731	4.18175181751818\\
1.41380078007801	4.18243182431824\\
1.41387068706871	4.18311183111831\\
1.41394059405941	4.18413184131841\\
1.4140105010501	4.18481184811848\\
1.4140804080408	4.18549185491855\\
1.4141503150315	4.18617186171862\\
1.4142202220222	4.18685186851869\\
1.4142901290129	4.18787187871879\\
1.4143600360036	4.18855188551886\\
1.4144299429943	4.18923189231892\\
1.414499849985	4.18991189911899\\
1.4145697569757	4.19093190931909\\
1.4146396639664	4.19161191611916\\
1.4147095709571	4.19229192291923\\
1.41477947794779	4.1929719297193\\
1.41484938493849	4.19365193651937\\
1.41491929192919	4.19467194671947\\
1.41498919891989	4.19535195351954\\
1.41505910591059	4.1960319603196\\
1.41512901290129	4.19671196711967\\
1.41519891989199	4.19773197731977\\
1.41526882688269	4.19841198411984\\
1.41533873387339	4.19909199091991\\
1.41540864086409	4.19977199771998\\
1.41547854785479	4.20045200452005\\
1.41554845484548	4.20147201472015\\
1.41561836183618	4.20215202152021\\
1.41568826882688	4.20283202832028\\
1.41575817581758	4.20351203512035\\
1.41582808280828	4.20453204532045\\
1.41589798979898	4.20521205212052\\
1.41596789678968	4.20589205892059\\
1.41603780378038	4.20657206572066\\
1.41610771077108	4.20759207592076\\
1.41617761776178	4.20827208272083\\
1.41624752475248	4.2089520895209\\
1.41631743174317	4.20963209632096\\
1.41638733873387	4.21065210652107\\
1.41645724572457	4.21133211332113\\
1.41652715271527	4.2120121201212\\
1.41659705970597	4.21269212692127\\
1.41666696669667	4.21371213712137\\
1.41673687368737	4.21439214392144\\
1.41680678067807	4.21507215072151\\
1.41687668766877	4.21575215752157\\
1.41694659465947	4.21677216772168\\
1.41701650165017	4.21745217452175\\
1.41708640864086	4.21813218132181\\
1.41715631563156	4.21881218812188\\
1.41722622262226	4.21983219832198\\
1.41729612961296	4.22051220512205\\
1.41736603660366	4.22119221192212\\
1.41743594359436	4.22187221872219\\
1.41750585058506	4.22289222892229\\
1.41757575757576	4.22357223572236\\
1.41764566456646	4.22425224252243\\
1.41771557155716	4.22493224932249\\
1.41778547854785	4.22595225952259\\
1.41785538553855	4.22663226632266\\
1.41792529252925	4.22731227312273\\
1.41799519951995	4.2279922799228\\
1.41806510651065	4.2290122901229\\
1.41813501350135	4.22969229692297\\
1.41820492049205	4.23037230372304\\
1.41827482748275	4.23139231392314\\
1.41834473447345	4.23207232072321\\
1.41841464146415	4.23275232752328\\
1.41848454845485	4.23343233432334\\
1.41855445544554	4.23445234452345\\
1.41862436243624	4.23513235132351\\
1.41869426942694	4.23581235812358\\
1.41876417641764	4.23683236832368\\
1.41883408340834	4.23751237512375\\
1.41890399039904	4.23819238192382\\
1.41897389738974	4.23887238872389\\
1.41904380438044	4.23989239892399\\
1.41911371137114	4.24057240572406\\
1.41918361836184	4.24125241252413\\
1.41925352535254	4.24227242272423\\
1.41932343234323	4.2429524295243\\
1.41939333933393	4.24363243632436\\
1.41946324632463	4.24431244312443\\
1.41953315331533	4.24533245332453\\
1.41960306030603	4.2460124601246\\
1.41967296729673	4.24669246692467\\
1.41974287428743	4.24771247712477\\
1.41981278127813	4.24839248392484\\
1.41988268826883	4.24907249072491\\
1.41995259525953	4.24975249752497\\
1.42002250225022	4.25077250772508\\
1.42009240924092	4.25145251452514\\
1.42016231623162	4.25213252132521\\
1.42023222322232	4.25315253152532\\
1.42030213021302	4.25383253832538\\
1.42037203720372	4.25451254512545\\
1.42044194419442	4.25553255532555\\
1.42051185118512	4.25621256212562\\
1.42058175817582	4.25689256892569\\
1.42065166516652	4.25791257912579\\
1.42072157215722	4.25859258592586\\
1.42079147914791	4.25927259272593\\
1.42086138613861	4.259952599526\\
1.42093129312931	4.2609726097261\\
1.42100120012001	4.26165261652617\\
1.42107110711071	4.26233262332623\\
1.42114101410141	4.26335263352633\\
1.42121092109211	4.2640326403264\\
1.42128082808281	4.26471264712647\\
1.42135073507351	4.26573265732657\\
1.42142064206421	4.26641266412664\\
1.42149054905491	4.26709267092671\\
1.4215604560456	4.26811268112681\\
1.4216303630363	4.26879268792688\\
1.421700270027	4.26947269472695\\
1.4217701770177	4.27049270492705\\
1.4218400840084	4.27117271172712\\
1.4219099909991	4.27185271852719\\
1.4219798979898	4.27287272872729\\
1.4220498049805	4.27355273552736\\
1.4221197119712	4.27423274232742\\
1.4221896189619	4.27525275252752\\
1.4222595259526	4.27593275932759\\
1.42232943294329	4.27661276612766\\
1.42239933993399	4.27763277632776\\
1.42246924692469	4.27831278312783\\
1.42253915391539	4.2789927899279\\
1.42260906090609	4.280012800128\\
1.42267896789679	4.28069280692807\\
1.42274887488749	4.28137281372814\\
1.42281878187819	4.28239282392824\\
1.42288868886889	4.28307283072831\\
1.42295859585959	4.28375283752838\\
1.42302850285028	4.28477284772848\\
1.42309840984098	4.28545285452855\\
1.42316831683168	4.28613286132861\\
1.42323822382238	4.28715287152871\\
1.42330813081308	4.28783287832878\\
1.42337803780378	4.28851288512885\\
1.42344794479448	4.28953289532895\\
1.42351785178518	4.29021290212902\\
1.42358775877588	4.29123291232912\\
1.42365766576658	4.29191291912919\\
1.42372757275728	4.29259292592926\\
1.42379747974797	4.29361293612936\\
1.42386738673867	4.29429294292943\\
1.42393729372937	4.2949729497295\\
1.42400720072007	4.2959929599296\\
1.42407710771077	4.29667296672967\\
1.42414701470147	4.29735297352974\\
1.42421692169217	4.29837298372984\\
1.42428682868287	4.2990529905299\\
1.42435673567357	4.30007300073001\\
1.42442664266427	4.30075300753008\\
1.42449654965497	4.30143301433014\\
1.42456645664566	4.30245302453025\\
1.42463636363636	4.30313303133031\\
1.42470627062706	4.30381303813038\\
1.42477617761776	4.30483304833048\\
1.42484608460846	4.30551305513055\\
1.42491599159916	4.30653306533065\\
1.42498589858986	4.30721307213072\\
1.42505580558056	4.30789307893079\\
1.42512571257126	4.30891308913089\\
1.42519561956196	4.30959309593096\\
1.42526552655266	4.31027310273103\\
1.42533543354335	4.31129311293113\\
1.42540534053405	4.3119731197312\\
1.42547524752475	4.3129931299313\\
1.42554515451545	4.31367313673137\\
1.42561506150615	4.31435314353144\\
1.42568496849685	4.31537315373154\\
1.42575487548755	4.31605316053161\\
1.42582478247825	4.31707317073171\\
1.42589468946895	4.31775317753178\\
1.42596459645965	4.31843318433184\\
1.42603450345034	4.31945319453195\\
1.42610441044104	4.32013320133201\\
1.42617431743174	4.32115321153212\\
1.42624422442244	4.32183321833218\\
1.42631413141314	4.32251322513225\\
1.42638403840384	4.32353323533235\\
1.42645394539454	4.32421324213242\\
1.42652385238524	4.32523325233252\\
1.42659375937594	4.32591325913259\\
1.42666366636664	4.32659326593266\\
1.42673357335734	4.32761327613276\\
1.42680348034803	4.32829328293283\\
1.42687338733873	4.32931329313293\\
1.42694329432943	4.329993299933\\
1.42701320132013	4.33067330673307\\
1.42708310831083	4.33169331693317\\
1.42715301530153	4.33237332373324\\
1.42722292229223	4.33339333393334\\
1.42729282928293	4.33407334073341\\
1.42736273627363	4.33509335093351\\
1.42743264326433	4.33577335773358\\
1.42750255025503	4.33645336453364\\
1.42757245724572	4.33747337473375\\
1.42764236423642	4.33815338153382\\
1.42771227122712	4.33917339173392\\
1.42778217821782	4.33985339853399\\
1.42785208520852	4.34053340533405\\
1.42792199219922	4.34155341553416\\
1.42799189918992	4.34223342233422\\
1.42806180618062	4.34325343253433\\
1.42813171317132	4.34393343933439\\
1.42820162016202	4.3449534495345\\
1.42827152715272	4.34563345633456\\
1.42834143414341	4.34631346313463\\
1.42841134113411	4.34733347333473\\
1.42848124812481	4.3480134801348\\
1.42855115511551	4.3490334903349\\
1.42862106210621	4.34971349713497\\
1.42869096909691	4.35073350733507\\
1.42876087608761	4.35141351413514\\
1.42883078307831	4.35243352433524\\
1.42890069006901	4.35311353113531\\
1.42897059705971	4.35379353793538\\
1.42904050405041	4.35481354813548\\
1.4291104110411	4.35549355493555\\
1.4291803180318	4.35651356513565\\
1.4292502250225	4.35719357193572\\
1.4293201320132	4.35821358213582\\
1.4293900390039	4.35889358893589\\
1.4294599459946	4.35991359913599\\
1.4295298529853	4.36059360593606\\
1.429599759976	4.36161361613616\\
1.4296696669667	4.36229362293623\\
1.4297395739574	4.3629736297363\\
1.42980948094809	4.3639936399364\\
1.42987938793879	4.36467364673647\\
1.42994929492949	4.36569365693657\\
1.43001920192019	4.36637366373664\\
1.43008910891089	4.36739367393674\\
1.43015901590159	4.36807368073681\\
1.43022892289229	4.36909369093691\\
1.43029882988299	4.36977369773698\\
1.43036873687369	4.37079370793708\\
1.43043864386439	4.37147371473715\\
1.43050855085509	4.37249372493725\\
1.43057845784578	4.37317373173732\\
1.43064836483648	4.37419374193742\\
1.43071827182718	4.37487374873749\\
1.43078817881788	4.37589375893759\\
1.43085808580858	4.37657376573766\\
1.43092799279928	4.37725377253773\\
1.43099789978998	4.37827378273783\\
1.43106780678068	4.3789537895379\\
1.43113771377138	4.379973799738\\
1.43120762076208	4.38065380653807\\
1.43127752775278	4.38167381673817\\
1.43134743474347	4.38235382353824\\
1.43141734173417	4.38337383373834\\
1.43148724872487	4.3840538405384\\
1.43155715571557	4.38507385073851\\
1.43162706270627	4.38575385753858\\
1.43169696969697	4.38677386773868\\
1.43176687668767	4.38745387453875\\
1.43183678367837	4.38847388473885\\
1.43190669066907	4.38915389153892\\
1.43197659765977	4.39017390173902\\
1.43204650465047	4.39085390853909\\
1.43211641164116	4.39187391873919\\
1.43218631863186	4.39255392553926\\
1.43225622562256	4.39357393573936\\
1.43232613261326	4.39425394253943\\
1.43239603960396	4.39527395273953\\
1.43246594659466	4.39595395953959\\
1.43253585358536	4.3969739697397\\
1.43260576057606	4.39765397653977\\
1.43267566756676	4.39867398673987\\
1.43274557455746	4.39935399353994\\
1.43281548154815	4.40037400374004\\
1.43288538853885	4.40105401054011\\
1.43295529552955	4.40207402074021\\
1.43302520252025	4.40275402754028\\
1.43309510951095	4.40377403774038\\
1.43316501650165	4.40445404454045\\
1.43323492349235	4.40547405474055\\
1.43330483048305	4.40649406494065\\
1.43337473747375	4.40717407174072\\
1.43344464446445	4.40819408194082\\
1.43351455145515	4.40887408874089\\
1.43358445844584	4.40989409894099\\
1.43365436543654	4.41057410574106\\
1.43372427242724	4.41159411594116\\
1.43379417941794	4.41227412274123\\
1.43386408640864	4.41329413294133\\
1.43393399339934	4.4139741397414\\
1.43400390039004	4.4149941499415\\
1.43407380738074	4.41567415674157\\
1.43414371437144	4.41669416694167\\
1.43421362136214	4.41737417374174\\
1.43428352835284	4.41839418394184\\
1.43435343534353	4.41941419414194\\
1.43442334233423	4.42009420094201\\
1.43449324932493	4.42111421114211\\
1.43456315631563	4.42179421794218\\
1.43463306330633	4.42281422814228\\
1.43470297029703	4.42349423494235\\
1.43477287728773	4.42451424514245\\
1.43484278427843	4.42519425194252\\
1.43491269126913	4.42621426214262\\
1.43498259825983	4.42689426894269\\
1.43505250525052	4.42791427914279\\
1.43512241224122	4.42893428934289\\
1.43519231923192	4.42961429614296\\
1.43526222622262	4.43063430634306\\
1.43533213321332	4.43131431314313\\
1.43540204020402	4.43233432334323\\
1.43547194719472	4.4330143301433\\
1.43554185418542	4.4340343403434\\
1.43561176117612	4.43471434714347\\
1.43568166816682	4.43573435734357\\
1.43575157515752	4.43675436754368\\
1.43582148214821	4.43743437434374\\
1.43589138913891	4.43845438454385\\
1.43596129612961	4.43913439134391\\
1.43603120312031	4.44015440154402\\
1.43610111011101	4.44083440834408\\
1.43617101710171	4.44185441854419\\
1.43624092409241	4.44287442874429\\
1.43631083108311	4.44355443554436\\
1.43638073807381	4.44457444574446\\
1.43645064506451	4.44525445254452\\
1.43652055205521	4.44627446274463\\
1.4365904590459	4.44729447294473\\
1.4366603660366	4.4479744797448\\
1.4367302730273	4.4489944899449\\
1.436800180018	4.44967449674497\\
1.4368700870087	4.45069450694507\\
1.4369399939994	4.45137451374514\\
1.4370099009901	4.45239452394524\\
1.4370798079808	4.45341453414534\\
1.4371497149715	4.45409454094541\\
1.4372196219622	4.45511455114551\\
1.4372895289529	4.45579455794558\\
1.43735943594359	4.45681456814568\\
1.43742934293429	4.45783457834578\\
1.43749924992499	4.45851458514585\\
1.43756915691569	4.45953459534595\\
1.43763906390639	4.46021460214602\\
1.43770897089709	4.46123461234612\\
1.43777887788779	4.46225462254623\\
1.43784878487849	4.46293462934629\\
1.43791869186919	4.4639546395464\\
1.43798859885989	4.46463464634646\\
1.43805850585059	4.46565465654657\\
1.43812841284128	4.46667466674667\\
1.43819831983198	4.46735467354674\\
1.43826822682268	4.46837468374684\\
1.43833813381338	4.4690546905469\\
1.43840804080408	4.47007470074701\\
1.43847794779478	4.47109471094711\\
1.43854785478548	4.47177471774718\\
1.43861776177618	4.47279472794728\\
1.43868766876688	4.47381473814738\\
1.43875757575758	4.47449474494745\\
1.43882748274827	4.47551475514755\\
1.43889738973897	4.47619476194762\\
1.43896729672967	4.47721477214772\\
1.43903720372037	4.47823478234782\\
1.43910711071107	4.47891478914789\\
1.43917701770177	4.47993479934799\\
1.43924692469247	4.48095480954809\\
1.43931683168317	4.48163481634816\\
1.43938673867387	4.48265482654827\\
1.43945664566457	4.48367483674837\\
1.43952655265527	4.48435484354844\\
1.43959645964596	4.48537485374854\\
1.43966636663666	4.48605486054861\\
1.43973627362736	4.48707487074871\\
1.43980618061806	4.48809488094881\\
1.43987608760876	4.48877488774888\\
1.43994599459946	4.48979489794898\\
1.44001590159016	4.49081490814908\\
1.44008580858086	4.49149491494915\\
1.44015571557156	4.49251492514925\\
1.44022562256226	4.49353493534935\\
1.44029552955296	4.49421494214942\\
1.44036543654365	4.49523495234952\\
1.44043534353435	4.49625496254963\\
1.44050525052505	4.49693496934969\\
1.44057515751575	4.4979549795498\\
1.44064506450645	4.4989749897499\\
1.44071497149715	4.49965499654997\\
1.44078487848785	4.50067500675007\\
1.44085478547855	4.50169501695017\\
1.44092469246925	4.50237502375024\\
1.44099459945995	4.50339503395034\\
1.44106450645065	4.50441504415044\\
1.44113441344134	4.50509505095051\\
1.44120432043204	4.50611506115061\\
1.44127422742274	4.50713507135071\\
1.44134413441344	4.50781507815078\\
1.44141404140414	4.50883508835088\\
1.44148394839484	4.50985509855099\\
1.44155385538554	4.51053510535105\\
1.44162376237624	4.51155511555116\\
1.44169366936694	4.51257512575126\\
1.44176357635764	4.51325513255133\\
1.44183348334833	4.51427514275143\\
1.44190339033903	4.51529515295153\\
1.44197329732973	4.5159751597516\\
1.44204320432043	4.5169951699517\\
1.44211311131113	4.5180151801518\\
1.44218301830183	4.51869518695187\\
1.44225292529253	4.51971519715197\\
1.44232283228323	4.52073520735207\\
1.44239273927393	4.52141521415214\\
1.44246264626463	4.52243522435224\\
1.44253255325533	4.52345523455235\\
1.44260246024602	4.52447524475245\\
1.44267236723672	4.52515525155252\\
1.44274227422742	4.52617526175262\\
1.44281218121812	4.52719527195272\\
1.44288208820882	4.52787527875279\\
1.44295199519952	4.52889528895289\\
1.44302190219022	4.52991529915299\\
1.44309180918092	4.53059530595306\\
1.44316171617162	4.53161531615316\\
1.44323162316232	4.53263532635326\\
1.44330153015302	4.53365533655337\\
1.44337143714371	4.53433534335343\\
1.44344134413441	4.53535535355354\\
1.44351125112511	4.53637536375364\\
1.44358115811581	4.53705537055371\\
1.44365106510651	4.53807538075381\\
1.44372097209721	4.53909539095391\\
1.44379087908791	4.54011540115401\\
1.44386078607861	4.54079540795408\\
1.44393069306931	4.54181541815418\\
1.44400060006001	4.54283542835428\\
1.4440705070507	4.54385543855439\\
1.4441404140414	4.54453544535445\\
1.4442103210321	4.54555545555456\\
1.4442802280228	4.54657546575466\\
1.4443501350135	4.54725547255473\\
1.4444200420042	4.54827548275483\\
1.4444899489949	4.54929549295493\\
1.4445598559856	4.55031550315503\\
1.4446297629763	4.5509955099551\\
1.444699669967	4.5520155201552\\
1.4447695769577	4.5530355303553\\
1.44483948394839	4.55405554055541\\
1.44490939093909	4.55473554735547\\
1.44497929792979	4.55575555755558\\
1.44504920492049	4.55677556775568\\
1.44511911191119	4.55779557795578\\
1.44518901890189	4.55847558475585\\
1.44525892589259	4.55949559495595\\
1.44532883288329	4.56051560515605\\
1.44539873987399	4.56153561535615\\
1.44546864686469	4.56221562215622\\
1.44553855385539	4.56323563235632\\
1.44560846084608	4.56425564255643\\
1.44567836783678	4.56527565275653\\
1.44574827482748	4.5659556595566\\
1.44581818181818	4.5669756697567\\
1.44588808880888	4.5679956799568\\
1.44595799579958	4.5690156901569\\
1.44602790279028	4.56969569695697\\
1.44609780978098	4.57071570715707\\
1.44616771677168	4.57173571735717\\
1.44623762376238	4.57275572755728\\
1.44630753075308	4.57377573775738\\
1.44637743774377	4.57445574455745\\
1.44644734473447	4.57547575475755\\
1.44651725172517	4.57649576495765\\
1.44658715871587	4.57751577515775\\
1.44665706570657	4.57819578195782\\
1.44672697269727	4.57921579215792\\
1.44679687968797	4.58023580235802\\
1.44686678667867	4.58125581255813\\
1.44693669366937	4.58227582275823\\
1.44700660066007	4.5829558295583\\
1.44707650765077	4.5839758397584\\
1.44714641464146	4.5849958499585\\
1.44721632163216	4.5860158601586\\
1.44728622862286	4.5870358703587\\
1.44735613561356	4.58771587715877\\
1.44742604260426	4.58873588735887\\
1.44749594959496	4.58975589755897\\
1.44756585658566	4.59077590775908\\
1.44763576357636	4.59179591795918\\
1.44770567056706	4.59247592475925\\
1.44777557755776	4.59349593495935\\
1.44784548454845	4.59451594515945\\
1.44791539153915	4.59553595535955\\
1.44798529852985	4.59655596555966\\
1.44805520552055	4.59723597235972\\
1.44812511251125	4.59825598255983\\
1.44819501950195	4.59927599275993\\
1.44826492649265	4.60029600296003\\
1.44833483348335	4.60131601316013\\
1.44840474047405	4.6019960199602\\
1.44847464746475	4.6030160301603\\
1.44854455445545	4.6040360403604\\
1.44861446144614	4.60505605056051\\
1.44868436843684	4.60607606076061\\
1.44875427542754	4.60709607096071\\
1.44882418241824	4.60777607776078\\
1.44889408940894	4.60879608796088\\
1.44896399639964	4.60981609816098\\
1.44903390339034	4.61083610836108\\
1.44910381038104	4.61185611856119\\
1.44917371737174	4.61253612536125\\
1.44924362436244	4.61355613556136\\
1.44931353135314	4.61457614576146\\
1.44938343834383	4.61559615596156\\
1.44945334533453	4.61661616616166\\
1.44952325232523	4.61763617636176\\
1.44959315931593	4.61865618656187\\
1.44966306630663	4.61933619336193\\
1.44973297329733	4.62035620356204\\
1.44980288028803	4.62137621376214\\
1.44987278727873	4.62239622396224\\
1.44994269426943	4.62341623416234\\
1.45001260126013	4.62443624436244\\
1.45008250825083	4.62511625116251\\
1.45015241524152	4.62613626136261\\
1.45022232223222	4.62715627156272\\
1.45029222922292	4.62817628176282\\
1.45036213621362	4.62919629196292\\
1.45043204320432	4.63021630216302\\
1.45050195019502	4.63123631236312\\
1.45057185718572	4.63191631916319\\
1.45064176417642	4.63293632936329\\
1.45071167116712	4.6339563395634\\
1.45078157815782	4.6349763497635\\
1.45085148514851	4.6359963599636\\
1.45092139213921	4.6370163701637\\
1.45099129912991	4.6380363803638\\
1.45106120612061	4.63905639056391\\
1.45113111311131	4.63973639736397\\
1.45120102010201	4.64075640756408\\
1.45127092709271	4.64177641776418\\
1.45134083408341	4.64279642796428\\
1.45141074107411	4.64381643816438\\
1.45148064806481	4.64483644836448\\
1.45155055505551	4.64585645856459\\
1.4516204620462	4.64687646876469\\
1.4516903690369	4.64755647556476\\
1.4517602760276	4.64857648576486\\
1.4518301830183	4.64959649596496\\
1.451900090009	4.65061650616506\\
1.4519699969997	4.65163651636516\\
1.4520399039904	4.65265652656527\\
1.4521098109811	4.65367653676537\\
1.4521797179718	4.65469654696547\\
1.4522496249625	4.65571655716557\\
1.4523195319532	4.65673656736567\\
1.45238943894389	4.65741657416574\\
1.45245934593459	4.65843658436584\\
1.45252925292529	4.65945659456595\\
1.45259915991599	4.66047660476605\\
1.45266906690669	4.66149661496615\\
1.45273897389739	4.66251662516625\\
1.45280888088809	4.66353663536635\\
1.45287878787879	4.66455664556646\\
1.45294869486949	4.66557665576656\\
1.45301860186019	4.66659666596666\\
1.45308850885088	4.66761667616676\\
1.45315841584158	4.66829668296683\\
1.45322832283228	4.66931669316693\\
1.45329822982298	4.67033670336703\\
1.45336813681368	4.67135671356714\\
1.45343804380438	4.67237672376724\\
1.45350795079508	4.67339673396734\\
1.45357785778578	4.67441674416744\\
1.45364776477648	4.67543675436754\\
1.45371767176718	4.67645676456765\\
1.45378757875788	4.67747677476775\\
1.45385748574857	4.67849678496785\\
1.45392739273927	4.67951679516795\\
1.45399729972997	4.68053680536805\\
1.45406720672067	4.68155681556816\\
1.45413711371137	4.68223682236822\\
1.45420702070207	4.68325683256833\\
1.45427692769277	4.68427684276843\\
1.45434683468347	4.68529685296853\\
1.45441674167417	4.68631686316863\\
1.45448664866487	4.68733687336873\\
1.45455655565557	4.68835688356884\\
1.45462646264626	4.68937689376894\\
1.45469636963696	4.69039690396904\\
1.45476627662766	4.69141691416914\\
1.45483618361836	4.69243692436924\\
1.45490609060906	4.69345693456935\\
1.45497599759976	4.69447694476945\\
1.45504590459046	4.69549695496955\\
1.45511581158116	4.69651696516965\\
1.45518571857186	4.69753697536975\\
1.45525562556256	4.69855698556986\\
1.45532553255326	4.69957699576996\\
1.45539543954395	4.70059700597006\\
1.45546534653465	4.70161701617016\\
1.45553525352535	4.70263702637026\\
1.45560516051605	4.70365703657037\\
1.45567506750675	4.70467704677047\\
1.45574497449745	4.70569705697057\\
1.45581488148815	4.70671706717067\\
1.45588478847885	4.70773707737077\\
1.45595469546955	4.70875708757088\\
1.45602460246025	4.70977709777098\\
1.45609450945094	4.71045710457105\\
1.45616441644164	4.71147711477115\\
1.45623432343234	4.71249712497125\\
1.45630423042304	4.71351713517135\\
1.45637413741374	4.71453714537145\\
1.45644404440444	4.71555715557156\\
1.45651395139514	4.71657716577166\\
1.45658385838584	4.71759717597176\\
1.45665376537654	4.71861718617186\\
1.45672367236724	4.71963719637196\\
1.45679357935794	4.72065720657207\\
1.45686348634863	4.72167721677217\\
1.45693339333933	4.72269722697227\\
1.45700330033003	4.72371723717237\\
1.45707320732073	4.72473724737247\\
1.45714311431143	4.72575725757258\\
1.45721302130213	4.72677726777268\\
1.45728292829283	4.72813728137281\\
1.45735283528353	4.72915729157292\\
1.45742274227423	4.73017730177302\\
1.45749264926493	4.73119731197312\\
1.45756255625563	4.73221732217322\\
1.45763246324632	4.73323733237332\\
1.45770237023702	4.73425734257343\\
1.45777227722772	4.73527735277353\\
1.45784218421842	4.73629736297363\\
1.45791209120912	4.73731737317373\\
1.45798199819982	4.73833738337383\\
1.45805190519052	4.73935739357394\\
1.45812181218122	4.74037740377404\\
1.45819171917192	4.74139741397414\\
1.45826162616262	4.74241742417424\\
1.45833153315332	4.74343743437434\\
1.45840144014401	4.74445744457445\\
1.45847134713471	4.74547745477455\\
1.45854125412541	4.74649746497465\\
1.45861116111611	4.74751747517475\\
1.45868106810681	4.74853748537485\\
1.45875097509751	4.74955749557496\\
1.45882088208821	4.75057750577506\\
1.45889078907891	4.75159751597516\\
1.45896069606961	4.75261752617526\\
1.45903060306031	4.75363753637536\\
1.45910051005101	4.75465754657547\\
1.4591704170417	4.7560175601756\\
1.4592403240324	4.7570375703757\\
1.4593102310231	4.75805758057581\\
1.4593801380138	4.75907759077591\\
1.4594500450045	4.76009760097601\\
1.4595199519952	4.76111761117611\\
1.4595898589859	4.76213762137621\\
1.4596597659766	4.76315763157632\\
1.4597296729673	4.76417764177642\\
1.459799579958	4.76519765197652\\
1.45986948694869	4.76621766217662\\
1.45993939393939	4.76723767237672\\
1.46000930093009	4.76825768257683\\
1.46007920792079	4.76927769277693\\
1.46014911491149	4.77063770637706\\
1.46021902190219	4.77165771657717\\
1.46028892889289	4.77267772677727\\
1.46035883588359	4.77369773697737\\
1.46042874287429	4.77471774717747\\
1.46049864986499	4.77573775737757\\
1.46056855685569	4.77675776757768\\
1.46063846384638	4.77777777777778\\
1.46070837083708	4.77879778797788\\
1.46077827782778	4.77981779817798\\
1.46084818481848	4.78083780837808\\
1.46091809180918	4.78219782197822\\
1.46098799879988	4.78321783217832\\
1.46105790579058	4.78423784237842\\
1.46112781278128	4.78525785257853\\
1.46119771977198	4.78627786277863\\
1.46126762676268	4.78729787297873\\
1.46133753375338	4.78831788317883\\
1.46140744074407	4.78933789337893\\
1.46147734773477	4.79035790357904\\
1.46154725472547	4.79171791717917\\
1.46161716171617	4.79273792737927\\
1.46168706870687	4.79375793757938\\
1.46175697569757	4.79477794777948\\
1.46182688268827	4.79579795797958\\
1.46189678967897	4.79681796817968\\
1.46196669666967	4.79783797837978\\
1.46203660366037	4.79885798857989\\
1.46210651065106	4.79987799877999\\
1.46217641764176	4.80123801238012\\
1.46224632463246	4.80225802258023\\
1.46231623162316	4.80327803278033\\
1.46238613861386	4.80429804298043\\
1.46245604560456	4.80531805318053\\
1.46252595259526	4.80633806338063\\
1.46259585958596	4.80735807358074\\
1.46266576657666	4.80871808718087\\
1.46273567356736	4.80973809738097\\
1.46280558055806	4.81075810758108\\
1.46287548754875	4.81177811778118\\
1.46294539453945	4.81279812798128\\
1.46301530153015	4.81381813818138\\
1.46308520852085	4.81483814838148\\
1.46315511551155	4.81619816198162\\
1.46322502250225	4.81721817218172\\
1.46329492949295	4.81823818238182\\
1.46336483648365	4.81925819258193\\
1.46343474347435	4.82027820278203\\
1.46350465046505	4.82129821298213\\
1.46357455745575	4.82265822658227\\
1.46364446444644	4.82367823678237\\
1.46371437143714	4.82469824698247\\
1.46378427842784	4.82571825718257\\
1.46385418541854	4.82673826738267\\
1.46392409240924	4.82775827758278\\
1.46399399939994	4.82911829118291\\
1.46406390639064	4.83013830138301\\
1.46413381338134	4.83115831158312\\
1.46420372037204	4.83217832178322\\
1.46427362736274	4.83319833198332\\
1.46434353435344	4.83455834558346\\
1.46441344134413	4.83557835578356\\
1.46448334833483	4.83659836598366\\
1.46455325532553	4.83761837618376\\
1.46462316231623	4.83863838638386\\
1.46469306930693	4.839998399984\\
1.46476297629763	4.8410184101841\\
1.46483288328833	4.8420384203842\\
1.46490279027903	4.84305843058431\\
1.46497269726973	4.84407844078441\\
1.46504260426043	4.84543845438454\\
1.46511251125112	4.84645846458465\\
1.46518241824182	4.84747847478475\\
1.46525232523252	4.84849848498485\\
1.46532223222322	4.84951849518495\\
1.46539213921392	4.85087850878509\\
1.46546204620462	4.85189851898519\\
1.46553195319532	4.85291852918529\\
1.46560186018602	4.85393853938539\\
1.46567176717672	4.8549585495855\\
1.46574167416742	4.85631856318563\\
1.46581158115812	4.85733857338573\\
1.46588148814881	4.85835858358584\\
1.46595139513951	4.85937859378594\\
1.46602130213021	4.86073860738607\\
1.46609120912091	4.86175861758618\\
1.46616111611161	4.86277862778628\\
1.46623102310231	4.86379863798638\\
1.46630093009301	4.86515865158652\\
1.46637083708371	4.86617866178662\\
1.46644074407441	4.86719867198672\\
1.46651065106511	4.86821868218682\\
1.46658055805581	4.86923869238692\\
1.4666504650465	4.87059870598706\\
1.4667203720372	4.87161871618716\\
1.4667902790279	4.87263872638726\\
1.4668601860186	4.87365873658737\\
1.4669300930093	4.8750187501875\\
1.467	4.8760387603876\\
1.4670699069907	4.87705877058771\\
1.4671398139814	4.87807878078781\\
1.4672097209721	4.87943879438794\\
1.4672796279628	4.88045880458805\\
1.4673495349535	4.88147881478815\\
1.46741944194419	4.88283882838828\\
1.46748934893489	4.88385883858839\\
1.46755925592559	4.88487884878849\\
1.46762916291629	4.88589885898859\\
1.46769906990699	4.88725887258873\\
1.46776897689769	4.88827888278883\\
1.46783888388839	4.88929889298893\\
1.46790879087909	4.89031890318903\\
1.46797869786979	4.89167891678917\\
1.46804860486049	4.89269892698927\\
1.46811851185119	4.89371893718937\\
1.46818841884188	4.89507895078951\\
1.46825832583258	4.89609896098961\\
1.46832823282328	4.89711897118971\\
1.46839813981398	4.89813898138981\\
1.46846804680468	4.89949899498995\\
1.46853795379538	4.90051900519005\\
1.46860786078608	4.90153901539015\\
1.46867776777678	4.90289902899029\\
1.46874767476748	4.90391903919039\\
1.46881758175818	4.90493904939049\\
1.46888748874887	4.90629906299063\\
1.46895739573957	4.90731907319073\\
1.46902730273027	4.90833908339083\\
1.46909720972097	4.90935909359094\\
1.46916711671167	4.91071910719107\\
1.46923702370237	4.91173911739117\\
1.46930693069307	4.91275912759128\\
1.46937683768377	4.91411914119141\\
1.46944674467447	4.91513915139151\\
1.46951665166517	4.91615916159162\\
1.46958655865587	4.91751917519175\\
1.46965646564656	4.91853918539185\\
1.46972637263726	4.91955919559196\\
1.46979627962796	4.92091920919209\\
1.46986618661866	4.92193921939219\\
1.46993609360936	4.9229592295923\\
1.47000600060006	4.92431924319243\\
1.47007590759076	4.92533925339253\\
1.47014581458146	4.92635926359264\\
1.47021572157216	4.92771927719277\\
1.47028562856286	4.92873928739287\\
1.47035553555356	4.92975929759298\\
1.47042544254425	4.93111931119311\\
1.47049534953495	4.93213932139321\\
1.47056525652565	4.93315933159332\\
1.47063516351635	4.93451934519345\\
1.47070507050705	4.93553935539355\\
1.47077497749775	4.93655936559366\\
1.47084488448845	4.93791937919379\\
1.47091479147915	4.93893938939389\\
1.47098469846985	4.94029940299403\\
1.47105460546055	4.94131941319413\\
1.47112451245125	4.94233942339423\\
1.47119441944194	4.94369943699437\\
1.47126432643264	4.94471944719447\\
1.47133423342334	4.94573945739457\\
1.47140414041404	4.94709947099471\\
1.47147404740474	4.94811948119481\\
1.47154395439544	4.94947949479495\\
1.47161386138614	4.95049950499505\\
1.47168376837684	4.95151951519515\\
1.47175367536754	4.95287952879529\\
1.47182358235824	4.95389953899539\\
1.47189348934893	4.95491954919549\\
1.47196339633963	4.95627956279563\\
1.47203330333033	4.95729957299573\\
1.47210321032103	4.95865958659587\\
1.47217311731173	4.95967959679597\\
1.47224302430243	4.96069960699607\\
1.47231293129313	4.96205962059621\\
1.47238283828383	4.96307963079631\\
1.47245274527453	4.96443964439644\\
1.47252265226523	4.96545965459655\\
1.47259255925593	4.96647966479665\\
1.47266246624662	4.96783967839678\\
1.47273237323732	4.96885968859689\\
1.47280228022802	4.97021970219702\\
1.47287218721872	4.97123971239712\\
1.47294209420942	4.97225972259723\\
1.47301200120012	4.97361973619736\\
1.47308190819082	4.97463974639746\\
1.47315181518152	4.9759997599976\\
1.47322172217222	4.9770197701977\\
1.47329162916292	4.97837978379784\\
1.47336153615362	4.97939979399794\\
1.47343144314431	4.98041980419804\\
1.47350135013501	4.98177981779818\\
1.47357125712571	4.98279982799828\\
1.47364116411641	4.98415984159842\\
1.47371107110711	4.98517985179852\\
1.47378097809781	4.98653986539865\\
1.47385088508851	4.98755987559876\\
1.47392079207921	4.98891988919889\\
1.47399069906991	4.98993989939899\\
1.47406060606061	4.9909599095991\\
1.47413051305131	4.99231992319923\\
1.474200420042	4.99333993339933\\
1.4742703270327	4.99469994699947\\
1.4743402340234	4.99571995719957\\
1.4744101410141	4.99707997079971\\
1.4744800480048	4.99809998099981\\
1.4745499549955	4.99945999459995\\
1.4746198619862	5.00048000480005\\
1.4746897689769	5.00184001840018\\
1.4747596759676	5.00286002860029\\
1.4748295829583	5.00388003880039\\
1.47489948994899	5.00524005240052\\
1.47496939693969	5.00626006260063\\
1.47503930393039	5.00762007620076\\
1.47510921092109	5.00864008640086\\
1.47517911791179	5.010000100001\\
1.47524902490249	5.0110201102011\\
1.47531893189319	5.01238012380124\\
1.47538883888389	5.01340013400134\\
1.47545874587459	5.01476014760148\\
1.47552865286529	5.01578015780158\\
1.47559855985599	5.01714017140171\\
1.47566846684668	5.01816018160182\\
1.47573837383738	5.01952019520195\\
1.47580828082808	5.02054020540205\\
1.47587818781878	5.02190021900219\\
1.47594809480948	5.02292022920229\\
1.47601800180018	5.02428024280243\\
1.47608790879088	5.02530025300253\\
1.47615781578158	5.02666026660267\\
1.47622772277228	5.02768027680277\\
1.47629762976298	5.0290402904029\\
1.47636753675368	5.03006030060301\\
1.47643744374437	5.03142031420314\\
1.47650735073507	5.03244032440324\\
1.47657725772577	5.03380033800338\\
1.47664716471647	5.03482034820348\\
1.47671707170717	5.03618036180362\\
1.47678697869787	5.03720037200372\\
1.47685688568857	5.03856038560386\\
1.47692679267927	5.03992039920399\\
1.47699669966997	5.04094040940409\\
1.47706660666067	5.04230042300423\\
1.47713651365137	5.04332043320433\\
1.47720642064206	5.04468044680447\\
1.47727632763276	5.04570045700457\\
1.47734623462346	5.04706047060471\\
1.47741614161416	5.04808048080481\\
1.47748604860486	5.04944049440494\\
1.47755595559556	5.05046050460505\\
1.47762586258626	5.05182051820518\\
1.47769576957696	5.05284052840528\\
1.47776567656766	5.05420054200542\\
1.47783558355836	5.05556055560556\\
1.47790549054905	5.05658056580566\\
1.47797539753975	5.05794057940579\\
1.47804530453045	5.0589605896059\\
1.47811521152115	5.06032060320603\\
1.47818511851185	5.06134061340613\\
1.47825502550255	5.06270062700627\\
1.47832493249325	5.06406064060641\\
1.47839483948395	5.06508065080651\\
1.47846474647465	5.06644066440664\\
1.47853465346535	5.06746067460675\\
1.47860456045605	5.06882068820688\\
1.47867446744674	5.06984069840698\\
1.47874437443744	5.07120071200712\\
1.47881428142814	5.07256072560726\\
1.47888418841884	5.07358073580736\\
1.47895409540954	5.07494074940749\\
1.47902400240024	5.0759607596076\\
1.47909390939094	5.07732077320773\\
1.47916381638164	5.07868078680787\\
1.47923372337234	5.07970079700797\\
1.47930363036304	5.08106081060811\\
1.47937353735374	5.08208082080821\\
1.47944344434443	5.08344083440834\\
1.47951335133513	5.08480084800848\\
1.47958325832583	5.08582085820858\\
1.47965316531653	5.08718087180872\\
1.47972307230723	5.08820088200882\\
1.47979297929793	5.08956089560896\\
1.47986288628863	5.09092090920909\\
1.47993279327933	5.09194091940919\\
1.48000270027003	5.09330093300933\\
1.48007260726073	5.09466094660947\\
1.48014251425143	5.09568095680957\\
1.48021242124212	5.0970409704097\\
1.48028232823282	5.09806098060981\\
1.48035223522352	5.09942099420994\\
1.48042214221422	5.10078100781008\\
1.48049204920492	5.10180101801018\\
1.48056195619562	5.10316103161032\\
1.48063186318632	5.10452104521045\\
1.48070177017702	5.10554105541055\\
1.48077167716772	5.10690106901069\\
1.48084158415842	5.10826108261083\\
1.48091149114911	5.10928109281093\\
1.48098139813981	5.11064110641106\\
1.48105130513051	5.1120011200112\\
1.48112121212121	5.1130211302113\\
1.48119111911191	5.11438114381144\\
1.48126102610261	5.11574115741157\\
1.48133093309331	5.11676116761168\\
1.48140084008401	5.11812118121181\\
1.48147074707471	5.11948119481195\\
1.48154065406541	5.12050120501205\\
1.48161056105611	5.12186121861219\\
1.4816804680468	5.12322123221232\\
1.4817503750375	5.12424124241242\\
1.4818202820282	5.12560125601256\\
1.4818901890189	5.1269612696127\\
1.4819600960096	5.1279812798128\\
1.4820300030003	5.12934129341293\\
1.482099909991	5.13070130701307\\
1.4821698169817	5.13172131721317\\
1.4822397239724	5.13308133081331\\
1.4823096309631	5.13444134441344\\
1.4823795379538	5.13546135461355\\
1.48244944494449	5.13682136821368\\
1.48251935193519	5.13818138181382\\
1.48258925892589	5.13954139541395\\
1.48265916591659	5.14056140561406\\
1.48272907290729	5.14192141921419\\
1.48279897989799	5.14328143281433\\
1.48286888688869	5.14430144301443\\
1.48293879387939	5.14566145661457\\
1.48300870087009	5.1470214702147\\
1.48307860786079	5.14838148381484\\
1.48314851485149	5.14940149401494\\
1.48321842184218	5.15076150761508\\
1.48328832883288	5.15212152121521\\
1.48335823582358	5.15314153141531\\
1.48342814281428	5.15450154501545\\
1.48349804980498	5.15586155861559\\
1.48356795679568	5.15722157221572\\
1.48363786378638	5.15824158241582\\
1.48370777077708	5.15960159601596\\
1.48377767776778	5.1609616096161\\
1.48384758475848	5.16232162321623\\
1.48391749174917	5.16334163341633\\
1.48398739873987	5.16470164701647\\
1.48405730573057	5.16606166061661\\
1.48412721272127	5.16742167421674\\
1.48419711971197	5.16844168441684\\
1.48426702670267	5.16980169801698\\
1.48433693369337	5.17116171161712\\
1.48440684068407	5.17252172521725\\
1.48447674767477	5.17354173541735\\
1.48454665466547	5.17490174901749\\
1.48461656165617	5.17626176261763\\
1.48468646864686	5.17762177621776\\
1.48475637563756	5.1789817898179\\
1.48482628262826	5.180001800018\\
1.48489618961896	5.18136181361814\\
1.48496609660966	5.18272182721827\\
1.48503600360036	5.18408184081841\\
1.48510591059106	5.18510185101851\\
1.48517581758176	5.18646186461865\\
1.48524572457246	5.18782187821878\\
1.48531563156316	5.18918189181892\\
1.48538553855386	5.19054190541905\\
1.48545544554455	5.19156191561916\\
1.48552535253525	5.19292192921929\\
1.48559525952595	5.19428194281943\\
1.48566516651665	5.19564195641956\\
1.48573507350735	5.1970019700197\\
1.48580498049805	5.1980219802198\\
1.48587488748875	5.19938199381994\\
1.48594479447945	5.20074200742007\\
1.48601470147015	5.20210202102021\\
1.48608460846085	5.20346203462035\\
1.48615451545154	5.20482204822048\\
1.48622442244224	5.20584205842058\\
1.48629432943294	5.20720207202072\\
1.48636423642364	5.20856208562086\\
1.48643414341434	5.20992209922099\\
1.48650405040504	5.21128211282113\\
1.48657395739574	5.21264212642126\\
1.48664386438644	5.21366213662137\\
1.48671377137714	5.2150221502215\\
1.48678367836784	5.21638216382164\\
1.48685358535854	5.21774217742177\\
1.48692349234923	5.21910219102191\\
1.48699339933993	5.22046220462205\\
1.48706330633063	5.22148221482215\\
1.48713321332133	5.22284222842228\\
1.48720312031203	5.22420224202242\\
1.48727302730273	5.22556225562256\\
1.48734293429343	5.22692226922269\\
1.48741284128413	5.22828228282283\\
1.48748274827483	5.22964229642296\\
1.48755265526553	5.23066230662307\\
1.48762256225623	5.2320223202232\\
1.48769246924692	5.23338233382334\\
1.48776237623762	5.23474234742347\\
1.48783228322832	5.23610236102361\\
1.48790219021902	5.23746237462375\\
1.48797209720972	5.23882238822388\\
1.48804200420042	5.24018240182402\\
1.48811191119112	5.24154241542415\\
1.48818181818182	5.24256242562426\\
1.48825172517252	5.24392243922439\\
1.48832163216322	5.24528245282453\\
1.48839153915392	5.24664246642466\\
1.48846144614461	5.2480024800248\\
1.48853135313531	5.24936249362494\\
1.48860126012601	5.25072250722507\\
1.48867116711671	5.25208252082521\\
1.48874107410741	5.25344253442534\\
1.48881098109811	5.25480254802548\\
1.48888088808881	5.25582255822558\\
1.48895079507951	5.25718257182572\\
1.48902070207021	5.25854258542585\\
1.48909060906091	5.25990259902599\\
1.48916051605161	5.26126261262613\\
1.4892304230423	5.26262262622626\\
1.489300330033	5.2639826398264\\
1.4893702370237	5.26534265342653\\
1.4894401440144	5.26670266702667\\
1.4895100510051	5.26806268062681\\
1.4895799579958	5.26942269422694\\
1.4896498649865	5.27078270782708\\
1.4897197719772	5.27214272142721\\
1.4897896789679	5.27350273502735\\
1.4898595859586	5.27452274522745\\
1.48992949294929	5.27588275882759\\
1.48999939993999	5.27724277242772\\
1.49006930693069	5.27860278602786\\
1.49013921392139	5.279962799628\\
1.49020912091209	5.28132281322813\\
1.49027902790279	5.28268282682827\\
1.49034893489349	5.2840428404284\\
1.49041884188419	5.28540285402854\\
1.49048874887489	5.28676286762868\\
1.49055865586559	5.28812288122881\\
1.49062856285629	5.28948289482895\\
1.49069846984698	5.29084290842908\\
1.49076837683768	5.29220292202922\\
1.49083828382838	5.29356293562936\\
1.49090819081908	5.29492294922949\\
1.49097809780978	5.29628296282963\\
1.49104800480048	5.29764297642976\\
1.49111791179118	5.2990029900299\\
1.49118781878188	5.30036300363004\\
1.49125772577258	5.30172301723017\\
1.49132763276328	5.30308303083031\\
1.49139753975398	5.30444304443044\\
1.49146744674467	5.30580305803058\\
1.49153735373537	5.30716307163072\\
1.49160726072607	5.30852308523085\\
1.49167716771677	5.30988309883099\\
1.49174707470747	5.31124311243112\\
1.49181698169817	5.31260312603126\\
1.49188688868887	5.3139631396314\\
1.49195679567957	5.31532315323153\\
1.49202670267027	5.31668316683167\\
1.49209660966097	5.3180431804318\\
1.49216651665167	5.31940319403194\\
1.49223642364236	5.32076320763208\\
1.49230633063306	5.32212322123221\\
1.49237623762376	5.32348323483235\\
1.49244614461446	5.32484324843248\\
1.49251605160516	5.32620326203262\\
1.49258595859586	5.32756327563276\\
1.49265586558656	5.32892328923289\\
1.49272577257726	5.33028330283303\\
1.49279567956796	5.3319833198332\\
1.49286558655866	5.33334333343333\\
1.49293549354935	5.33470334703347\\
1.49300540054005	5.33606336063361\\
1.49307530753075	5.33742337423374\\
1.49314521452145	5.33878338783388\\
1.49321512151215	5.34014340143401\\
1.49328502850285	5.34150341503415\\
1.49335493549355	5.34286342863429\\
1.49342484248425	5.34422344223442\\
1.49349474947495	5.34558345583456\\
1.49356465646565	5.34694346943469\\
1.49363456345635	5.34830348303483\\
1.49370447044704	5.34966349663497\\
1.49377437743774	5.35136351363514\\
1.49384428442844	5.35272352723527\\
1.49391419141914	5.35408354083541\\
1.49398409840984	5.35544355443554\\
1.49405400540054	5.35680356803568\\
1.49412391239124	5.35816358163582\\
1.49419381938194	5.35952359523595\\
1.49426372637264	5.36088360883609\\
1.49433363336334	5.36224362243622\\
1.49440354035404	5.36360363603636\\
1.49447344734473	5.36530365303653\\
1.49454335433543	5.36666366663667\\
1.49461326132613	5.3680236802368\\
1.49468316831683	5.36938369383694\\
1.49475307530753	5.37074370743707\\
1.49482298229823	5.37210372103721\\
1.49489288928893	5.37346373463735\\
1.49496279627963	5.37482374823748\\
1.49503270327033	5.37652376523765\\
1.49510261026103	5.37788377883779\\
1.49517251725173	5.37924379243792\\
1.49524242424242	5.38060380603806\\
1.49531233123312	5.3819638196382\\
1.49538223822382	5.38332383323833\\
1.49545214521452	5.38468384683847\\
1.49552205220522	5.38638386383864\\
1.49559195919592	5.38774387743877\\
1.49566186618662	5.38910389103891\\
1.49573177317732	5.39046390463905\\
1.49580168016802	5.39182391823918\\
1.49587158715872	5.39318393183932\\
1.49594149414941	5.39488394883949\\
1.49601140114011	5.39624396243962\\
1.49608130813081	5.39760397603976\\
1.49615121512151	5.3989639896399\\
1.49622112211221	5.40032400324003\\
1.49629102910291	5.40168401684017\\
1.49636093609361	5.40338403384034\\
1.49643084308431	5.40474404744047\\
1.49650075007501	5.40610406104061\\
1.49657065706571	5.40746407464075\\
1.49664056405641	5.40882408824088\\
1.4967104710471	5.41052410524105\\
1.4967803780378	5.41188411884119\\
1.4968502850285	5.41324413244132\\
1.4969201920192	5.41460414604146\\
1.4969900990099	5.4159641596416\\
1.4970600060006	5.41766417664177\\
1.4971299129913	5.4190241902419\\
1.497199819982	5.42038420384204\\
1.4972697269727	5.42174421744217\\
1.4973396339634	5.42344423444234\\
1.4974095409541	5.42480424804248\\
1.49747944794479	5.42616426164262\\
1.49754935493549	5.42752427524275\\
1.49761926192619	5.42888428884289\\
1.49768916891689	5.43058430584306\\
1.49775907590759	5.43194431944319\\
1.49782898289829	5.43330433304333\\
1.49789888988899	5.43466434664347\\
1.49796879687969	5.43636436364364\\
1.49803870387039	5.43772437724377\\
1.49810861086109	5.43908439084391\\
1.49817851785179	5.44044440444404\\
1.49824842484248	5.44214442144421\\
1.49831833183318	5.44350443504435\\
1.49838823882388	5.44486444864449\\
1.49845814581458	5.44622446224462\\
1.49852805280528	5.44792447924479\\
1.49859795979598	5.44928449284493\\
1.49866786678668	5.45064450644506\\
1.49873777377738	5.45234452344523\\
1.49880768076808	5.45370453704537\\
1.49887758775878	5.45506455064551\\
1.49894749474947	5.45642456424564\\
1.49901740174017	5.45812458124581\\
1.49908730873087	5.45948459484595\\
1.49915721572157	5.46084460844608\\
1.49922712271227	5.46254462544625\\
1.49929702970297	5.46390463904639\\
1.49936693669367	5.46526465264653\\
1.49943684368437	5.46662466624666\\
1.49950675067507	5.46832468324683\\
1.49957665766577	5.46968469684697\\
1.49964656465647	5.4710447104471\\
1.49971647164716	5.47274472744727\\
1.49978637863786	5.47410474104741\\
1.49985628562856	5.47546475464755\\
1.49992619261926	5.47716477164772\\
1.49999609960996	5.47852478524785\\
1.50006600660066	5.47988479884799\\
1.50013591359136	5.48158481584816\\
1.50020582058206	5.48294482944829\\
1.50027572757276	5.48430484304843\\
1.50034563456346	5.4860048600486\\
1.50041554155416	5.48736487364874\\
1.50048544854485	5.48872488724887\\
1.50055535553555	5.49042490424904\\
1.50062526252625	5.49178491784918\\
1.50069516951695	5.49314493144931\\
1.50076507650765	5.49484494844948\\
1.50083498349835	5.49620496204962\\
1.50090489048905	5.49790497904979\\
1.50097479747975	5.49926499264993\\
1.50104470447045	5.50062500625006\\
1.50111461146115	5.50232502325023\\
1.50118451845185	5.50368503685037\\
1.50125442544254	5.5050450504505\\
1.50132433243324	5.50674506745067\\
1.50139423942394	5.50810508105081\\
1.50146414641464	5.50980509805098\\
1.50153405340534	5.51116511165112\\
1.50160396039604	5.51252512525125\\
1.50167386738674	5.51422514225142\\
1.50174377437744	5.51558515585156\\
1.50181368136814	5.51728517285173\\
1.50188358835884	5.51864518645186\\
1.50195349534954	5.520005200052\\
1.50202340234023	5.52170521705217\\
1.50209330933093	5.52306523065231\\
1.50216321632163	5.52476524765248\\
1.50223312331233	5.52612526125261\\
1.50230303030303	5.52748527485275\\
1.50237293729373	5.52918529185292\\
1.50244284428443	5.53054530545305\\
1.50251275127513	5.53224532245322\\
1.50258265826583	5.53360533605336\\
1.50265256525653	5.53530535305353\\
1.50272247224722	5.53666536665367\\
1.50279237923792	5.5380253802538\\
1.50286228622862	5.53972539725397\\
1.50293219321932	5.54108541085411\\
1.50300210021002	5.54278542785428\\
1.50307200720072	5.54414544145441\\
1.50314191419142	5.54584545845458\\
1.50321182118212	5.54720547205472\\
1.50328172817282	5.54890548905489\\
1.50335163516352	5.55026550265503\\
1.50342154215422	5.5519655196552\\
1.50349144914491	5.55332553325533\\
1.50356135613561	5.5550255502555\\
1.50363126312631	5.55638556385564\\
1.50370117011701	5.55774557745577\\
1.50377107710771	5.55944559445594\\
1.50384098409841	5.56080560805608\\
1.50391089108911	5.56250562505625\\
1.50398079807981	5.56386563865639\\
1.50405070507051	5.56556565565656\\
1.50412061206121	5.56692566925669\\
1.5041905190519	5.56862568625686\\
1.5042604260426	5.569985699857\\
1.5043303330333	5.57168571685717\\
1.504400240024	5.5730457304573\\
1.5044701470147	5.57474574745747\\
1.5045400540054	5.57610576105761\\
1.5046099609961	5.57780577805778\\
1.5046798679868	5.57916579165792\\
1.5047497749775	5.58086580865809\\
1.5048196819682	5.58256582565826\\
1.5048895889589	5.58392583925839\\
1.50495949594959	5.58562585625856\\
1.50502940294029	5.5869858698587\\
1.50509930993099	5.58868588685887\\
1.50516921692169	5.590045900459\\
1.50523912391239	5.59174591745917\\
1.50530903090309	5.59310593105931\\
1.50537893789379	5.59480594805948\\
1.50544884488449	5.59616596165962\\
1.50551875187519	5.59786597865979\\
1.50558865886589	5.59956599565996\\
1.50565856585659	5.60092600926009\\
1.50572847284728	5.60262602626026\\
1.50579837983798	5.6039860398604\\
1.50586828682868	5.60568605686057\\
1.50593819381938	5.6070460704607\\
1.50600810081008	5.60874608746087\\
1.50607800780078	5.61044610446104\\
1.50614791479148	5.61180611806118\\
1.50621782178218	5.61350613506135\\
1.50628772877288	5.61486614866149\\
1.50635763576358	5.61656616566166\\
1.50642754275428	5.61826618266183\\
1.50649744974497	5.61962619626196\\
1.50656735673567	5.62132621326213\\
1.50663726372637	5.62268622686227\\
1.50670717071707	5.62438624386244\\
1.50677707770777	5.62608626086261\\
1.50684698469847	5.62744627446274\\
1.50691689168917	5.62914629146291\\
1.50698679867987	5.63050630506305\\
1.50705670567057	5.63220632206322\\
1.50712661266127	5.63390633906339\\
1.50719651965196	5.63526635266353\\
1.50726642664266	5.6369663696637\\
1.50733633363336	5.63866638666387\\
1.50740624062406	5.640026400264\\
1.50747614761476	5.64172641726417\\
1.50754605460546	5.64308643086431\\
1.50761596159616	5.64478644786448\\
1.50768586858686	5.64648646486465\\
1.50775577557756	5.64784647846478\\
1.50782568256826	5.64954649546495\\
1.50789558955896	5.65124651246512\\
1.50796549654965	5.65260652606526\\
1.50803540354035	5.65430654306543\\
1.50810531053105	5.6560065600656\\
1.50817521752175	5.65736657366574\\
1.50824512451245	5.65906659066591\\
1.50831503150315	5.66076660766608\\
1.50838493849385	5.66246662466625\\
1.50845484548455	5.66382663826638\\
1.50852475247525	5.66552665526655\\
1.50859465946595	5.66722667226672\\
1.50866456645665	5.66858668586686\\
1.50873447344734	5.67028670286703\\
1.50880438043804	5.6719867198672\\
1.50887428742874	5.67334673346733\\
1.50894419441944	5.67504675046751\\
1.50901410141014	5.67674676746767\\
1.50908400840084	5.67844678446784\\
1.50915391539154	5.67980679806798\\
1.50922382238224	5.68150681506815\\
1.50929372937294	5.68320683206832\\
1.50936363636364	5.68456684566846\\
1.50943354335434	5.68626686266863\\
1.50950345034503	5.6879668796688\\
1.50957335733573	5.68966689666897\\
1.50964326432643	5.6910269102691\\
1.50971317131713	5.69272692726927\\
1.50978307830783	5.69442694426944\\
1.50985298529853	5.69612696126961\\
1.50992289228923	5.69748697486975\\
1.50999279927993	5.69918699186992\\
1.51006270627063	5.70088700887009\\
1.51013261326133	5.70258702587026\\
1.51020252025203	5.70394703947039\\
1.51027242724272	5.70564705647057\\
1.51034233423342	5.70734707347073\\
1.51041224122412	5.7090470904709\\
1.51048214821482	5.71074710747107\\
1.51055205520552	5.71210712107121\\
1.51062196219622	5.71380713807138\\
1.51069186918692	5.71550715507155\\
1.51076177617762	5.71720717207172\\
1.51083168316832	5.71856718567186\\
1.51090159015902	5.72026720267203\\
1.51097149714971	5.7219672196722\\
1.51104140414041	5.72366723667237\\
1.51111131113111	5.72536725367254\\
1.51118121812181	5.72706727067271\\
1.51125112511251	5.72842728427284\\
1.51132103210321	5.73012730127301\\
1.51139093909391	5.73182731827318\\
1.51146084608461	5.73352733527335\\
1.51153075307531	5.73522735227352\\
1.51160066006601	5.73658736587366\\
1.51167056705671	5.73828738287383\\
1.5117404740474	5.739987399874\\
1.5118103810381	5.74168741687417\\
1.5118802880288	5.74338743387434\\
1.5119501950195	5.74508745087451\\
1.5120201020102	5.74678746787468\\
1.5120900090009	5.74814748147482\\
1.5121599159916	5.74984749847498\\
1.5122298229823	5.75154751547515\\
1.512299729973	5.75324753247533\\
1.5123696369637	5.75494754947549\\
1.5124395439544	5.75664756647566\\
1.51250945094509	5.75834758347583\\
1.51257935793579	5.75970759707597\\
1.51264926492649	5.76140761407614\\
1.51271917191719	5.76310763107631\\
1.51278907890789	5.76480764807648\\
1.51285898589859	5.76650766507665\\
1.51292889288929	5.76820768207682\\
1.51299879987999	5.76990769907699\\
1.51306870687069	5.77160771607716\\
1.51313861386139	5.77330773307733\\
1.51320852085209	5.7750077500775\\
1.51327842784278	5.77636776367764\\
1.51334833483348	5.77806778067781\\
1.51341824182418	5.77976779767798\\
1.51348814881488	5.78146781467815\\
1.51355805580558	5.78316783167832\\
1.51362796279628	5.78486784867849\\
1.51369786978698	5.78656786567866\\
1.51376777677768	5.78826788267883\\
1.51383768376838	5.789967899679\\
1.51390759075908	5.79166791667917\\
1.51397749774977	5.79336793367934\\
1.51404740474047	5.79506795067951\\
1.51411731173117	5.79676796767968\\
1.51418721872187	5.79846798467985\\
1.51425712571257	5.80016800168002\\
1.51432703270327	5.80186801868019\\
1.51439693969397	5.80356803568036\\
1.51446684668467	5.80526805268053\\
1.51453675367537	5.80662806628066\\
1.51460666066607	5.80832808328083\\
1.51467656765677	5.810028100281\\
1.51474647464746	5.81172811728117\\
1.51481638163816	5.81342813428134\\
1.51488628862886	5.81512815128151\\
1.51495619561956	5.81682816828168\\
1.51502610261026	5.81852818528185\\
1.51509600960096	5.82022820228202\\
1.51516591659166	5.82192821928219\\
1.51523582358236	5.82362823628236\\
1.51530573057306	5.82532825328253\\
1.51537563756376	5.8270282702827\\
1.51544554455446	5.82872828728287\\
1.51551545154515	5.83042830428304\\
1.51558535853585	5.83246832468325\\
1.51565526552655	5.83416834168342\\
1.51572517251725	5.83586835868359\\
1.51579507950795	5.83756837568376\\
1.51586498649865	5.83926839268393\\
1.51593489348935	5.8409684096841\\
1.51600480048005	5.84266842668427\\
1.51607470747075	5.84436844368444\\
1.51614461446145	5.84606846068461\\
1.51621452145215	5.84776847768478\\
1.51628442844284	5.84946849468495\\
1.51635433543354	5.85116851168512\\
1.51642424242424	5.85286852868529\\
1.51649414941494	5.85456854568546\\
1.51656405640564	5.85626856268563\\
1.51663396339634	5.8579685796858\\
1.51670387038704	5.85966859668597\\
1.51677377737774	5.86170861708617\\
1.51684368436844	5.86340863408634\\
1.51691359135914	5.86510865108651\\
1.51698349834983	5.86680866808668\\
1.51705340534053	5.86850868508685\\
1.51712331233123	5.87020870208702\\
1.51719321932193	5.87190871908719\\
1.51726312631263	5.87360873608736\\
1.51733303330333	5.87530875308753\\
1.51740294029403	5.8770087700877\\
1.51747284728473	5.8790487904879\\
1.51754275427543	5.88074880748808\\
1.51761266126613	5.88244882448824\\
1.51768256825683	5.88414884148841\\
1.51775247524752	5.88584885848859\\
1.51782238223822	5.88754887548876\\
1.51789228922892	5.88924889248892\\
1.51796219621962	5.89128891288913\\
1.51803210321032	5.8929889298893\\
1.51810201020102	5.89468894688947\\
1.51817191719172	5.89638896388964\\
1.51824182418242	5.89808898088981\\
1.51831173117312	5.89978899788998\\
1.51838163816382	5.90182901829018\\
1.51845154515452	5.90352903529035\\
1.51852145214521	5.90522905229052\\
1.51859135913591	5.90692906929069\\
1.51866126612661	5.90862908629086\\
1.51873117311731	5.91032910329103\\
1.51880108010801	5.91236912369124\\
1.51887098709871	5.91406914069141\\
1.51894089408941	5.91576915769158\\
1.51901080108011	5.91746917469175\\
1.51908070807081	5.91916919169192\\
1.51915061506151	5.92120921209212\\
1.51922052205221	5.92290922909229\\
1.5192904290429	5.92460924609246\\
1.5193603360336	5.92630926309263\\
1.5194302430243	5.92834928349284\\
1.519500150015	5.93004930049301\\
1.5195700570057	5.93174931749317\\
1.5196399639964	5.93344933449334\\
1.5197098709871	5.93514935149352\\
1.5197797779778	5.93718937189372\\
1.5198496849685	5.93888938889389\\
1.5199195919592	5.94058940589406\\
1.51998949894989	5.94228942289423\\
1.52005940594059	5.94432944329443\\
1.52012931293129	5.9460294602946\\
1.52019921992199	5.94772947729477\\
1.52026912691269	5.94976949769498\\
1.52033903390339	5.95146951469515\\
1.52040894089409	5.95316953169532\\
1.52047884788479	5.95486954869549\\
1.52054875487549	5.95690956909569\\
1.52061866186619	5.95860958609586\\
1.52068856885689	5.96030960309603\\
1.52075847584758	5.96234962349623\\
1.52082838283828	5.96404964049641\\
1.52089828982898	5.96574965749658\\
1.52096819681968	5.96744967449674\\
1.52103810381038	5.96948969489695\\
1.52110801080108	5.97118971189712\\
1.52117791779178	5.97288972889729\\
1.52124782478248	5.97492974929749\\
1.52131773177318	5.97662976629766\\
1.52138763876388	5.97832978329783\\
1.52145754575458	5.98036980369804\\
1.52152745274527	5.98206982069821\\
1.52159735973597	5.98376983769838\\
1.52166726672667	5.98580985809858\\
1.52173717371737	5.98750987509875\\
1.52180708070807	5.98920989209892\\
1.52187698769877	5.99124991249912\\
1.52194689468947	5.99294992949929\\
1.52201680168017	5.9949899498995\\
1.52208670867087	5.99668996689967\\
1.52215661566157	5.99838998389984\\
1.52222652265227	6.00043000430004\\
1.52229642964296	6.00213002130021\\
1.52236633663366	6.00383003830038\\
1.52243624362436	6.00587005870059\\
1.52250615061506	6.00757007570076\\
1.52257605760576	6.00961009610096\\
1.52264596459646	6.01131011310113\\
1.52271587158716	6.0130101301013\\
1.52278577857786	6.01505015050151\\
1.52285568556856	6.01675016750167\\
1.52292559255926	6.01879018790188\\
1.52299549954996	6.02049020490205\\
1.52306540654065	6.02219022190222\\
1.52313531353135	6.02423024230242\\
1.52320522052205	6.02593025930259\\
1.52327512751275	6.0279702797028\\
1.52334503450345	6.02967029670297\\
1.52341494149415	6.03171031710317\\
1.52348484848485	6.03341033410334\\
1.52355475547555	6.03545035450354\\
1.52362466246625	6.03715037150372\\
1.52369456945695	6.03885038850389\\
1.52376447644764	6.04089040890409\\
1.52383438343834	6.04259042590426\\
1.52390429042904	6.04463044630446\\
1.52397419741974	6.04633046330463\\
1.52404410441044	6.04837048370484\\
1.52411401140114	6.05007050070501\\
1.52418391839184	6.05211052110521\\
1.52425382538254	6.05381053810538\\
1.52432373237324	6.05585055850559\\
1.52439363936394	6.05755057550576\\
1.52446354635464	6.05959059590596\\
1.52453345334533	6.06129061290613\\
1.52460336033603	6.06333063330633\\
1.52467326732673	6.0650306503065\\
1.52474317431743	6.06707067070671\\
1.52481308130813	6.06877068770688\\
1.52488298829883	6.07081070810708\\
1.52495289528953	6.07251072510725\\
1.52502280228023	6.07455074550746\\
1.52509270927093	6.07625076250762\\
1.52516261626163	6.07829078290783\\
1.52523252325233	6.08033080330803\\
1.52530243024302	6.0820308203082\\
1.52537233723372	6.08407084070841\\
1.52544224422442	6.08577085770858\\
1.52551215121512	6.08781087810878\\
1.52558205820582	6.08951089510895\\
1.52565196519652	6.09155091550916\\
1.52572187218722	6.09359093590936\\
1.52579177917792	6.09529095290953\\
1.52586168616862	6.09733097330973\\
1.52593159315932	6.0990309903099\\
1.52600150015002	6.10107101071011\\
1.52607140714071	6.10277102771028\\
1.52614131413141	6.10481104811048\\
1.52621122112211	6.10685106851068\\
1.52628112811281	6.10855108551085\\
1.52635103510351	6.11059110591106\\
1.52642094209421	6.11229112291123\\
1.52649084908491	6.11433114331143\\
1.52656075607561	6.11637116371164\\
1.52663066306631	6.11807118071181\\
1.52670057005701	6.12011120111201\\
1.5267704770477	6.12215122151222\\
1.5268403840384	6.12385123851239\\
1.5269102910291	6.12589125891259\\
1.5269801980198	6.12793127931279\\
1.5270501050105	6.12963129631296\\
1.5271200120012	6.13167131671317\\
1.5271899189919	6.13371133711337\\
1.5272598259826	6.13541135411354\\
1.5273297329733	6.13745137451374\\
1.527399639964	6.13949139491395\\
1.5274695469547	6.14119141191412\\
1.52753945394539	6.14323143231432\\
1.52760936093609	6.14527145271453\\
1.52767926792679	6.1469714697147\\
1.52774917491749	6.1490114901149\\
1.52781908190819	6.15105151051511\\
1.52788898889889	6.15275152751528\\
1.52795889588959	6.15479154791548\\
1.52802880288029	6.15683156831568\\
1.52809870987099	6.15887158871589\\
1.52816861686169	6.16057160571606\\
1.52823852385239	6.16261162611626\\
1.52830843084308	6.16465164651647\\
1.52837833783378	6.16635166351664\\
1.52844824482448	6.16839168391684\\
1.52851815181518	6.17043170431704\\
1.52858805880588	6.17247172471725\\
1.52865796579658	6.17417174171742\\
1.52872787278728	6.17621176211762\\
1.52879777977798	6.17825178251783\\
1.52886768676868	6.18029180291803\\
1.52893759375938	6.1819918199182\\
1.52900750075007	6.1840318403184\\
1.52907740774077	6.18607186071861\\
1.52914731473147	6.18811188111881\\
1.52921722172217	6.19015190151902\\
1.52928712871287	6.19185191851918\\
1.52935703570357	6.19389193891939\\
1.52942694269427	6.19593195931959\\
1.52949684968497	6.1979719797198\\
1.52956675667567	6.20001200012\\
1.52963666366637	6.20171201712017\\
1.52970657065707	6.20375203752037\\
1.52977647764776	6.20579205792058\\
1.52984638463846	6.20783207832078\\
1.52991629162916	6.20987209872099\\
1.52998619861986	6.21191211912119\\
1.53005610561056	6.21361213612136\\
1.53012601260126	6.21565215652156\\
1.53019591959196	6.21769217692177\\
1.53026582658266	6.21973219732197\\
1.53033573357336	6.22177221772218\\
1.53040564056406	6.22381223812238\\
1.53047554755476	6.22585225852259\\
1.53054545454545	6.22755227552276\\
1.53061536153615	6.22959229592296\\
1.53068526852685	6.23163231632316\\
1.53075517551755	6.23367233672337\\
1.53082508250825	6.23571235712357\\
1.53089498949895	6.23775237752378\\
1.53096489648965	6.23979239792398\\
1.53103480348035	6.24183241832418\\
1.53110471047105	6.24353243532435\\
1.53117461746175	6.24557245572456\\
1.53124452445245	6.24761247612476\\
1.53131443144314	6.24965249652497\\
1.53138433843384	6.25169251692517\\
1.53145424542454	6.25373253732537\\
1.53152415241524	6.25577255772558\\
1.53159405940594	6.25781257812578\\
1.53166396639664	6.25985259852599\\
1.53173387338734	6.26189261892619\\
1.53180378037804	6.26393263932639\\
1.53187368736874	6.2659726597266\\
1.53194359435944	6.2680126801268\\
1.53201350135013	6.27005270052701\\
1.53208340834083	6.27209272092721\\
1.53215331533153	6.27413274132741\\
1.53222322232223	6.27617276172762\\
1.53229312931293	6.27821278212782\\
1.53236303630363	6.28025280252803\\
1.53243294329433	6.28229282292823\\
1.53250285028503	6.28433284332843\\
1.53257275727573	6.28637286372864\\
1.53264266426643	6.28841288412884\\
1.53271257125713	6.29045290452905\\
1.53278247824782	6.29249292492925\\
1.53285238523852	6.29453294532945\\
1.53292229222922	6.29657296572966\\
1.53299219921992	6.29861298612986\\
1.53306210621062	6.30065300653006\\
1.53313201320132	6.30269302693027\\
1.53320192019202	6.30473304733047\\
1.53327182718272	6.30677306773068\\
1.53334173417342	6.30881308813088\\
1.53341164116412	6.31085310853109\\
1.53348154815482	6.31289312893129\\
1.53355145514551	6.31493314933149\\
1.53362136213621	6.3169731697317\\
1.53369126912691	6.3190131901319\\
1.53376117611761	6.32105321053211\\
1.53383108310831	6.32309323093231\\
1.53390099009901	6.32513325133251\\
1.53397089708971	6.32717327173272\\
1.53404080408041	6.32955329553296\\
1.53411071107111	6.33159331593316\\
1.53418061806181	6.33363333633336\\
1.53425052505251	6.33567335673357\\
1.5343204320432	6.33771337713377\\
1.5343903390339	6.33975339753398\\
1.5344602460246	6.34179341793418\\
1.5345301530153	6.34383343833438\\
1.534600060006	6.34587345873459\\
1.5346699669967	6.34825348253483\\
1.5347398739874	6.35029350293503\\
1.5348097809781	6.35233352333523\\
1.5348796879688	6.35437354373544\\
1.5349495949595	6.35641356413564\\
1.53501950195019	6.35845358453585\\
1.53508940894089	6.36083360833608\\
1.53515931593159	6.36287362873629\\
1.53522922292229	6.36491364913649\\
1.53529912991299	6.3669536695367\\
1.53536903690369	6.3689936899369\\
1.53543894389439	6.3710337103371\\
1.53550885088509	6.37341373413734\\
1.53557875787579	6.37545375453755\\
1.53564866486649	6.37749377493775\\
1.53571857185719	6.37953379533795\\
1.53578847884788	6.38157381573816\\
1.53585838583858	6.3839538395384\\
1.53592829282928	6.3859938599386\\
1.53599819981998	6.3880338803388\\
1.53606810681068	6.39007390073901\\
1.53613801380138	6.39245392453925\\
1.53620792079208	6.39449394493945\\
1.53627782778278	6.39653396533965\\
1.53634773477348	6.39857398573986\\
1.53641764176418	6.4009540095401\\
1.53648754875488	6.4029940299403\\
1.53655745574557	6.4050340503405\\
1.53662736273627	6.40707407074071\\
1.53669726972697	6.40945409454095\\
1.53676717671767	6.41149411494115\\
1.53683708370837	6.41353413534135\\
1.53690699069907	6.41591415914159\\
1.53697689768977	6.4179541795418\\
1.53704680468047	6.419994199942\\
1.53711671167117	6.4220342203422\\
1.53718661866187	6.42441424414244\\
1.53725652565257	6.42645426454265\\
1.53732643264326	6.42849428494285\\
1.53739633963396	6.43087430874309\\
1.53746624662466	6.43291432914329\\
1.53753615361536	6.4349543495435\\
1.53760606060606	6.43733437334373\\
1.53767596759676	6.43937439374394\\
1.53774587458746	6.44141441414414\\
1.53781578157816	6.44379443794438\\
1.53788568856886	6.44583445834458\\
1.53795559555956	6.44821448214482\\
1.53802550255025	6.45025450254503\\
1.53809540954095	6.45229452294523\\
1.53816531653165	6.45467454674547\\
1.53823522352235	6.45671456714567\\
1.53830513051305	6.45875458754588\\
1.53837503750375	6.46113461134611\\
1.53844494449445	6.46317463174632\\
1.53851485148515	6.46555465554656\\
1.53858475847585	6.46759467594676\\
1.53865466546655	6.46963469634696\\
1.53872457245725	6.4720147201472\\
1.53879447944794	6.47405474054741\\
1.53886438643864	6.47643476434764\\
1.53893429342934	6.47847478474785\\
1.53900420042004	6.48085480854809\\
1.53907410741074	6.48289482894829\\
1.53914401440144	6.48493484934849\\
1.53921392139214	6.48731487314873\\
1.53928382838284	6.48935489354894\\
1.53935373537354	6.49173491734917\\
1.53942364236424	6.49377493774938\\
1.53949354935494	6.49615496154962\\
1.53956345634563	6.49819498194982\\
1.53963336333633	6.50057500575006\\
1.53970327032703	6.50261502615026\\
1.53977317731773	6.5049950499505\\
1.53984308430843	6.5070350703507\\
1.53991299129913	6.50941509415094\\
1.53998289828983	6.51145511455115\\
1.54005280528053	6.51383513835138\\
1.54012271227123	6.51587515875159\\
1.54019261926193	6.51825518255183\\
1.54026252625263	6.52029520295203\\
1.54033243324332	6.52267522675227\\
1.54040234023402	6.52471524715247\\
1.54047224722472	6.52709527095271\\
1.54054215421542	6.52947529475295\\
1.54061206120612	6.53151531515315\\
1.54068196819682	6.53389533895339\\
1.54075187518752	6.53593535935359\\
1.54082178217822	6.53831538315383\\
1.54089168916892	6.54035540355404\\
1.54096159615962	6.54273542735427\\
1.54103150315032	6.54511545115451\\
1.54110141014101	6.54715547155472\\
1.54117131713171	6.54953549535495\\
1.54124122412241	6.55157551575516\\
1.54131113111311	6.5539555395554\\
1.54138103810381	6.55633556335563\\
1.54145094509451	6.55837558375584\\
1.54152085208521	6.56075560755608\\
1.54159075907591	6.56313563135631\\
1.54166066606661	6.56517565175652\\
1.54173057305731	6.56755567555676\\
1.541800480048	6.56959569595696\\
1.5418703870387	6.5719757197572\\
1.5419402940294	6.57435574355744\\
1.5420102010201	6.57639576395764\\
1.5420801080108	6.57877578775788\\
1.5421500150015	6.58115581155812\\
1.5422199219922	6.58319583195832\\
1.5422898289829	6.58557585575856\\
1.5423597359736	6.5879558795588\\
1.5424296429643	6.59033590335903\\
1.542499549955	6.59237592375924\\
1.54256945694569	6.59475594755948\\
1.54263936393639	6.59713597135971\\
1.54270927092709	6.59917599175992\\
1.54277917791779	6.60155601556016\\
1.54284908490849	6.60393603936039\\
1.54291899189919	6.60631606316063\\
1.54298889888989	6.60835608356084\\
1.54305880588059	6.61073610736107\\
1.54312871287129	6.61311613116131\\
1.54319861986199	6.61549615496155\\
1.54326852685269	6.61753617536175\\
1.54333843384338	6.61991619916199\\
1.54340834083408	6.62229622296223\\
1.54347824782478	6.62467624676247\\
1.54354815481548	6.62671626716267\\
1.54361806180618	6.62909629096291\\
1.54368796879688	6.63147631476315\\
1.54375787578758	6.63385633856339\\
1.54382778277828	6.63623636236362\\
1.54389768976898	6.63827638276383\\
1.54396759675968	6.64065640656407\\
1.54403750375038	6.6430364303643\\
1.54410741074107	6.64541645416454\\
1.54417731773177	6.64779647796478\\
1.54424722472247	6.65017650176502\\
1.54431713171317	6.65221652216522\\
1.54438703870387	6.65459654596546\\
1.54445694569457	6.6569765697657\\
1.54452685268527	6.65935659356594\\
1.54459675967597	6.66173661736617\\
1.54466666666667	6.66411664116641\\
1.54473657365737	6.66649666496665\\
1.54480648064806	6.66853668536685\\
1.54487638763876	6.67091670916709\\
1.54494629462946	6.67329673296733\\
1.54501620162016	6.67567675676757\\
1.54508610861086	6.67805678056781\\
1.54515601560156	6.68043680436804\\
1.54522592259226	6.68281682816828\\
1.54529582958296	6.68519685196852\\
1.54536573657366	6.68757687576876\\
1.54543564356436	6.689956899569\\
1.54550555055506	6.69233692336923\\
1.54557545754575	6.69437694376944\\
1.54564536453645	6.69675696756968\\
1.54571527152715	6.69913699136991\\
1.54578517851785	6.70151701517015\\
1.54585508550855	6.70389703897039\\
1.54592499249925	6.70627706277063\\
1.54599489948995	6.70865708657087\\
1.54606480648065	6.7110371103711\\
1.54613471347135	6.71341713417134\\
1.54620462046205	6.71579715797158\\
1.54627452745275	6.71817718177182\\
1.54634443444344	6.72055720557206\\
1.54641434143414	6.72293722937229\\
1.54648424842484	6.72531725317253\\
1.54655415541554	6.72769727697277\\
1.54662406240624	6.73007730077301\\
1.54669396939694	6.73245732457325\\
1.54676387638764	6.73483734837348\\
1.54683378337834	6.73721737217372\\
1.54690369036904	6.73993739937399\\
1.54697359735974	6.74231742317423\\
1.54704350435043	6.74469744697447\\
1.54711341134113	6.74707747077471\\
1.54718331833183	6.74945749457495\\
1.54725322532253	6.75183751837518\\
1.54732313231323	6.75421754217542\\
1.54739303930393	6.75659756597566\\
1.54746294629463	6.7589775897759\\
1.54753285328533	6.76135761357614\\
1.54760276027603	6.76373763737637\\
1.54767266726673	6.76611766117661\\
1.54774257425743	6.76883768837688\\
1.54781248124812	6.77121771217712\\
1.54788238823882	6.77359773597736\\
1.54795229522952	6.7759777597776\\
1.54802220222022	6.77835778357784\\
1.54809210921092	6.78073780737807\\
1.54816201620162	6.78311783117831\\
1.54823192319232	6.78583785837858\\
1.54830183018302	6.78821788217882\\
1.54837173717372	6.79059790597906\\
1.54844164416442	6.7929779297793\\
1.54851155115512	6.79535795357954\\
1.54858145814581	6.79807798077981\\
1.54865136513651	6.80045800458005\\
1.54872127212721	6.80283802838028\\
1.54879117911791	6.80521805218052\\
1.54886108610861	6.80759807598076\\
1.54893099309931	6.81031810318103\\
1.54900090009001	6.81269812698127\\
1.54907080708071	6.81507815078151\\
1.54914071407141	6.81745817458175\\
1.54921062106211	6.82017820178202\\
1.54928052805281	6.82255822558226\\
1.5493504350435	6.82493824938249\\
1.5494203420342	6.82731827318273\\
1.5494902490249	6.830038300383\\
1.5495601560156	6.83241832418324\\
1.5496300630063	6.83479834798348\\
1.549699969997	6.83717837178372\\
1.5497698769877	6.83989839898399\\
1.5498397839784	6.84227842278423\\
1.5499096909691	6.84465844658447\\
1.5499795979598	6.84737847378474\\
1.55004950495049	6.84975849758498\\
1.55011941194119	6.85213852138521\\
1.55018931893189	6.85485854858549\\
1.55025922592259	6.85723857238572\\
1.55032913291329	6.85961859618596\\
1.55039903990399	6.86233862338623\\
1.55046894689469	6.86471864718647\\
1.55053885388539	6.86709867098671\\
1.55060876087609	6.86981869818698\\
1.55067866786679	6.87219872198722\\
1.55074857485749	6.87491874918749\\
1.55081848184818	6.87729877298773\\
1.55088838883888	6.87967879678797\\
1.55095829582958	6.88239882398824\\
1.55102820282028	6.88477884778848\\
1.55109810981098	6.88749887498875\\
1.55116801680168	6.88987889878899\\
1.55123792379238	6.89225892258923\\
1.55130783078308	6.8949789497895\\
1.55137773777378	6.89735897358974\\
1.55144764476448	6.90007900079001\\
1.55151755175518	6.90245902459025\\
1.55158745874587	6.90517905179052\\
1.55165736573657	6.90755907559076\\
1.55172727272727	6.91027910279103\\
1.55179717971797	6.91265912659127\\
1.55186708670867	6.9150391503915\\
1.55193699369937	6.91775917759178\\
1.55200690069007	6.92013920139201\\
1.55207680768077	6.92285922859229\\
1.55214671467147	6.92523925239252\\
1.55221662166217	6.9279592795928\\
1.55228652865287	6.93067930679307\\
1.55235643564356	6.93305933059331\\
1.55242634263426	6.93577935779358\\
1.55249624962496	6.93815938159382\\
1.55256615661566	6.94087940879409\\
1.55263606360636	6.94325943259433\\
1.55270597059706	6.9459794597946\\
1.55277587758776	6.94835948359484\\
1.55284578457846	6.95107951079511\\
1.55291569156916	6.95345953459535\\
1.55298559855986	6.95617956179562\\
1.55305550555056	6.95889958899589\\
1.55312541254125	6.96127961279613\\
1.55319531953195	6.9639996399964\\
1.55326522652265	6.96637966379664\\
1.55333513351335	6.96909969099691\\
1.55340504050405	6.97181971819718\\
1.55347494749475	6.97419974199742\\
1.55354485448545	6.97691976919769\\
1.55361476147615	6.97963979639796\\
1.55368466846685	6.9820198201982\\
1.55375457545755	6.98473984739847\\
1.55382448244824	6.98745987459875\\
1.55389438943894	6.98983989839898\\
1.55396429642964	6.99255992559926\\
1.55403420342034	6.99527995279953\\
1.55410411041104	6.99765997659977\\
1.55417401740174	7.00038000380004\\
1.55424392439244	7.00310003100031\\
1.55431383138314	7.00548005480055\\
1.55438373837384	7.00820008200082\\
1.55445364536454	7.01092010920109\\
1.55452355235524	7.01364013640136\\
1.55459345934593	7.0160201602016\\
1.55466336633663	7.01874018740187\\
1.55473327332733	7.02146021460215\\
1.55480318031803	7.02418024180242\\
1.55487308730873	7.02656026560266\\
1.55494299429943	7.02928029280293\\
1.55501290129013	7.0320003200032\\
1.55508280828083	7.03472034720347\\
1.55515271527153	7.03710037100371\\
1.55522262226223	7.03982039820398\\
1.55529252925293	7.04254042540425\\
1.55536243624362	7.04526045260453\\
1.55543234323432	7.0479804798048\\
1.55550225022502	7.05036050360504\\
1.55557215721572	7.05308053080531\\
1.55564206420642	7.05580055800558\\
1.55571197119712	7.05852058520585\\
1.55578187818782	7.06124061240612\\
1.55585178517852	7.0639606396064\\
1.55592169216922	7.06668066680667\\
1.55599159915992	7.06906069060691\\
1.55606150615061	7.07178071780718\\
1.55613141314131	7.07450074500745\\
1.55620132013201	7.07722077220772\\
1.55627122712271	7.07994079940799\\
1.55634113411341	7.08266082660827\\
1.55641104110411	7.08538085380854\\
1.55648094809481	7.08810088100881\\
1.55655085508551	7.09082090820908\\
1.55662076207621	7.09354093540935\\
1.55669066906691	7.09592095920959\\
1.55676057605761	7.09864098640986\\
1.5568304830483	7.10136101361014\\
1.556900390039	7.10408104081041\\
1.5569702970297	7.10680106801068\\
1.5570402040204	7.10952109521095\\
1.5571101110111	7.11224112241122\\
1.5571800180018	7.1149611496115\\
1.5572499249925	7.11768117681177\\
1.5573198319832	7.12040120401204\\
1.5573897389739	7.12312123121231\\
1.5574596459646	7.12584125841258\\
1.5575295529553	7.12856128561286\\
1.55759945994599	7.13128131281313\\
1.55766936693669	7.1340013400134\\
1.55773927392739	7.13672136721367\\
1.55780918091809	7.13944139441394\\
1.55787908790879	7.14216142161422\\
1.55794899489949	7.14522145221452\\
1.55801890189019	7.14794147941479\\
1.55808880888089	7.15066150661507\\
1.55815871587159	7.15338153381534\\
1.55822862286229	7.15610156101561\\
1.55829852985299	7.15882158821588\\
1.55836843684368	7.16154161541615\\
1.55843834383438	7.16426164261643\\
1.55850825082508	7.1669816698167\\
1.55857815781578	7.16970169701697\\
1.55864806480648	7.17276172761728\\
1.55871797179718	7.17548175481755\\
1.55878787878788	7.17820178201782\\
1.55885778577858	7.18092180921809\\
1.55892769276928	7.18364183641836\\
1.55899759975998	7.18636186361864\\
1.55906750675067	7.18942189421894\\
1.55913741374137	7.19214192141921\\
1.55920732073207	7.19486194861949\\
1.55927722772277	7.19758197581976\\
1.55934713471347	7.20030200302003\\
1.55941704170417	7.20336203362034\\
1.55948694869487	7.20608206082061\\
1.55955685568557	7.20880208802088\\
1.55962676267627	7.21152211522115\\
1.55969666966697	7.21424214242142\\
1.55976657665767	7.21730217302173\\
1.55983648364836	7.220022200222\\
1.55990639063906	7.22274222742227\\
1.55997629762976	7.22580225802258\\
1.56004620462046	7.22852228522285\\
1.56011611161116	7.23124231242312\\
1.56018601860186	7.2339623396234\\
1.56025592559256	7.2370223702237\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.56025592559256	7.2370223702237\\
1.56032583258326	7.23974239742397\\
1.56039573957396	7.24246242462425\\
1.56046564656466	7.24552245522455\\
1.56053555355536	7.24824248242482\\
1.56060546054605	7.2509625096251\\
1.56067536753675	7.2540225402254\\
1.56074527452745	7.25674256742567\\
1.56081518151815	7.25946259462595\\
1.56088508850885	7.26252262522625\\
1.56095499549955	7.26524265242652\\
1.56102490249025	7.2679626796268\\
1.56109480948095	7.2710227102271\\
1.56116471647165	7.27374273742737\\
1.56123462346235	7.27680276802768\\
1.56130453045305	7.27952279522795\\
1.56137443744374	7.28224282242822\\
1.56144434443444	7.28530285302853\\
1.56151425142514	7.2880228802288\\
1.56158415841584	7.29108291082911\\
1.56165406540654	7.29380293802938\\
1.56172397239724	7.29686296862969\\
1.56179387938794	7.29958299582996\\
1.56186378637864	7.30264302643026\\
1.56193369336934	7.30536305363054\\
1.56200360036004	7.30842308423084\\
1.56207350735074	7.31114311143111\\
1.56214341434143	7.31420314203142\\
1.56221332133213	7.31692316923169\\
1.56228322832283	7.319983199832\\
1.56235313531353	7.32270322703227\\
1.56242304230423	7.32576325763258\\
1.56249294929493	7.32848328483285\\
1.56256285628563	7.33154331543315\\
1.56263276327633	7.33426334263343\\
1.56270267026703	7.33732337323373\\
1.56277257725773	7.34038340383404\\
1.56284248424842	7.34310343103431\\
1.56291239123912	7.34616346163462\\
1.56298229822982	7.34888348883489\\
1.56305220522052	7.35194351943519\\
1.56312211221122	7.35466354663547\\
1.56319201920192	7.35772357723577\\
1.56326192619262	7.36078360783608\\
1.56333183318332	7.36350363503635\\
1.56340174017402	7.36656366563666\\
1.56347164716472	7.36962369623696\\
1.56354155415542	7.37234372343723\\
1.56361146114611	7.37540375403754\\
1.56368136813681	7.37846378463785\\
1.56375127512751	7.38118381183812\\
1.56382118211821	7.38424384243842\\
1.56389108910891	7.38730387303873\\
1.56396099609961	7.390023900239\\
1.56403090309031	7.39308393083931\\
1.56410081008101	7.39614396143961\\
1.56417071707171	7.39920399203992\\
1.56424062406241	7.40192401924019\\
1.56431053105311	7.4049840498405\\
1.5643804380438	7.4080440804408\\
1.5644503450345	7.41110411104111\\
1.5645202520252	7.41382413824138\\
1.5645901590159	7.41688416884169\\
1.5646600660066	7.41994419944199\\
1.5647299729973	7.4230042300423\\
1.564799879988	7.42606426064261\\
1.5648697869787	7.42878428784288\\
1.5649396939694	7.43184431844318\\
1.5650096009601	7.43490434904349\\
1.5650795079508	7.4379643796438\\
1.56514941494149	7.4410244102441\\
1.56521932193219	7.44408444084441\\
1.56528922892289	7.44680446804468\\
1.56535913591359	7.44986449864499\\
1.56542904290429	7.45292452924529\\
1.56549894989499	7.4559845598456\\
1.56556885688569	7.4590445904459\\
1.56563876387639	7.46210462104621\\
1.56570867086709	7.46516465164652\\
1.56577857785779	7.46822468224682\\
1.56584848484848	7.47128471284713\\
1.56591839183918	7.4740047400474\\
1.56598829882988	7.47706477064771\\
1.56605820582058	7.48012480124801\\
1.56612811281128	7.48318483184832\\
1.56619801980198	7.48624486244862\\
1.56626792679268	7.48930489304893\\
1.56633783378338	7.49236492364924\\
1.56640774077408	7.49542495424954\\
1.56647764776478	7.49848498484985\\
1.56654755475548	7.50154501545015\\
1.56661746174617	7.50460504605046\\
1.56668736873687	7.50766507665077\\
1.56675727572757	7.51072510725107\\
1.56682718271827	7.51378513785138\\
1.56689708970897	7.51684516845168\\
1.56696699669967	7.51990519905199\\
1.56703690369037	7.52330523305233\\
1.56710681068107	7.52636526365264\\
1.56717671767177	7.52942529425294\\
1.56724662466247	7.53248532485325\\
1.56731653165317	7.53554535545355\\
1.56738643864386	7.53860538605386\\
1.56745634563456	7.54166541665417\\
1.56752625262526	7.54472544725447\\
1.56759615961596	7.54778547785478\\
1.56766606660666	7.55084550845508\\
1.56773597359736	7.55424554245542\\
1.56780588058806	7.55730557305573\\
1.56787578757876	7.56036560365604\\
1.56794569456946	7.56342563425634\\
1.56801560156016	7.56648566485665\\
1.56808550855086	7.56988569885699\\
1.56815541554155	7.57294572945729\\
1.56822532253225	7.5760057600576\\
1.56829522952295	7.57906579065791\\
1.56836513651365	7.58212582125821\\
1.56843504350435	7.58552585525855\\
1.56850495049505	7.58858588585886\\
1.56857485748575	7.59164591645916\\
1.56864476447645	7.59470594705947\\
1.56871467146715	7.59810598105981\\
1.56878457845785	7.60116601166012\\
1.56885448544854	7.60422604226042\\
1.56892439243924	7.60728607286073\\
1.56899429942994	7.61068610686107\\
1.56906420642064	7.61374613746137\\
1.56913411341134	7.61680616806168\\
1.56920402040204	7.62020620206202\\
1.56927392739274	7.62326623266233\\
1.56934383438344	7.62632626326263\\
1.56941374137414	7.62972629726297\\
1.56948364836484	7.63278632786328\\
1.56955355535554	7.63618636186362\\
1.56962346234623	7.63924639246392\\
1.56969336933693	7.64230642306423\\
1.56976327632763	7.64570645706457\\
1.56983318331833	7.64876648766488\\
1.56990309030903	7.65216652166522\\
1.56997299729973	7.65522655226552\\
1.57004290429043	7.65828658286583\\
1.57011281128113	7.66168661686617\\
1.57018271827183	7.66474664746647\\
1.57025262526253	7.66814668146681\\
1.57032253225323	7.67120671206712\\
1.57039243924392	7.67460674606746\\
1.57046234623462	7.67766677666777\\
1.57053225322532	7.68106681066811\\
1.57060216021602	7.68412684126841\\
1.57067206720672	7.68752687526875\\
1.57074197419742	7.69058690586906\\
1.57081188118812	7.6939869398694\\
1.57088178817882	7.6970469704697\\
1.57095169516952	7.70044700447004\\
1.57102160216022	7.70350703507035\\
1.57109150915091	7.70690706907069\\
1.57116141614161	7.71030710307103\\
1.57123132313231	7.71336713367134\\
1.57130123012301	7.71676716767168\\
1.57137113711371	7.71982719827198\\
1.57144104410441	7.72322723227232\\
1.57151095109511	7.72662726627266\\
1.57158085808581	7.72968729687297\\
1.57165076507651	7.73308733087331\\
1.57172067206721	7.73648736487365\\
1.57179057905791	7.73954739547395\\
1.5718604860486	7.74294742947429\\
1.5719303930393	7.74634746347463\\
1.57200030003	7.74940749407494\\
1.5720702070207	7.75280752807528\\
1.5721401140114	7.75620756207562\\
1.5722100210021	7.75926759267593\\
1.5722799279928	7.76266762667627\\
1.5723498349835	7.76606766067661\\
1.5724197419742	7.76946769467695\\
1.5724896489649	7.77252772527725\\
1.5725595559556	7.77592775927759\\
1.57262946294629	7.77932779327793\\
1.57269936993699	7.78272782727827\\
1.57276927692769	7.78612786127861\\
1.57283918391839	7.78918789187892\\
1.57290909090909	7.79258792587926\\
1.57297899789979	7.7959879598796\\
1.57304890489049	7.79938799387994\\
1.57311881188119	7.80278802788028\\
1.57318871887189	7.80584805848058\\
1.57325862586259	7.80924809248092\\
1.57332853285329	7.81264812648126\\
1.57339843984398	7.81604816048161\\
1.57346834683468	7.81944819448194\\
1.57353825382538	7.82284822848229\\
1.57360816081608	7.82624826248262\\
1.57367806780678	7.82964829648297\\
1.57374797479748	7.8330483304833\\
1.57381788178818	7.83644836448364\\
1.57388778877888	7.83984839848398\\
1.57395769576958	7.84290842908429\\
1.57402760276028	7.84630846308463\\
1.57409750975098	7.84970849708497\\
1.57416741674167	7.85310853108531\\
1.57423732373237	7.85650856508565\\
1.57430723072307	7.85990859908599\\
1.57437713771377	7.86330863308633\\
1.57444704470447	7.86670866708667\\
1.57451695169517	7.87010870108701\\
1.57458685868587	7.87384873848738\\
1.57465676567657	7.87724877248773\\
1.57472667266727	7.88064880648806\\
1.57479657965797	7.88404884048841\\
1.57486648664866	7.88744887448874\\
1.57493639363936	7.89084890848908\\
1.57500630063006	7.89424894248943\\
1.57507620762076	7.89764897648976\\
1.57514611461146	7.90104901049011\\
1.57521602160216	7.90444904449044\\
1.57528592859286	7.90784907849079\\
1.57535583558356	7.91158911589116\\
1.57542574257426	7.9149891498915\\
1.57549564956496	7.91838918389184\\
1.57556555655566	7.92178921789218\\
1.57563546354635	7.92518925189252\\
1.57570537053705	7.92892928929289\\
1.57577527752775	7.93232932329323\\
1.57584518451845	7.93572935729357\\
1.57591509150915	7.93912939129391\\
1.57598499849985	7.94252942529425\\
1.57605490549055	7.94626946269463\\
1.57612481248125	7.94966949669497\\
1.57619471947195	7.95306953069531\\
1.57626462646265	7.95680956809568\\
1.57633453345335	7.96020960209602\\
1.57640444044404	7.96360963609636\\
1.57647434743474	7.9670096700967\\
1.57654425442544	7.97074970749707\\
1.57661416141614	7.97414974149742\\
1.57668406840684	7.97754977549775\\
1.57675397539754	7.98128981289813\\
1.57682388238824	7.98468984689847\\
1.57689378937894	7.98842988429884\\
1.57696369636964	7.99182991829918\\
1.57703360336034	7.99522995229952\\
1.57710351035103	7.9989699896999\\
1.57717341734173	8.00237002370024\\
1.57724332433243	8.00611006110061\\
1.57731323132313	8.00951009510095\\
1.57738313831383	8.01291012910129\\
1.57745304530453	8.01665016650167\\
1.57752295229523	8.02005020050201\\
1.57759285928593	8.02379023790238\\
1.57766276627663	8.02719027190272\\
1.57773267326733	8.03093030930309\\
1.57780258025803	8.03433034330343\\
1.57787248724872	8.03807038070381\\
1.57794239423942	8.04147041470415\\
1.57801230123012	8.04521045210452\\
1.57808220822082	8.04861048610486\\
1.57815211521152	8.05235052350524\\
1.57822202220222	8.05609056090561\\
1.57829192919292	8.05949059490595\\
1.57836183618362	8.06323063230632\\
1.57843174317432	8.06663066630666\\
1.57850165016502	8.07037070370704\\
1.57857155715572	8.07411074110741\\
1.57864146414641	8.07751077510775\\
1.57871137113711	8.08125081250813\\
1.57878127812781	8.0849908499085\\
1.57885118511851	8.08839088390884\\
1.57892109210921	8.09213092130921\\
1.57899099909991	8.09587095870959\\
1.57906090609061	8.09927099270993\\
1.57913081308131	8.1030110301103\\
1.57920072007201	8.10675106751068\\
1.57927062706271	8.11015110151101\\
1.57934053405341	8.11389113891139\\
1.5794104410441	8.11763117631176\\
1.5794803480348	8.12137121371214\\
1.5795502550255	8.12477124771248\\
1.5796201620162	8.12851128511285\\
1.5796900690069	8.13225132251323\\
1.5797599759976	8.1359913599136\\
1.5798298829883	8.13973139731397\\
1.579899789979	8.14313143131431\\
1.5799696969697	8.14687146871469\\
1.5800396039604	8.15061150611506\\
1.58010951095109	8.15435154351544\\
1.58017941794179	8.15809158091581\\
1.58024932493249	8.16183161831618\\
1.58031923192319	8.16557165571656\\
1.58038913891389	8.16931169311693\\
1.58045904590459	8.1730517305173\\
1.58052895289529	8.17645176451764\\
1.58059885988599	8.18019180191802\\
1.58066876687669	8.18393183931839\\
1.58073867386739	8.18767187671877\\
1.58080858085809	8.19141191411914\\
1.58087848784878	8.19515195151951\\
1.58094839483948	8.19889198891989\\
1.58101830183018	8.20263202632026\\
1.58108820882088	8.20637206372064\\
1.58115811581158	8.21011210112101\\
1.58122802280228	8.21385213852139\\
1.58129792979298	8.21759217592176\\
1.58136783678368	8.22133221332213\\
1.58143774377438	8.22541225412254\\
1.58150765076508	8.22915229152292\\
1.58157755775578	8.23289232892329\\
1.58164746474647	8.23663236632366\\
1.58171737173717	8.24037240372404\\
1.58178727872787	8.24411244112441\\
1.58185718571857	8.24785247852478\\
1.58192709270927	8.25159251592516\\
1.58199699969997	8.25533255332553\\
1.58206690669067	8.25941259412594\\
1.58213681368137	8.26315263152632\\
1.58220672067207	8.26689266892669\\
1.58227662766277	8.27063270632706\\
1.58234653465347	8.27437274372744\\
1.58241644164416	8.27845278452785\\
1.58248634863486	8.28219282192822\\
1.58255625562556	8.28593285932859\\
1.58262616261626	8.28967289672897\\
1.58269606960696	8.29375293752938\\
1.58276597659766	8.29749297492975\\
1.58283588358836	8.30123301233012\\
1.58290579057906	8.30531305313053\\
1.58297569756976	8.30905309053091\\
1.58304560456046	8.31279312793128\\
1.58311551155116	8.31687316873169\\
1.58318541854185	8.32061320613206\\
1.58325532553255	8.32435324353244\\
1.58332523252325	8.32843328433284\\
1.58339513951395	8.33217332173322\\
1.58346504650465	8.33625336253363\\
1.58353495349535	8.339993399934\\
1.58360486048605	8.34373343733437\\
1.58367476747675	8.34781347813478\\
1.58374467446745	8.35155351553516\\
1.58381458145815	8.35563355633556\\
1.58388448844884	8.35937359373594\\
1.58395439543954	8.36345363453635\\
1.58402430243024	8.36719367193672\\
1.58409420942094	8.37127371273713\\
1.58416411641164	8.3750137501375\\
1.58423402340234	8.37909379093791\\
1.58430393039304	8.38283382833828\\
1.58437383738374	8.38691386913869\\
1.58444374437444	8.3909939099391\\
1.58451365136514	8.39473394733947\\
1.58458355835584	8.39881398813988\\
1.58465346534653	8.40255402554025\\
1.58472337233723	8.40663406634066\\
1.58479327932793	8.41071410714107\\
1.58486318631863	8.41445414454144\\
1.58493309330933	8.41853418534185\\
1.58500300030003	8.42261422614226\\
1.58507290729073	8.42635426354263\\
1.58514281428143	8.43043430434304\\
1.58521272127213	8.43451434514345\\
1.58528262826283	8.43825438254382\\
1.58535253525353	8.44233442334423\\
1.58542244224422	8.44641446414464\\
1.58549234923492	8.45049450494505\\
1.58556225622562	8.45423454234542\\
1.58563216321632	8.45831458314583\\
1.58570207020702	8.46239462394624\\
1.58577197719772	8.46647466474665\\
1.58584188418842	8.47055470554706\\
1.58591179117912	8.47429474294743\\
1.58598169816982	8.47837478374784\\
1.58605160516052	8.48245482454825\\
1.58612151215122	8.48653486534865\\
1.58619141914191	8.49061490614906\\
1.58626132613261	8.49469494694947\\
1.58633123312331	8.49877498774988\\
1.58640114011401	8.50285502855029\\
1.58647104710471	8.50659506595066\\
1.58654095409541	8.51067510675107\\
1.58661086108611	8.51475514755148\\
1.58668076807681	8.51883518835188\\
1.58675067506751	8.52291522915229\\
1.58682058205821	8.5269952699527\\
1.5868904890489	8.53107531075311\\
1.5869603960396	8.53515535155352\\
1.5870303030303	8.53923539235392\\
1.587100210021	8.54331543315433\\
1.5871701170117	8.54739547395474\\
1.5872400240024	8.55181551815518\\
1.5873099309931	8.55589555895559\\
1.5873798379838	8.559975599756\\
1.5874497449745	8.56405564055641\\
1.5875196519652	8.56813568135681\\
1.5875895589559	8.57221572215722\\
1.58765946594659	8.57629576295763\\
1.58772937293729	8.58037580375804\\
1.58779927992799	8.58479584795848\\
1.58786918691869	8.58887588875889\\
1.58793909390939	8.5929559295593\\
1.58800900090009	8.5970359703597\\
1.58807890789079	8.60111601116011\\
1.58814881488149	8.60553605536055\\
1.58821872187219	8.60961609616096\\
1.58828862886289	8.61369613696137\\
1.58835853585359	8.61777617776178\\
1.58842844284428	8.62219622196222\\
1.58849834983498	8.62627626276263\\
1.58856825682568	8.63035630356304\\
1.58863816381638	8.63477634776348\\
1.58870807080708	8.63885638856389\\
1.58877797779778	8.64293642936429\\
1.58884788478848	8.64735647356473\\
1.58891779177918	8.65143651436514\\
1.58898769876988	8.65585655856558\\
1.58905760576058	8.65993659936599\\
1.58912751275128	8.6640166401664\\
1.58919741974197	8.66843668436684\\
1.58926732673267	8.67251672516725\\
1.58933723372337	8.67693676936769\\
1.58940714071407	8.6810168101681\\
1.58947704770477	8.68543685436854\\
1.58954695469547	8.68951689516895\\
1.58961686168617	8.69393693936939\\
1.58968676867687	8.6980169801698\\
1.58975667566757	8.70243702437024\\
1.58982658265827	8.70651706517065\\
1.58989648964896	8.71093710937109\\
1.58996639663966	8.71535715357154\\
1.59003630363036	8.71943719437194\\
1.59010621062106	8.72385723857239\\
1.59017611761176	8.72793727937279\\
1.59024602460246	8.73235732357324\\
1.59031593159316	8.73677736777368\\
1.59038583858386	8.74085740857409\\
1.59045574557456	8.74527745277453\\
1.59052565256526	8.74969749697497\\
1.59059555955596	8.75377753777538\\
1.59066546654665	8.75819758197582\\
1.59073537353735	8.76261762617626\\
1.59080528052805	8.7670376703767\\
1.59087518751875	8.77111771117711\\
1.59094509450945	8.77553775537755\\
1.59101500150015	8.779957799578\\
1.59108490849085	8.78437784377844\\
1.59115481548155	8.78879788797888\\
1.59122472247225	8.79287792877929\\
1.59129462946295	8.79729797297973\\
1.59136453645365	8.80171801718017\\
1.59143444344434	8.80613806138062\\
1.59150435043504	8.81055810558106\\
1.59157425742574	8.8149781497815\\
1.59164416441644	8.81939819398194\\
1.59171407140714	8.82381823818238\\
1.59178397839784	8.82823828238282\\
1.59185388538854	8.83265832658327\\
1.59192379237924	8.83707837078371\\
1.59199369936994	8.84149841498415\\
1.59206360636064	8.84591845918459\\
1.59213351335134	8.85033850338503\\
1.59220342034203	8.85475854758548\\
1.59227332733273	8.85917859178592\\
1.59234323432343	8.86359863598636\\
1.59241314131413	8.8680186801868\\
1.59248304830483	8.87243872438724\\
1.59255295529553	8.87685876858769\\
1.59262286228623	8.88127881278813\\
1.59269276927693	8.88569885698857\\
1.59276267626763	8.89011890118901\\
1.59283258325833	8.89487894878949\\
1.59290249024902	8.89929899298993\\
1.59297239723972	8.90371903719037\\
1.59304230423042	8.90813908139081\\
1.59311221122112	8.91255912559125\\
1.59318211821182	8.91731917319173\\
1.59325202520252	8.92173921739217\\
1.59332193219322	8.92615926159262\\
1.59339183918392	8.93057930579306\\
1.59346174617462	8.93533935339353\\
1.59353165316532	8.93975939759398\\
1.59360156015602	8.94417944179442\\
1.59367146714671	8.94893948939489\\
1.59374137413741	8.95335953359534\\
1.59381128112811	8.95777957779578\\
1.59388118811881	8.96253962539625\\
1.59395109510951	8.9669596695967\\
1.59402100210021	8.97171971719717\\
1.59409090909091	8.97613976139762\\
1.59416081608161	8.98055980559806\\
1.59423072307231	8.98531985319853\\
1.59430063006301	8.98973989739897\\
1.59437053705371	8.99449994499945\\
1.5944404440444	8.99891998919989\\
1.5945103510351	9.00368003680037\\
1.5945802580258	9.00810008100081\\
1.5946501650165	9.01286012860129\\
1.5947200720072	9.01762017620176\\
1.5947899789979	9.0220402204022\\
1.5948598859886	9.02680026800268\\
1.5949297929793	9.03122031220312\\
1.59499969997	9.0359803598036\\
1.5950696069607	9.04074040740407\\
1.5951395139514	9.04516045160452\\
1.59520942094209	9.04992049920499\\
1.59527932793279	9.05468054680547\\
1.59534923492349	9.05910059100591\\
1.59541914191419	9.06386063860639\\
1.59548904890489	9.06862068620686\\
1.59555895589559	9.07338073380734\\
1.59562886288629	9.07780077800778\\
1.59569876987699	9.08256082560826\\
1.59576867686769	9.08732087320873\\
1.59583858385839	9.09208092080921\\
1.59590849084908	9.09684096840968\\
1.59597839783978	9.10126101261013\\
1.59604830483048	9.1060210602106\\
1.59611821182118	9.11078110781108\\
1.59618811881188	9.11554115541155\\
1.59625802580258	9.12030120301203\\
1.59632793279328	9.12506125061251\\
1.59639783978398	9.12982129821298\\
1.59646774677468	9.13458134581346\\
1.59653765376538	9.13934139341393\\
1.59660756075608	9.14410144101441\\
1.59667746774677	9.14886148861489\\
1.59674737473747	9.15362153621536\\
1.59681728172817	9.15838158381584\\
1.59688718871887	9.16314163141631\\
1.59695709570957	9.16790167901679\\
1.59702700270027	9.17266172661727\\
1.59709690969097	9.17742177421774\\
1.59716681668167	9.18218182181822\\
1.59723672367237	9.18694186941869\\
1.59730663066307	9.19170191701917\\
1.59737653765377	9.19680196801968\\
1.59744644464446	9.20156201562016\\
1.59751635163516	9.20632206322063\\
1.59758625862586	9.21108211082111\\
1.59765616561656	9.21584215842158\\
1.59772607260726	9.22094220942209\\
1.59779597959796	9.22570225702257\\
1.59786588658866	9.23046230462305\\
1.59793579357936	9.23522235222352\\
1.59800570057006	9.24032240322403\\
1.59807560756076	9.24508245082451\\
1.59814551455145	9.24984249842498\\
1.59821542154215	9.2549425494255\\
1.59828532853285	9.25970259702597\\
1.59835523552355	9.26480264802648\\
1.59842514251425	9.26956269562696\\
1.59849504950495	9.27432274322743\\
1.59856495649565	9.27942279422794\\
1.59863486348635	9.28418284182842\\
1.59870477047705	9.28928289282893\\
1.59877467746775	9.2940429404294\\
1.59884458445845	9.29914299142991\\
1.59891449144914	9.30390303903039\\
1.59898439843984	9.3090030900309\\
1.59905430543054	9.31376313763138\\
1.59912421242124	9.31886318863189\\
1.59919411941194	9.3239632396324\\
1.59926402640264	9.32872328723287\\
1.59933393339334	9.33382333823338\\
1.59940384038404	9.33858338583386\\
1.59947374737474	9.34368343683437\\
1.59954365436544	9.34878348783488\\
1.59961356135614	9.35388353883539\\
1.59968346834683	9.35864358643586\\
1.59975337533753	9.36374363743638\\
1.59982328232823	9.36884368843688\\
1.59989318931893	9.37360373603736\\
1.59996309630963	9.37870378703787\\
1.60003300330033	9.38380383803838\\
1.60010291029103	9.38890388903889\\
1.60017281728173	9.3940039400394\\
1.60024272427243	9.39910399103991\\
1.60031263126313	9.40386403864039\\
1.60038253825383	9.4089640896409\\
1.60045244524452	9.41406414064141\\
1.60052235223522	9.41916419164192\\
1.60059225922592	9.42426424264243\\
1.60066216621662	9.42936429364294\\
1.60073207320732	9.43446434464345\\
1.60080198019802	9.43956439564396\\
1.60087188718872	9.44466444664447\\
1.60094179417942	9.44976449764498\\
1.60101170117012	9.45486454864549\\
1.60108160816082	9.459964599646\\
1.60115151515151	9.46506465064651\\
1.60122142214221	9.47016470164702\\
1.60129132913291	9.47526475264753\\
1.60136123612361	9.48070480704807\\
1.60143114311431	9.48580485804858\\
1.60150105010501	9.49090490904909\\
1.60157095709571	9.4960049600496\\
1.60164086408641	9.50110501105011\\
1.60171077107711	9.50654506545065\\
1.60178067806781	9.51164511645116\\
1.60185058505851	9.51674516745167\\
1.6019204920492	9.52184521845219\\
1.6019903990399	9.52728527285273\\
1.6020603060306	9.53238532385324\\
1.6021302130213	9.53748537485375\\
1.602200120012	9.54292542925429\\
1.6022700270027	9.5480254802548\\
1.6023399339934	9.55312553125531\\
1.6024098409841	9.55856558565586\\
1.6024797479748	9.56366563665637\\
1.6025496549655	9.56910569105691\\
1.6026195619562	9.57420574205742\\
1.60268946894689	9.57964579645796\\
1.60275937593759	9.58474584745847\\
1.60282928292829	9.59018590185902\\
1.60289918991899	9.59528595285953\\
1.60296909690969	9.60072600726007\\
1.60303900390039	9.60582605826058\\
1.60310891089109	9.61126611266113\\
1.60317881788179	9.61636616366164\\
1.60324872487249	9.62180621806218\\
1.60331863186319	9.62724627246272\\
1.60338853885389	9.63234632346323\\
1.60345844584458	9.63778637786378\\
1.60352835283528	9.64322643226432\\
1.60359825982598	9.64832648326483\\
1.60366816681668	9.65376653766538\\
1.60373807380738	9.65920659206592\\
1.60380798079808	9.66464664646647\\
1.60387788778878	9.67008670086701\\
1.60394779477948	9.67518675186752\\
1.60401770177018	9.68062680626806\\
1.60408760876088	9.68606686066861\\
1.60415751575158	9.69150691506915\\
1.60422742274227	9.69694696946969\\
1.60429732973297	9.70238702387024\\
1.60436723672367	9.70782707827078\\
1.60443714371437	9.71326713267133\\
1.60450705070507	9.71870718707187\\
1.60457695769577	9.72414724147241\\
1.60464686468647	9.72958729587296\\
1.60471677167717	9.7350273502735\\
1.60478667866787	9.74046740467405\\
1.60485658565857	9.74590745907459\\
1.60492649264926	9.75134751347514\\
1.60499639963996	9.75678756787568\\
1.60506630663066	9.76222762227622\\
1.60513621362136	9.76766767667677\\
1.60520612061206	9.77310773107731\\
1.60527602760276	9.77888778887789\\
1.60534593459346	9.78432784327843\\
1.60541584158416	9.78976789767898\\
1.60548574857486	9.79520795207952\\
1.60555565556556	9.8009880098801\\
1.60562556255626	9.80642806428064\\
1.60569546954695	9.81186811868119\\
1.60576537653765	9.81730817308173\\
1.60583528352835	9.82308823088231\\
1.60590519051905	9.82852828528285\\
1.60597509750975	9.83430834308343\\
1.60604500450045	9.83974839748397\\
1.60611491149115	9.84518845188452\\
1.60618481848185	9.8509685096851\\
1.60625472547255	9.85640856408564\\
1.60632463246325	9.86218862188622\\
1.60639453945395	9.86762867628676\\
1.60646444644464	9.87340873408734\\
1.60653435343534	9.87884878848788\\
1.60660426042604	9.88462884628846\\
1.60667416741674	9.89006890068901\\
1.60674407440744	9.89584895848959\\
1.60681398139814	9.90162901629016\\
1.60688388838884	9.90706907069071\\
1.60695379537954	9.91284912849128\\
1.60702370237024	9.91862918629186\\
1.60709360936094	9.92406924069241\\
1.60716351635164	9.92984929849299\\
1.60723342334233	9.93562935629356\\
1.60730333033303	9.94140941409414\\
1.60737323732373	9.94718947189472\\
1.60744314431443	9.95262952629526\\
1.60751305130513	9.95840958409584\\
1.60758295829583	9.96418964189642\\
1.60765286528653	9.969969699697\\
1.60772277227723	9.97574975749757\\
1.60779267926793	9.98152981529815\\
1.60786258625863	9.98730987309873\\
1.60793249324932	9.99308993089931\\
1.60800240024002	9.99886998869989\\
1.60807230723072	10.0046500465005\\
1.60814221422142	10.010430104301\\
1.60821212121212	10.0162101621016\\
1.60828202820282	10.0219902199022\\
1.60835193519352	10.0277702777028\\
1.60842184218422	10.0335503355034\\
1.60849174917492	10.0393303933039\\
1.60856165616562	10.0451104511045\\
1.60863156315632	10.0508905089051\\
1.60870147014701	10.0570105701057\\
1.60877137713771	10.0627906279063\\
1.60884128412841	10.0685706857069\\
1.60891119111911	10.0743507435074\\
1.60898109810981	10.080470804708\\
1.60905100510051	10.0862508625086\\
1.60912091209121	10.0920309203092\\
1.60919081908191	10.0981509815098\\
1.60926072607261	10.1039310393104\\
1.60933063306331	10.109711097111\\
1.60940054005401	10.1158311583116\\
1.6094704470447	10.1216112161122\\
1.6095403540354	10.1277312773128\\
1.6096102610261	10.1335113351134\\
1.6096801680168	10.139631396314\\
1.6097500750075	10.1454114541145\\
1.6098199819982	10.1515315153152\\
1.6098898889889	10.1573115731157\\
1.6099597959796	10.1634316343163\\
1.6100297029703	10.169551695517\\
1.610099609961	10.1753317533175\\
1.6101695169517	10.1814518145181\\
1.61023942394239	10.1872318723187\\
1.61030933093309	10.1933519335193\\
1.61037923792379	10.1994719947199\\
1.61044914491449	10.2055920559206\\
1.61051905190519	10.2113721137211\\
1.61058895889589	10.2174921749217\\
1.61065886588659	10.2236122361224\\
1.61072877287729	10.229732297323\\
1.61079867986799	10.2358523585236\\
1.61086858685869	10.2419724197242\\
1.61093849384938	10.2480924809248\\
1.61100840084008	10.2538725387254\\
1.61107830783078	10.259992599926\\
1.61114821482148	10.2661126611266\\
1.61121812181218	10.2722327223272\\
1.61128802880288	10.2783527835278\\
1.61135793579358	10.2844728447284\\
1.61142784278428	10.2909329093291\\
1.61149774977498	10.2970529705297\\
1.61156765676568	10.3031730317303\\
1.61163756375638	10.3092930929309\\
1.61170747074707	10.3154131541315\\
1.61177737773777	10.3215332153322\\
1.61184728472847	10.3276532765328\\
1.61191719171917	10.3341133411334\\
1.61198709870987	10.340233402334\\
1.61205700570057	10.3463534635346\\
1.61212691269127	10.3528135281353\\
1.61219681968197	10.3589335893359\\
1.61226672667267	10.3650536505365\\
1.61233663366337	10.3715137151372\\
1.61240654065407	10.3776337763378\\
1.61247644764476	10.3837538375384\\
1.61254635463546	10.390213902139\\
1.61261626162616	10.3963339633396\\
1.61268616861686	10.4027940279403\\
1.61275607560756	10.4089140891409\\
1.61282598259826	10.4153741537415\\
1.61289588958896	10.4214942149421\\
1.61296579657966	10.4279542795428\\
1.61303570357036	10.4344143441434\\
1.61310561056106	10.4405344053441\\
1.61317551755176	10.4469944699447\\
1.61324542454245	10.4534545345453\\
1.61331533153315	10.459574595746\\
1.61338523852385	10.4660346603466\\
1.61345514551455	10.4724947249472\\
1.61352505250525	10.4789547895479\\
1.61359495949595	10.4854148541485\\
1.61366486648665	10.4915349153492\\
1.61373477347735	10.4979949799498\\
1.61380468046805	10.5044550445504\\
1.61387458745875	10.5109151091511\\
1.61394449444944	10.5173751737517\\
1.61401440144014	10.5238352383524\\
1.61408430843084	10.530295302953\\
1.61415421542154	10.5367553675537\\
1.61422412241224	10.5432154321543\\
1.61429402940294	10.549675496755\\
1.61436393639364	10.5561355613556\\
1.61443384338434	10.5625956259563\\
1.61450375037504	10.5690556905569\\
1.61457365736574	10.5755157551576\\
1.61464356435644	10.5823158231582\\
1.61471347134713	10.5887758877589\\
1.61478337833783	10.5952359523595\\
1.61485328532853	10.6016960169602\\
1.61492319231923	10.6084960849608\\
1.61499309930993	10.6149561495615\\
1.61506300630063	10.6214162141621\\
1.61513291329133	10.6282162821628\\
1.61520282028203	10.6346763467635\\
1.61527272727273	10.6411364113641\\
1.61534263426343	10.6479364793648\\
1.61541254125413	10.6543965439654\\
1.61548244824482	10.6611966119661\\
1.61555235523552	10.6676566765668\\
1.61562226222622	10.6744567445674\\
1.61569216921692	10.6812568125681\\
1.61576207620762	10.6877168771688\\
1.61583198319832	10.6945169451695\\
1.61590189018902	10.7009770097701\\
1.61597179717972	10.7077770777708\\
1.61604170417042	10.7145771457715\\
1.61611161116112	10.7213772137721\\
1.61618151815182	10.7278372783728\\
1.61625142514251	10.7346373463735\\
1.61632133213321	10.7414374143741\\
1.61639123912391	10.7482374823748\\
1.61646114611461	10.7550375503755\\
1.61653105310531	10.7614976149762\\
1.61660096009601	10.7682976829768\\
1.61667086708671	10.7750977509775\\
1.61674077407741	10.7818978189782\\
1.61681068106811	10.7886978869789\\
1.61688058805881	10.7954979549796\\
1.61695049504951	10.8022980229802\\
1.6170204020402	10.8090980909809\\
1.6170903090309	10.8162381623816\\
1.6171602160216	10.8230382303823\\
1.6172301230123	10.829838298383\\
1.617300030003	10.8366383663837\\
1.6173699369937	10.8434384343843\\
1.6174398439844	10.850238502385\\
1.6175097509751	10.8573785737857\\
1.6175796579658	10.8641786417864\\
1.6176495649565	10.8709787097871\\
1.61771947194719	10.8781187811878\\
1.61778937893789	10.8849188491885\\
1.61785928592859	10.8917189171892\\
1.61792919291929	10.8988589885899\\
1.61799909990999	10.9056590565906\\
1.61806900690069	10.9127991279913\\
1.61813891389139	10.919599195992\\
1.61820882088209	10.9267392673927\\
1.61827872787279	10.9338793387934\\
1.61834863486349	10.9406794067941\\
1.61841854185419	10.9478194781948\\
1.61848844884488	10.9546195461955\\
1.61855835583558	10.9617596175962\\
1.61862826282628	10.9688996889969\\
1.61869816981698	10.9760397603976\\
1.61876807680768	10.9828398283983\\
1.61883798379838	10.989979899799\\
1.61890789078908	10.9971199711997\\
1.61897779777978	11.0042600426004\\
1.61904770477048	11.0114001140011\\
1.61911761176118	11.0185401854019\\
1.61918751875188	11.0256802568026\\
1.61925742574257	11.0328203282033\\
1.61932733273327	11.039960399604\\
1.61939723972397	11.0471004710047\\
1.61946714671467	11.0542405424054\\
1.61953705370537	11.0613806138061\\
1.61960696069607	11.0685206852069\\
1.61967686768677	11.0756607566076\\
1.61974677467747	11.0828008280083\\
1.61981668166817	11.089940899409\\
1.61988658865887	11.0974209742097\\
1.61995649564956	11.1045610456105\\
1.62002640264026	11.1117011170112\\
1.62009630963096	11.1188411884119\\
1.62016621662166	11.1263212632126\\
1.62023612361236	11.1334613346133\\
1.62030603060306	11.1409414094141\\
1.62037593759376	11.1480814808148\\
1.62044584458446	11.1555615556156\\
1.62051575157516	11.1627016270163\\
1.62058565856586	11.170181701817\\
1.62065556555656	11.1773217732177\\
1.62072547254725	11.1848018480185\\
1.62079537953795	11.1919419194192\\
1.62086528652865	11.1994219942199\\
1.62093519351935	11.2069020690207\\
1.62100510051005	11.2140421404214\\
1.62107500750075	11.2215222152222\\
1.62114491449145	11.2290022900229\\
1.62121482148215	11.2364823648236\\
1.62128472847285	11.2439624396244\\
1.62135463546355	11.2511025110251\\
1.62142454245425	11.2585825858259\\
1.62149444944494	11.2660626606266\\
1.62156435643564	11.2735427354274\\
1.62163426342634	11.2810228102281\\
1.62170417041704	11.2885028850288\\
1.62177407740774	11.2959829598296\\
1.62184398439844	11.3034630346303\\
1.62191389138914	11.3109431094311\\
1.62198379837984	11.3187631876319\\
1.62205370537054	11.3262432624326\\
1.62212361236124	11.3337233372334\\
1.62219351935194	11.3412034120341\\
1.62226342634263	11.3490234902349\\
1.62233333333333	11.3565035650357\\
1.62240324032403	11.3639836398364\\
1.62247314731473	11.3718037180372\\
1.62254305430543	11.3792837928379\\
1.62261296129613	11.3867638676387\\
1.62268286828683	11.3945839458395\\
1.62275277527753	11.4020640206402\\
1.62282268226823	11.409884098841\\
1.62289258925893	11.4173641736417\\
1.62296249624962	11.4251842518425\\
1.62303240324032	11.4330043300433\\
1.62310231023102	11.440484404844\\
1.62317221722172	11.4483044830448\\
1.62324212421242	11.4561245612456\\
1.62331203120312	11.4636046360464\\
1.62338193819382	11.4714247142471\\
1.62345184518452	11.4792447924479\\
1.62352175217522	11.4870648706487\\
1.62359165916592	11.4948849488495\\
1.62366156615662	11.5027050270503\\
1.62373147314731	11.5105251052511\\
1.62380138013801	11.5183451834518\\
1.62387128712871	11.5261652616526\\
1.62394119411941	11.5339853398534\\
1.62401110111011	11.5418054180542\\
1.62408100810081	11.549625496255\\
1.62415091509151	11.5574455744557\\
1.62422082208221	11.5652656526565\\
1.62429072907291	11.5730857308573\\
1.62436063606361	11.5812458124581\\
1.62443054305431	11.5890658906589\\
1.624500450045	11.5968859688597\\
1.6245703570357	11.6050460504605\\
1.6246402640264	11.6128661286613\\
1.6247101710171	11.6206862068621\\
1.6247800780078	11.6288462884629\\
1.6248499849985	11.6366663666637\\
1.6249198919892	11.6448264482645\\
1.6249897989799	11.6526465264653\\
1.6250597059706	11.6608066080661\\
1.6251296129613	11.6689666896669\\
1.625199519952	11.6767867678677\\
1.62526942694269	11.6849468494685\\
1.62533933393339	11.6931069310693\\
1.62540924092409	11.7009270092701\\
1.62547914791479	11.7090870908709\\
1.62554905490549	11.7172471724717\\
1.62561896189619	11.7254072540725\\
1.62568886888689	11.7335673356734\\
1.62575877587759	11.7417274172742\\
1.62582868286829	11.749887498875\\
1.62589858985899	11.7580475804758\\
1.62596849684968	11.7662076620766\\
1.62603840384038	11.7743677436774\\
1.62610831083108	11.7825278252783\\
1.62617821782178	11.7906879068791\\
1.62624812481248	11.7988479884799\\
1.62631803180318	11.8073480734807\\
1.62638793879388	11.8155081550816\\
1.62645784578458	11.8236682366824\\
1.62652775277528	11.8318283182832\\
1.62659765976598	11.840328403284\\
1.62666756675668	11.8484884848848\\
1.62673747374737	11.8569885698857\\
1.62680738073807	11.8651486514865\\
1.62687728772877	11.8736487364874\\
1.62694719471947	11.8818088180882\\
1.62701710171017	11.890308903089\\
1.62708700870087	11.8984689846898\\
1.62715691569157	11.9069690696907\\
1.62722682268227	11.9154691546915\\
1.62729672967297	11.9236292362924\\
1.62736663666367	11.9321293212932\\
1.62743654365437	11.9406294062941\\
1.62750645064506	11.9491294912949\\
1.62757635763576	11.9576295762958\\
1.62764626462646	11.9661296612966\\
1.62771617161716	11.9746297462975\\
1.62778607860786	11.9831298312983\\
1.62785598559856	11.9916299162992\\
1.62792589258926	12.0001300013\\
1.62799579957996	12.0086300863009\\
1.62806570657066	12.0171301713017\\
1.62813561356136	12.0256302563026\\
1.62820552055206	12.0341303413034\\
1.62827542754275	12.0426304263043\\
1.62834533453345	12.0514705147051\\
1.62841524152415	12.059970599706\\
1.62848514851485	12.0684706847068\\
1.62855505550555	12.0773107731077\\
1.62862496249625	12.0858108581086\\
1.62869486948695	12.0946509465095\\
1.62876477647765	12.1031510315103\\
1.62883468346835	12.1119911199112\\
1.62890459045905	12.120491204912\\
1.62897449744974	12.1293312933129\\
1.62904440444044	12.1381713817138\\
1.62911431143114	12.1466714667147\\
1.62918421842184	12.1555115551156\\
1.62925412541254	12.1643516435164\\
1.62932403240324	12.1731917319173\\
1.62939393939394	12.1820318203182\\
1.62946384638464	12.1908719087191\\
1.62953375337534	12.19971199712\\
1.62960366036604	12.2082120821208\\
1.62967356735674	12.2173921739217\\
1.62974347434743	12.2262322623226\\
1.62981338133813	12.2350723507235\\
1.62988328832883	12.2439124391244\\
1.62995319531953	12.2527525275253\\
1.63002310231023	12.2615926159262\\
1.63009300930093	12.270432704327\\
1.63016291629163	12.279612796128\\
1.63023282328233	12.2884528845288\\
1.63030273027303	12.2976329763298\\
1.63037263726373	12.3064730647306\\
1.63044254425443	12.3153131531315\\
1.63051245124512	12.3244932449324\\
1.63058235823582	12.3333333333333\\
1.63065226522652	12.3425134251343\\
1.63072217221722	12.3516935169352\\
1.63079207920792	12.3605336053361\\
1.63086198619862	12.369713697137\\
1.63093189318932	12.3788937889379\\
1.63100180018002	12.3880738807388\\
1.63107170717072	12.3969139691397\\
1.63114161416142	12.4060940609406\\
1.63121152115212	12.4152741527415\\
1.63128142814281	12.4244542445424\\
1.63135133513351	12.4336343363434\\
1.63142124212421	12.4428144281443\\
1.63149114911491	12.4519945199452\\
1.63156105610561	12.4611746117461\\
1.63163096309631	12.4706947069471\\
1.63170087008701	12.479874798748\\
1.63177077707771	12.4890548905489\\
1.63184068406841	12.4982349823498\\
1.63191059105911	12.5077550775508\\
1.6319804980498	12.5169351693517\\
1.6320504050405	12.5264552645526\\
1.6321203120312	12.5356353563536\\
1.6321902190219	12.5451554515545\\
1.6322601260126	12.5543355433554\\
1.6323300330033	12.5638556385564\\
1.632399939994	12.5730357303573\\
1.6324698469847	12.5825558255583\\
1.6325397539754	12.5920759207592\\
1.6326096609661	12.6012560125601\\
1.6326795679568	12.6107761077611\\
1.63274947494749	12.620296202962\\
1.63281938193819	12.629816298163\\
1.63288928892889	12.6393363933639\\
1.63295919591959	12.6488564885649\\
1.63302910291029	12.6583765837658\\
1.63309900990099	12.6678966789668\\
1.63316891689169	12.6774167741677\\
1.63323882388239	12.6869368693687\\
1.63330873087309	12.6967969679697\\
1.63337863786379	12.7063170631706\\
1.63344854485449	12.7158371583716\\
1.63351845184518	12.7256972569726\\
1.63358835883588	12.7352173521735\\
1.63365826582658	12.7447374473745\\
1.63372817281728	12.7545975459755\\
1.63379807980798	12.7641176411764\\
1.63386798679868	12.7739777397774\\
1.63393789378938	12.7838378383784\\
1.63400780078008	12.7933579335793\\
1.63407770777078	12.8032180321803\\
1.63414761476148	12.8130781307813\\
1.63421752175218	12.8225982259823\\
1.63428742874287	12.8324583245832\\
1.63435733573357	12.8423184231842\\
1.63442724272427	12.8521785217852\\
1.63449714971497	12.8620386203862\\
1.63456705670567	12.8718987189872\\
1.63463696369637	12.8817588175882\\
1.63470687068707	12.8916189161892\\
1.63477677767777	12.9018190181902\\
1.63484668466847	12.9116791167912\\
1.63491659165917	12.9215392153922\\
1.63498649864987	12.9313993139931\\
1.63505640564056	12.9415994159942\\
1.63512631263126	12.9514595145951\\
1.63519621962196	12.9616596165962\\
1.63526612661266	12.9715197151972\\
1.63533603360336	12.9817198171982\\
1.63540594059406	12.9915799157992\\
1.63547584758476	13.0017800178002\\
1.63554575457546	13.0119801198012\\
1.63561566156616	13.0218402184022\\
1.63568556855686	13.0320403204032\\
1.63575547554755	13.0422404224042\\
1.63582538253825	13.0524405244052\\
1.63589528952895	13.0626406264063\\
1.63596519651965	13.0728407284073\\
1.63603510351035	13.0830408304083\\
1.63610501050105	13.0932409324093\\
1.63617491749175	13.1034410344103\\
1.63624482448245	13.1136411364114\\
1.63631473147315	13.1238412384124\\
1.63638463846385	13.1343813438134\\
1.63645454545455	13.1445814458145\\
1.63652445244524	13.1547815478155\\
1.63659435943594	13.1653216532165\\
1.63666426642664	13.1755217552176\\
1.63673417341734	13.1860618606186\\
1.63680408040804	13.1962619626196\\
1.63687398739874	13.2068020680207\\
1.63694389438944	13.2173421734217\\
1.63701380138014	13.2275422754228\\
1.63708370837084	13.2380823808238\\
1.63715361536154	13.2486224862249\\
1.63722352235224	13.2591625916259\\
1.63729342934293	13.269702697027\\
1.63736333633363	13.280242802428\\
1.63743324332433	13.2907829078291\\
1.63750315031503	13.3013230132301\\
1.63757305730573	13.3118631186312\\
1.63764296429643	13.3224032240322\\
1.63771287128713	13.3332833328333\\
1.63778277827783	13.3438234382344\\
1.63785268526853	13.3543635436354\\
1.63792259225923	13.3652436524365\\
1.63799249924993	13.3757837578376\\
1.63806240624062	13.3866638666387\\
1.63813231323132	13.3972039720397\\
1.63820222022202	13.4080840808408\\
1.63827212721272	13.4186241862419\\
1.63834203420342	13.4295042950429\\
1.63841194119412	13.440384403844\\
1.63848184818482	13.4512645126451\\
1.63855175517552	13.4621446214462\\
1.63862166216622	13.4726847268473\\
1.63869156915692	13.4835648356484\\
1.63876147614761	13.4944449444494\\
1.63883138313831	13.5056650566506\\
1.63890129012901	13.5165451654517\\
1.63897119711971	13.5274252742527\\
1.63904110411041	13.5383053830538\\
1.63911101110111	13.5491854918549\\
1.63918091809181	13.560405604056\\
1.63925082508251	13.5712857128571\\
1.63932073207321	13.5825058250583\\
1.63939063906391	13.5933859338593\\
1.63946054605461	13.6046060460605\\
1.6395304530453	13.6154861548615\\
1.639600360036	13.6267062670627\\
1.6396702670267	13.6379263792638\\
1.6397401740174	13.6491464914649\\
1.6398100810081	13.660366603666\\
1.6398799879988	13.6712467124671\\
1.6399498949895	13.6824668246682\\
1.6400198019802	13.6936869368694\\
1.6400897089709	13.7052470524705\\
1.6401596159616	13.7164671646716\\
1.6402295229523	13.7276872768728\\
1.64029942994299	13.7389073890739\\
1.64036933693369	13.750127501275\\
1.64043924392439	13.7616876168762\\
1.64050915091509	13.7729077290773\\
1.64057905790579	13.7844678446784\\
1.64064896489649	13.7956879568796\\
1.64071887188719	13.8072480724807\\
1.64078877887789	13.8184681846818\\
1.64085868586859	13.830028300283\\
1.64092859285929	13.8415884158842\\
1.64099849984998	13.8531485314853\\
1.64106840684068	13.8647086470865\\
1.64113831383138	13.8762687626876\\
1.64120822082208	13.8878288782888\\
1.64127812781278	13.8993889938899\\
1.64134803480348	13.9109491094911\\
1.64141794179418	13.9225092250923\\
1.64148784878488	13.9340693406934\\
1.64155775577558	13.9456294562946\\
1.64162766276628	13.9575295752958\\
1.64169756975698	13.9690896908969\\
1.64176747674767	13.9809898098981\\
1.64183738373837	13.9925499254993\\
1.64190729072907	14.0044500445004\\
1.64197719771977	14.0160101601016\\
1.64204710471047	14.0279102791028\\
1.64211701170117	14.039810398104\\
1.64218691869187	14.0517105171052\\
1.64225682568257	14.0636106361064\\
1.64232673267327	14.0755107551076\\
1.64239663966397	14.0874108741087\\
1.64246654665467	14.0993109931099\\
1.64253645364536	14.1112111121111\\
1.64260636063606	14.1231112311123\\
1.64267626762676	14.1350113501135\\
1.64274617461746	14.1472514725147\\
1.64281608160816	14.1591515915159\\
1.64288598859886	14.1713917139171\\
1.64295589558956	14.1832918329183\\
1.64302580258026	14.1955319553196\\
1.64309570957096	14.2074320743207\\
1.64316561656166	14.219672196722\\
1.64323552355236	14.2319123191232\\
1.64330543054305	14.2441524415244\\
1.64337533753375	14.2560525605256\\
1.64344524452445	14.2682926829268\\
1.64351515151515	14.2805328053281\\
1.64358505850585	14.2931129311293\\
1.64365496549655	14.3053530535305\\
1.64372487248725	14.3175931759318\\
1.64379477947795	14.329833298333\\
1.64386468646865	14.3420734207342\\
1.64393459345935	14.3546535465355\\
1.64400450045004	14.3668936689367\\
1.64407440744074	14.3794737947379\\
1.64414431443144	14.3917139171392\\
1.64421422142214	14.4042940429404\\
1.64428412841284	14.4168741687417\\
1.64435403540354	14.4294542945429\\
1.64442394239424	14.4420344203442\\
1.64449384938494	14.4542745427454\\
1.64456375637564	14.4668546685467\\
1.64463366336634	14.479774797748\\
1.64470357035704	14.4923549235492\\
1.64477347734773	14.5049350493505\\
1.64484338433843	14.5175151751518\\
1.64491329132913	14.530095300953\\
1.64498319831983	14.5430154301543\\
1.64505310531053	14.5555955559556\\
1.64512301230123	14.5685156851569\\
1.64519291929193	14.5810958109581\\
1.64526282628263	14.5940159401594\\
1.64533273327333	14.6069360693607\\
1.64540264026403	14.619856198562\\
1.64547254725473	14.6327763277633\\
1.64554245424542	14.6453564535645\\
1.64561236123612	14.6582765827658\\
1.64568226822682	14.6715367153672\\
1.64575217521752	14.6844568445684\\
1.64582208220822	14.6973769737697\\
1.64589198919892	14.710297102971\\
1.64596189618962	14.7235572355724\\
1.64603180318032	14.7364773647736\\
1.64610171017102	14.7493974939749\\
1.64617161716172	14.7626576265763\\
1.64624152415242	14.7759177591776\\
1.64631143114311	14.7888378883789\\
1.64638133813381	14.8020980209802\\
1.64645124512451	14.8153581535815\\
1.64652115211521	14.8286182861829\\
1.64659105910591	14.8418784187842\\
1.64666096609661	14.8551385513855\\
1.64673087308731	14.8683986839868\\
1.64680078007801	14.8816588165882\\
1.64687068706871	14.8952589525895\\
1.64694059405941	14.9085190851909\\
1.6470105010501	14.9217792177922\\
1.6470804080408	14.9353793537935\\
1.6471503150315	14.9489794897949\\
1.6472202220222	14.9622396223962\\
1.6472901290129	14.9758397583976\\
1.6473600360036	14.9894398943989\\
1.6474299429943	15.0030400304003\\
1.647499849985	15.0163001630016\\
1.6475697569757	15.029900299003\\
1.6476396639664	15.0438404384044\\
1.6477095709571	15.0574405744057\\
1.64777947794779	15.0710407104071\\
1.64784938493849	15.0846408464085\\
1.64791929192919	15.0985809858099\\
1.64798919891989	15.1121811218112\\
1.64805910591059	15.1261212612126\\
1.64812901290129	15.139721397214\\
1.64819891989199	15.1536615366154\\
1.64826882688269	15.1676016760168\\
1.64833873387339	15.1815418154182\\
1.64840864086409	15.1954819548195\\
1.64847854785479	15.2094220942209\\
1.64854845484548	15.2233622336223\\
1.64861836183618	15.2373023730237\\
1.64868826882688	15.2512425124251\\
1.64875817581758	15.2651826518265\\
1.64882808280828	15.2794627946279\\
1.64889798979898	15.2934029340293\\
1.64896789678968	15.3076830768308\\
1.64903780378038	15.3216232162322\\
1.64910771077108	15.3359033590336\\
1.64917761776178	15.350183501835\\
1.64924752475248	15.3644636446364\\
1.64931743174317	15.3787437874379\\
1.64938733873387	15.3930239302393\\
1.64945724572457	15.4073040730407\\
1.64952715271527	15.4215842158422\\
1.64959705970597	15.4358643586436\\
1.64966696669667	15.450484504845\\
1.64973687368737	15.4647646476465\\
1.64980678067807	15.4793847938479\\
1.64987668766877	15.4936649366494\\
1.64994659465947	15.5082850828508\\
1.65001650165016	15.5229052290523\\
1.65008640864086	15.5371853718537\\
1.65015631563156	15.5518055180552\\
1.65022622262226	15.5664256642566\\
1.65029612961296	15.5810458104581\\
1.65036603660366	15.5960059600596\\
1.65043594359436	15.6106261062611\\
1.65050585058506	15.6252462524625\\
1.65057575757576	15.640206402064\\
1.65064566456646	15.6548265482655\\
1.65071557155716	15.669786697867\\
1.65078547854785	15.6844068440684\\
1.65085538553855	15.6993669936699\\
1.65092529252925	15.7143271432714\\
1.65099519951995	15.7292872928729\\
1.65106510651065	15.7442474424744\\
1.65113501350135	15.7592075920759\\
1.65120492049205	15.7741677416774\\
1.65127482748275	15.7891278912789\\
1.65134473447345	15.8044280442804\\
1.65141464146415	15.8193881938819\\
1.65148454845485	15.8346883468835\\
1.65155445544554	15.849648496485\\
1.65162436243624	15.8649486494865\\
1.65169426942694	15.880248802488\\
1.65176417641764	15.8955489554896\\
1.65183408340834	15.9108491084911\\
1.65190399039904	15.9261492614926\\
1.65197389738974	15.9414494144941\\
1.65204380438044	15.9567495674957\\
1.65211371137114	15.9720497204972\\
1.65218361836184	15.9876898768988\\
1.65225352535254	16.0029900299003\\
1.65232343234323	16.0186301863019\\
1.65239333933393	16.0342703427034\\
1.65246324632463	16.049570495705\\
1.65253315331533	16.0652106521065\\
1.65260306030603	16.0808508085081\\
1.65267296729673	16.0964909649096\\
1.65274287428743	16.1121311213112\\
1.65281278127813	16.1277712777128\\
1.65288268826883	16.1437514375144\\
1.65295259525953	16.1593915939159\\
1.65302250225022	16.1753717537175\\
1.65309240924092	16.1910119101191\\
1.65316231623162	16.2069920699207\\
1.65323222322232	16.2229722297223\\
1.65330213021302	16.2389523895239\\
1.65337203720372	16.2549325493255\\
1.65344194419442	16.2709127091271\\
1.65351185118512	16.2868928689287\\
1.65358175817582	16.3028730287303\\
1.65365166516652	16.3188531885319\\
1.65372157215722	16.3351733517335\\
1.65379147914791	16.3511535115351\\
1.65386138613861	16.3674736747367\\
1.65393129312931	16.3837938379384\\
1.65400120012001	16.40011400114\\
1.65407110711071	16.4164341643416\\
1.65414101410141	16.4327543275433\\
1.65421092109211	16.4490744907449\\
1.65428082808281	16.4653946539465\\
1.65435073507351	16.4817148171482\\
1.65442064206421	16.4983749837498\\
1.65449054905491	16.5146951469515\\
1.6545604560456	16.5313553135531\\
1.6546303630363	16.5476754767548\\
1.654700270027	16.5643356433564\\
1.6547701770177	16.5809958099581\\
1.6548400840084	16.5976559765598\\
1.6549099909991	16.6143161431614\\
1.6549798979898	16.6309763097631\\
1.6550498049805	16.6479764797648\\
1.6551197119712	16.6646366463665\\
1.6551896189619	16.6816368163682\\
1.6552595259526	16.6982969829698\\
1.65532943294329	16.7152971529715\\
1.65539933993399	16.7322973229732\\
1.65546924692469	16.7492974929749\\
1.65553915391539	16.7662976629766\\
1.65560906090609	16.7832978329783\\
1.65567896789679	16.80029800298\\
1.65574887488749	16.8172981729817\\
1.65581878187819	16.8346383463835\\
1.65588868886889	16.8516385163852\\
1.65595859585959	16.8689786897869\\
1.65602850285029	16.8863188631886\\
1.65609840984098	16.9036590365904\\
1.65616831683168	16.9209992099921\\
1.65623822382238	16.9383393833938\\
1.65630813081308	16.9556795567956\\
1.65637803780378	16.9730197301973\\
1.65644794479448	16.990359903599\\
1.65651785178518	17.0080400804008\\
1.65658775877588	17.0257202572026\\
1.65665766576658	17.0430604306043\\
1.65672757275728	17.0607406074061\\
1.65679747974797	17.0784207842078\\
1.65686738673867	17.0961009610096\\
1.65693729372937	17.1137811378114\\
1.65700720072007	17.1314613146131\\
1.65707710771077	17.1494814948149\\
1.65714701470147	17.1671616716167\\
1.65721692169217	17.1851818518185\\
1.65728682868287	17.2032020320203\\
1.65735673567357	17.2208822088221\\
1.65742664266427	17.2389023890239\\
1.65749654965497	17.2569225692257\\
1.65756645664566	17.2752827528275\\
1.65763636363636	17.2933029330293\\
1.65770627062706	17.3113231132311\\
1.65777617761776	17.329683296833\\
1.65784608460846	17.3477034770348\\
1.65791599159916	17.3660636606366\\
1.65798589858986	17.3844238442384\\
1.65805580558056	17.4027840278403\\
1.65812571257126	17.4211442114421\\
1.65819561956196	17.439504395044\\
1.65826552655266	17.4578645786458\\
1.65833543354335	17.4765647656477\\
1.65840534053405	17.4949249492495\\
1.65847524752475	17.5136251362514\\
1.65854515451545	17.5323253232532\\
1.65861506150615	17.5506855068551\\
1.65868496849685	17.5693856938569\\
1.65875487548755	17.5884258842588\\
1.65882478247825	17.6071260712607\\
1.65889468946895	17.6258262582626\\
1.65896459645965	17.6448664486645\\
1.65903450345035	17.6635666356664\\
1.65910441044104	17.6826068260683\\
1.65917431743174	17.7016470164702\\
1.65924422442244	17.7206872068721\\
1.65931413141314	17.739727397274\\
1.65938403840384	17.7587675876759\\
1.65945394539454	17.7778077780778\\
1.65952385238524	17.7971879718797\\
1.65959375937594	17.8162281622816\\
1.65966366636664	17.8356083560836\\
1.65973357335734	17.8549885498855\\
1.65980348034803	17.8743687436874\\
1.65987338733873	17.8937489374894\\
1.65994329432943	17.9131291312913\\
1.66001320132013	17.9325093250932\\
1.66008310831083	17.9522295222952\\
1.66015301530153	17.9716097160972\\
1.66022292229223	17.9913299132991\\
1.66029282928293	18.0110501105011\\
1.66036273627363	18.0307703077031\\
1.66043264326433	18.050490504905\\
1.66050255025503	18.070210702107\\
1.66057245724572	18.089930899309\\
1.66064236423642	18.109991099911\\
1.66071227122712	18.129711297113\\
1.66078217821782	18.149771497715\\
1.66085208520852	18.169831698317\\
1.66092199219922	18.189891898919\\
1.66099189918992	18.209952099521\\
1.66106180618062	18.230012300123\\
1.66113171317132	18.250412504125\\
1.66120162016202	18.270472704727\\
1.66127152715272	18.2908729087291\\
1.66134143414341	18.3112731127311\\
1.66141134113411	18.3313333133331\\
1.66148124812481	18.3520735207352\\
1.66155115511551	18.3724737247372\\
1.66162106210621	18.3928739287393\\
1.66169096909691	18.4132741327413\\
1.66176087608761	18.4340143401434\\
1.66183078307831	18.4547545475455\\
1.66190069006901	18.4754947549476\\
1.66197059705971	18.4962349623496\\
1.66204050405041	18.5169751697517\\
1.6621104110411	18.5377153771538\\
1.6621803180318	18.5584555845558\\
1.6622502250225	18.579535795358\\
1.6623201320132	18.6006160061601\\
1.6623900390039	18.6213562135621\\
1.6624599459946	18.6424364243642\\
1.6625298529853	18.6638566385664\\
1.662599759976	18.6849368493685\\
1.6626696669667	18.7060170601706\\
1.6627395739574	18.7274372743727\\
1.66280948094809	18.7485174851749\\
1.66287938793879	18.769937699377\\
1.66294929492949	18.7913579135791\\
1.66301920192019	18.8127781277813\\
1.66308910891089	18.8345383453835\\
1.66315901590159	18.8559585595856\\
1.66322892289229	18.8777187771878\\
1.66329882988299	18.8991389913899\\
1.66336873687369	18.9208992089921\\
1.66343864386439	18.9426594265943\\
1.66350855085509	18.9644196441964\\
1.66357845784578	18.9865198651987\\
1.66364836483648	19.0082800828008\\
1.66371827182718	19.030380303803\\
1.66378817881788	19.0521405214052\\
1.66385808580858	19.0742407424074\\
1.66392799279928	19.0963409634096\\
1.66399789978998	19.1184411844118\\
1.66406780678068	19.1408814088141\\
1.66413771377138	19.1629816298163\\
1.66420762076208	19.1854218542185\\
1.66427752775278	19.2078620786208\\
1.66434743474347	19.230302303023\\
1.66441734173417	19.2527425274253\\
1.66448724872487	19.2751827518275\\
1.66455715571557	19.2976229762298\\
1.66462706270627	19.320403204032\\
1.66469696969697	19.3431834318343\\
1.66476687668767	19.3659636596366\\
1.66483678367837	19.3887438874389\\
1.66490669066907	19.4115241152412\\
1.66497659765977	19.4343043430434\\
1.66504650465046	19.4574245742457\\
1.66511641164116	19.480204802048\\
1.66518631863186	19.5033250332503\\
1.66525622562256	19.5264452644526\\
1.66532613261326	19.549565495655\\
1.66539603960396	19.5730257302573\\
1.66546594659466	19.5961459614596\\
1.66553585358536	19.619606196062\\
1.66560576057606	19.6430664306643\\
1.66567566756676	19.6665266652667\\
1.66574557455746	19.689986899869\\
1.66581548154815	19.7134471344713\\
1.66588538853885	19.7372473724737\\
1.66595529552955	19.7607076070761\\
1.66602520252025	19.7845078450785\\
1.66609510951095	19.8083080830808\\
1.66616501650165	19.8321083210832\\
1.66623492349235	19.8559085590856\\
1.66630483048305	19.880048800488\\
1.66637473747375	19.9041890418904\\
1.66644464446445	19.9279892798928\\
1.66651455145515	19.9521295212952\\
1.66658445844584	19.9766097660977\\
1.66665436543654	20.0007500075001\\
1.66672427242724	20.0248902489025\\
1.66679417941794	20.0493704937049\\
1.66686408640864	20.0738507385074\\
1.66693399339934	20.0983309833098\\
1.66700390039004	20.1228112281123\\
1.66707380738074	20.1476314763148\\
1.66714371437144	20.1721117211172\\
1.66721362136214	20.1969319693197\\
1.66728352835284	20.2217522175222\\
1.66735343534353	20.2465724657247\\
1.66742334233423	20.2713927139271\\
1.66749324932493	20.2965529655297\\
1.66756315631563	20.3213732137321\\
1.66763306330633	20.3465334653347\\
1.66770297029703	20.3716937169372\\
1.66777287728773	20.3968539685397\\
1.66784278427843	20.4223542235422\\
1.66791269126913	20.4475144751448\\
1.66798259825983	20.4730147301473\\
1.66805250525052	20.4985149851498\\
1.66812241224122	20.5240152401524\\
1.66819231923192	20.549515495155\\
1.66826222622262	20.5753557535575\\
1.66833213321332	20.6011960119601\\
1.66840204020402	20.6270362703627\\
1.66847194719472	20.6528765287653\\
1.66854185418542	20.6787167871679\\
1.66861176117612	20.7045570455705\\
1.66868166816682	20.7307373073731\\
1.66875157515752	20.7569175691757\\
1.66882148214821	20.7830978309783\\
1.66889138913891	20.8092780927809\\
1.66896129612961	20.8354583545835\\
1.66903120312031	20.8619786197862\\
1.66910111011101	20.8884988849888\\
1.66917101710171	20.9150191501915\\
1.66924092409241	20.9415394153942\\
1.66931083108311	20.9680596805968\\
1.66938073807381	20.9949199491995\\
1.66945064506451	21.0217802178022\\
1.66952055205521	21.0486404864049\\
1.6695904590459	21.0755007550075\\
1.6696603660366	21.1023610236102\\
1.6697302730273	21.129561295613\\
1.669800180018	21.1567615676157\\
1.6698700870087	21.1839618396184\\
1.6699399939994	21.2111621116211\\
1.6700099009901	21.2383623836238\\
1.6700798079808	21.2659026590266\\
1.6701497149715	21.2934429344293\\
1.6702196219622	21.3209832098321\\
1.6702895289529	21.3485234852349\\
1.67035943594359	21.3760637606376\\
1.67042934293429	21.4039440394404\\
1.67049924992499	21.4318243182432\\
1.67056915691569	21.459704597046\\
1.67063906390639	21.4875848758488\\
1.67070897089709	21.5158051580516\\
1.67077887788779	21.5436854368544\\
1.67084878487849	21.5719057190572\\
1.67091869186919	21.60046600466\\
1.67098859885989	21.6286862868629\\
1.67105850585058	21.6569065690657\\
1.67112841284128	21.6854668546685\\
1.67119831983198	21.7140271402714\\
1.67126822682268	21.7429274292743\\
1.67133813381338	21.7714877148771\\
1.67140804080408	21.80038800388\\
1.67147794779478	21.8292882928829\\
1.67154785478548	21.8581885818858\\
1.67161776177618	21.8870888708887\\
1.67168766876688	21.9163291632916\\
1.67175757575758	21.9452294522945\\
1.67182748274827	21.9744697446974\\
1.67189738973897	22.0040500405004\\
1.67196729672967	22.0332903329033\\
1.67203720372037	22.0628706287063\\
1.67210711071107	22.0924509245092\\
1.67217701770177	22.1220312203122\\
1.67224692469247	22.1516115161152\\
1.67231683168317	22.1815318153182\\
1.67238673867387	22.2114521145211\\
1.67245664566457	22.2413724137241\\
1.67252655265527	22.2712927129271\\
1.67259645964596	22.3015530155302\\
1.67266636663666	22.3318133181332\\
1.67273627362736	22.3620736207362\\
1.67280618061806	22.3923339233392\\
1.67287608760876	22.4229342293423\\
1.67294599459946	22.4531945319453\\
1.67301590159016	22.4841348413484\\
1.67308580858086	22.5147351473515\\
1.67315571557156	22.5453354533545\\
1.67322562256226	22.5762757627576\\
1.67329552955296	22.6072160721607\\
1.67336543654365	22.6381563815638\\
1.67343534353435	22.6694366943669\\
1.67350525052505	22.7007170071701\\
1.67357515751575	22.7319973199732\\
1.67364506450645	22.7632776327763\\
1.67371497149715	22.7945579455795\\
1.67378487848785	22.8261782617826\\
1.67385478547855	22.8577985779858\\
1.67392469246925	22.8894188941889\\
1.67399459945995	22.9213792137921\\
1.67406450645064	22.9533395333953\\
1.67413441344134	22.9852998529985\\
1.67420432043204	23.0172601726017\\
1.67427422742274	23.0492204922049\\
1.67434413441344	23.0815208152082\\
1.67441404140414	23.1138211382114\\
1.67448394839484	23.1464614646146\\
1.67455385538554	23.1787617876179\\
1.67462376237624	23.2114021140211\\
1.67469366936694	23.2440424404244\\
1.67476357635764	23.2770227702277\\
1.67483348334833	23.309663096631\\
1.67490339033903	23.3426434264343\\
1.67497329732973	23.3756237562376\\
1.67504320432043	23.4089440894409\\
1.67511311131113	23.4422644226442\\
1.67518301830183	23.4755847558476\\
1.67525292529253	23.5089050890509\\
1.67532283228323	23.5422254222542\\
1.67539273927393	23.5758857588576\\
1.67546264626463	23.609546095461\\
1.67553255325533	23.6435464354644\\
1.67560246024602	23.6775467754678\\
1.67567236723672	23.7115471154712\\
1.67574227422742	23.7455474554746\\
1.67581218121812	23.779547795478\\
1.67588208820882	23.8138881388814\\
1.67595199519952	23.8482284822848\\
1.67602190219022	23.8829088290883\\
1.67609180918092	23.9172491724917\\
1.67616171617162	23.9519295192952\\
1.67623162316232	23.9869498694987\\
1.67630153015302	24.0216302163022\\
1.67637143714371	24.0566505665057\\
1.67644134413441	24.0916709167092\\
1.67651125112511	24.1270312703127\\
1.67658115811581	24.1620516205162\\
1.67665106510651	24.1974119741197\\
1.67672097209721	24.2331123311233\\
1.67679087908791	24.2684726847268\\
1.67686078607861	24.3041730417304\\
1.67693069306931	24.340213402134\\
1.67700060006001	24.3759137591376\\
1.67707050705071	24.4119541195412\\
1.6771404140414	24.4479944799448\\
1.6772103210321	24.4843748437484\\
1.6772802280228	24.5207552075521\\
1.6773501350135	24.5571355713557\\
1.6774200420042	24.5935159351594\\
1.6774899489949	24.630236302363\\
1.6775598559856	24.6669566695667\\
1.6776297629763	24.7036770367704\\
1.677699669967	24.7407374073741\\
1.6777695769577	24.7777977779778\\
1.67783948394839	24.8148581485815\\
1.67790939093909	24.8522585225852\\
1.67797929792979	24.889658896589\\
1.67804920492049	24.9270592705927\\
1.67811911191119	24.9647996479965\\
1.67818901890189	25.0025400254003\\
1.67825892589259	25.040280402804\\
1.67832883288329	25.0783607836078\\
1.67839873987399	25.1161011610116\\
1.67846864686469	25.1545215452155\\
1.67853855385539	25.1926019260193\\
1.67860846084608	25.2310223102231\\
1.67867836783678	25.269782697827\\
1.67874827482748	25.3082030820308\\
1.67881818181818	25.3469634696347\\
1.67888808880888	25.3857238572386\\
1.67895799579958	25.4248242482425\\
1.67902790279028	25.4639246392464\\
1.67909780978098	25.5030250302503\\
1.67916771677168	25.5424654246542\\
1.67923762376238	25.5819058190582\\
1.67930753075308	25.6216862168622\\
1.67937743774377	25.6611266112661\\
1.67944734473447	25.7009070090701\\
1.67951725172517	25.7410274102741\\
1.67958715871587	25.7811478114781\\
1.67965706570657	25.8212682126821\\
1.67972697269727	25.8613886138861\\
1.67979687968797	25.9018490184902\\
1.67986678667867	25.9426494264943\\
1.67993669366937	25.9831098310983\\
1.68000660066007	26.0239102391024\\
1.68007650765077	26.0650506505065\\
1.68014641464146	26.1058510585106\\
1.68021632163216	26.1469914699147\\
1.68028622862286	26.1884718847188\\
1.68035613561356	26.229952299523\\
1.68042604260426	26.2714327143271\\
1.68049594959496	26.3132531325313\\
1.68056585658566	26.3550735507355\\
1.68063576357636	26.3968939689397\\
1.68070567056706	26.4390543905439\\
1.68077557755776	26.4812148121481\\
1.68084548454845	26.5233752337523\\
1.68091539153915	26.5658756587566\\
1.68098529852985	26.6087160871609\\
1.68105520552055	26.6512165121651\\
1.68112511251125	26.6943969439694\\
1.68119501950195	26.7372373723737\\
1.68126492649265	26.780417804178\\
1.68133483348335	26.8235982359824\\
1.68140474047405	26.8671186711867\\
1.68147464746475	26.9106391063911\\
1.68154455445545	26.9544995449954\\
1.68161446144614	26.9980199801998\\
1.68168436843684	27.0422204222042\\
1.68175427542754	27.0864208642086\\
1.68182418241824	27.1306213062131\\
1.68189408940894	27.1748217482175\\
1.68196399639964	27.2193621936219\\
1.68203390339034	27.2642426424264\\
1.68210381038104	27.3091230912309\\
1.68217371737174	27.3540035400354\\
1.68224362436244	27.3988839888399\\
1.68231353135314	27.4444444444444\\
1.68238343834383	27.489664896649\\
1.68245334533453	27.5352253522535\\
1.68252325232523	27.5807858078581\\
1.68259315931593	27.6266862668627\\
1.68266306630663	27.6729267292673\\
1.68273297329733	27.7188271882719\\
1.68280288028803	27.7650676506765\\
1.68287278727873	27.8116481164812\\
1.68294269426943	27.8582285822858\\
1.68301260126013	27.9051490514905\\
1.68308250825083	27.9517295172952\\
1.68315241524152	27.9989899898999\\
1.68322232223222	28.0462504625046\\
1.68329222922292	28.0935109351094\\
1.68336213621362	28.1411114111141\\
1.68343204320432	28.1887118871189\\
1.68350195019502	28.2366523665237\\
1.68357185718572	28.2845928459285\\
1.68364176417642	28.3325333253333\\
1.68371167116712	28.3811538115381\\
1.68378157815782	28.4294342943429\\
1.68385148514851	28.4780547805478\\
1.68392139213921	28.5270152701527\\
1.68399129912991	28.5759757597576\\
1.68406120612061	28.6249362493625\\
1.68413111311131	28.6742367423674\\
1.68420102010201	28.7235372353724\\
1.68427092709271	28.7731777317773\\
1.68434083408341	28.8231582315823\\
1.68441074107411	28.8731387313873\\
1.68448064806481	28.9231192311923\\
1.68455055505551	28.9734397343973\\
1.6846204620462	29.0237602376024\\
1.6846903690369	29.0744207442074\\
1.6847602760276	29.1254212542125\\
1.6848301830183	29.1764217642176\\
1.684900090009	29.2274222742227\\
1.6849699969997	29.2787627876279\\
1.6850399039904	29.330103301033\\
1.6851098109811	29.3817838178382\\
1.6851797179718	29.4338043380434\\
1.6852496249625	29.4858248582486\\
1.6853195319532	29.5378453784538\\
1.68538943894389	29.5905459054591\\
1.68545934593459	29.6429064290643\\
1.68552925292529	29.6956069560696\\
1.68559915991599	29.7486474864749\\
1.68566906690669	29.8016880168802\\
1.68573897389739	29.8550685506855\\
1.68580888088809	29.9084490844908\\
1.68587878787879	29.9621696216962\\
1.68594869486949	30.0158901589016\\
1.68601860186019	30.069950699507\\
1.68608850885089	30.1243512435124\\
1.68615841584158	30.1787517875179\\
1.68622832283228	30.2331523315233\\
1.68629822982298	30.2882328823288\\
1.68636813681368	30.3429734297343\\
1.68643804380438	30.3983939839398\\
1.68650795079508	30.4538145381454\\
1.68657785778578	30.5092350923509\\
1.68664776477648	30.5649956499565\\
1.68671767176718	30.6210962109621\\
1.68678757875788	30.6771967719677\\
1.68685748574857	30.7336373363734\\
1.68692739273927	30.790077900779\\
1.68699729972997	30.8468584685847\\
1.68706720672067	30.9039790397904\\
1.68713711371137	30.9610996109961\\
1.68720702070207	31.0185601856019\\
1.68727692769277	31.0760207602076\\
1.68734683468347	31.1338213382134\\
1.68741674167417	31.1916219162192\\
1.68748664866487	31.250102501025\\
1.68755655565557	31.3082430824308\\
1.68762646264626	31.3670636706367\\
1.68769636963696	31.4258842588426\\
1.68776627662766	31.4850448504485\\
1.68783618361836	31.5442054420544\\
1.68790609060906	31.6037060370604\\
1.68797599759976	31.6635466354664\\
1.68804590459046	31.7233872338723\\
1.68811581158116	31.7835678356784\\
1.68818571857186	31.8437484374844\\
1.68825562556256	31.9046090460905\\
1.68832553255326	31.9651296512965\\
1.68839543954395	32.0263302633026\\
1.68846534653465	32.0875308753088\\
1.68853525352535	32.1490714907149\\
1.68860516051605	32.2106121061211\\
1.68867506750675	32.2728327283273\\
1.68874497449745	32.3347133471335\\
1.68881488148815	32.3972739727397\\
1.68888478847885	32.459834598346\\
1.68895469546955	32.5227352273523\\
1.68902460246025	32.5859758597586\\
1.68909450945095	32.6492164921649\\
1.68916441644164	32.7127971279713\\
1.68923432343234	32.7767177671777\\
1.68930423042304	32.8406384063841\\
1.68937413741374	32.9048990489905\\
1.68944404440444	32.969499694997\\
1.68951395139514	33.0344403444034\\
1.68958385838584	33.0993809938099\\
1.68965376537654	33.1646616466165\\
1.68972367236724	33.229942299423\\
1.68979357935794	33.2959029590296\\
1.68986348634863	33.3618636186362\\
1.68993339333933	33.4281642816428\\
1.69000330033003	33.4948049480495\\
1.69007320732073	33.5614456144561\\
1.69014311431143	33.6284262842628\\
1.69021302130213	33.6957469574696\\
1.69028292829283	33.7634076340763\\
1.69035283528353	33.8314083140831\\
1.69042274227423	33.8994089940899\\
1.69049264926493	33.9677496774968\\
1.69056255625563	34.0364303643036\\
1.69063246324632	34.1051110511105\\
1.69070237023702	34.1744717447174\\
1.69077227722772	34.2438324383244\\
1.69084218421842	34.3135331353314\\
1.69091209120912	34.3832338323383\\
1.69098199819982	34.4536145361454\\
1.69105190519052	34.5239952399524\\
1.69112181218122	34.5950559505595\\
1.69119171917192	34.6661166611666\\
1.69126162616262	34.7371773717737\\
1.69133153315332	34.8089180891809\\
1.69140144014401	34.8809988099881\\
1.69147134713471	34.9530795307953\\
1.69154125412541	35\\
1.69161116111611	35\\
1.69168106810681	35\\
1.69175097509751	35\\
1.69182088208821	35\\
1.69189078907891	35\\
1.69196069606961	35\\
1.69203060306031	35\\
1.692100510051	35\\
1.6921704170417	35\\
1.6922403240324	35\\
1.6923102310231	35\\
1.6923801380138	35\\
1.6924500450045	35\\
1.6925199519952	35\\
1.6925898589859	35\\
1.6926597659766	35\\
1.6927296729673	35\\
1.692799579958	35\\
1.69286948694869	35\\
1.69293939393939	35\\
1.69300930093009	35\\
1.69307920792079	35\\
1.69314911491149	35\\
1.69321902190219	35\\
1.69328892889289	35\\
1.69335883588359	35\\
1.69342874287429	35\\
1.69349864986499	35\\
1.69356855685569	35\\
1.69363846384638	35\\
1.69370837083708	35\\
1.69377827782778	35\\
1.69384818481848	35\\
1.69391809180918	35\\
1.69398799879988	35\\
1.69405790579058	35\\
1.69412781278128	35\\
1.69419771977198	35\\
1.69426762676268	35\\
1.69433753375338	35\\
1.69440744074407	35\\
1.69447734773477	35\\
1.69454725472547	35\\
1.69461716171617	35\\
1.69468706870687	35\\
1.69475697569757	35\\
1.69482688268827	35\\
1.69489678967897	35\\
1.69496669666967	35\\
1.69503660366037	35\\
1.69510651065106	35\\
1.69517641764176	35\\
1.69524632463246	35\\
1.69531623162316	35\\
1.69538613861386	35\\
1.69545604560456	35\\
1.69552595259526	35\\
1.69559585958596	35\\
1.69566576657666	35\\
1.69573567356736	35\\
1.69580558055806	35\\
1.69587548754875	35\\
1.69594539453945	35\\
1.69601530153015	35\\
1.69608520852085	35\\
1.69615511551155	35\\
1.69622502250225	35\\
1.69629492949295	35\\
1.69636483648365	35\\
1.69643474347435	35\\
1.69650465046505	35\\
1.69657455745575	35\\
1.69664446444644	35\\
1.69671437143714	35\\
1.69678427842784	35\\
1.69685418541854	35\\
1.69692409240924	35\\
1.69699399939994	35\\
1.69706390639064	35\\
1.69713381338134	35\\
1.69720372037204	35\\
1.69727362736274	35\\
1.69734353435344	35\\
1.69741344134413	35\\
1.69748334833483	35\\
1.69755325532553	35\\
1.69762316231623	35\\
1.69769306930693	35\\
1.69776297629763	35\\
1.69783288328833	35\\
1.69790279027903	35\\
1.69797269726973	35\\
1.69804260426043	35\\
1.69811251125113	35\\
1.69818241824182	35\\
1.69825232523252	35\\
1.69832223222322	35\\
1.69839213921392	35\\
1.69846204620462	35\\
1.69853195319532	35\\
1.69860186018602	35\\
1.69867176717672	35\\
1.69874167416742	35\\
1.69881158115812	35\\
1.69888148814881	35\\
1.69895139513951	35\\
1.69902130213021	35\\
1.69909120912091	35\\
1.69916111611161	35\\
1.69923102310231	35\\
1.69930093009301	35\\
1.69937083708371	35\\
1.69944074407441	35\\
1.69951065106511	35\\
1.69958055805581	35\\
1.6996504650465	35\\
1.6997203720372	35\\
1.6997902790279	35\\
1.6998601860186	35\\
1.6999300930093	35\\
1.7	35\\
};

  \end{axis}

\end{tikzpicture}


==> magnitudes_captured_coefficients.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[
width=.4\textwidth,
height=.22\textheight,
at={(2.496in,1.105in)},
scale only axis,
xmin=0,
xmax=4506,
xlabel={Coefficient Rank},
xmajorgrids,
ymode=log,
ymin=10,
ymax=100000,
yminorticks=true,
ylabel={Coefficient Magnitude},
ylabel style={yshift=-0.3cm},
ymajorgrids,
% yminorgrids,
axis background/.style={fill=white},
legend style={font=\scriptsize,at={(0.5,0.97)},anchor=north,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
1	65776.5351980915\\
2	17615.1272422433\\
3	11616.4474136854\\
4	9872.91281456252\\
5	8282.25539908204\\
6	4255.97052583042\\
7	3718.08496388301\\
8	3570.08148344965\\
9	2986.02225584366\\
10	2947.5686505281\\
11	2726.01651639629\\
12	2707.96561049269\\
13	2469.82131719997\\
14	2388.89939859796\\
15	2366.27249314431\\
16	2156.67254475913\\
17	1996.31414691956\\
18	1990.03178003913\\
19	1890.41604937306\\
20	1840.60980024416\\
21	1800.43214599102\\
22	1794.24699437777\\
23	1763.72660923434\\
24	1714.02119815788\\
25	1697.19962416973\\
26	1696.92427730325\\
27	1648.66167777346\\
28	1646.05471407026\\
29	1643.45136017669\\
30	1637.46686167908\\
31	1635.56206874449\\
32	1536.02328092327\\
33	1503.8219782466\\
34	1484.03894544609\\
35	1476.66155860653\\
36	1445.4267505919\\
37	1435.07451133144\\
38	1420.51108452493\\
39	1387.67298564662\\
40	1382.81252042388\\
41	1354.10075773754\\
42	1353.35275247103\\
43	1336.65921149837\\
44	1328.28535329703\\
45	1312.99513474958\\
46	1307.0776932\\
47	1301.97410640789\\
48	1296.93677684459\\
49	1281.7359842121\\
50	1272.2289908236\\
51	1268.77995149558\\
52	1259.05191345428\\
53	1242.12446153444\\
54	1233.90014104621\\
55	1217.09905226187\\
56	1206.06918684131\\
57	1181.06522140994\\
58	1175.02508009204\\
59	1159.96640712154\\
60	1146.48316571236\\
61	1146.43748711595\\
62	1137.53096269735\\
63	1121.92812550434\\
64	1113.05856221922\\
65	1099.03543681874\\
66	1094.92339380169\\
67	1094.41592643293\\
68	1081.4185023759\\
69	1076.74538453018\\
70	1059.68062687022\\
71	1041.67221622281\\
72	1037.92711493351\\
73	1035.46890159192\\
74	1031.7620389788\\
75	998.390563557926\\
76	997.082029605732\\
77	989.382368263702\\
78	983.28901540558\\
79	972.432099244659\\
80	961.03313413303\\
81	955.021808936002\\
82	949.810187003285\\
83	936.775928463372\\
84	934.175682515707\\
85	930.229461537503\\
86	927.242793851664\\
87	920.481155789508\\
88	906.133028766047\\
89	902.455890037434\\
90	898.052638769445\\
91	897.606449322266\\
92	892.426907527166\\
93	890.449836939008\\
94	875.438131710022\\
95	874.662331063696\\
96	873.966566548961\\
97	873.838729288227\\
98	869.272009743754\\
99	866.777833371076\\
100	864.611066244082\\
101	847.73193255031\\
102	841.362360705627\\
103	825.476075552693\\
104	820.694192841061\\
105	819.322214001038\\
106	815.949079251072\\
107	815.884663188529\\
108	815.105868250162\\
109	806.330228925646\\
110	805.244213108076\\
111	797.999617811268\\
112	797.408213478283\\
113	781.622626461039\\
114	775.256057493702\\
115	772.968598904171\\
116	764.337563032458\\
117	761.526579969416\\
118	759.669422764023\\
119	758.258289228348\\
120	758.025014958287\\
121	751.234845456521\\
122	747.022494651022\\
123	741.704328300665\\
124	739.263635301975\\
125	732.834134192842\\
126	729.170161841139\\
127	721.52313738893\\
128	717.022323646258\\
129	714.334155065816\\
130	700.409860293089\\
131	696.210299269833\\
132	695.934873123054\\
133	689.443936230418\\
134	679.733701437284\\
135	671.910794915959\\
136	671.264672808478\\
137	668.865073537655\\
138	668.139621993082\\
139	665.737657438829\\
140	663.404105339368\\
141	663.075364328713\\
142	657.482812211712\\
143	656.988682238712\\
144	654.171962288621\\
145	652.365894198801\\
146	647.048858875906\\
147	644.712761149729\\
148	641.759476784537\\
149	641.138523437996\\
150	640.146467893779\\
151	639.772630944105\\
152	635.692908770018\\
153	629.985934684406\\
154	628.240779684104\\
155	622.595653059433\\
156	620.579791778448\\
157	605.39970107653\\
158	602.161458483176\\
159	600.848661897649\\
160	595.440342042758\\
161	593.640076058667\\
162	591.227527494812\\
163	591.087751813999\\
164	589.358006270035\\
165	587.223819826799\\
166	582.848649149795\\
167	578.715194326569\\
168	578.409199080157\\
169	575.813281215551\\
170	575.533945933778\\
171	574.445013156873\\
172	573.58123124487\\
173	571.488686606487\\
174	569.597649403657\\
175	568.036900660338\\
176	567.300976984873\\
177	564.409025786325\\
178	564.086879173934\\
179	564.057439867271\\
180	560.923512552433\\
181	560.375160769118\\
182	560.113998751581\\
183	559.140829031258\\
184	558.603773743217\\
185	556.623187546074\\
186	555.465685416929\\
187	551.040155229191\\
188	550.320542815194\\
189	549.30200718634\\
190	548.713215136071\\
191	547.618260398782\\
192	546.459139531205\\
193	546.163591944381\\
194	543.888667976737\\
195	542.07897886436\\
196	541.543746100251\\
197	538.460504049138\\
198	536.425996997196\\
199	535.851649526705\\
200	535.710266629145\\
201	532.436941224522\\
202	530.983632375602\\
203	528.702735163734\\
204	528.196700459044\\
205	527.999728021501\\
206	520.34151237729\\
207	519.643451025053\\
208	515.874812511749\\
209	514.285800829171\\
210	512.189041565853\\
211	509.281295783114\\
212	507.264400370887\\
213	505.463136926372\\
214	505.282389638003\\
215	504.505579877755\\
216	503.900446242832\\
217	502.616589868311\\
218	501.916391936531\\
219	501.910739429287\\
220	501.83387471214\\
221	501.123864661453\\
222	498.88404884477\\
223	497.928144131043\\
224	497.271723065081\\
225	497.028593361414\\
226	496.132863248445\\
227	495.893414209867\\
228	495.721193718674\\
229	494.561782718786\\
230	493.991025035104\\
231	493.056639117487\\
232	492.271533311964\\
233	489.931398916758\\
234	488.484472926865\\
235	487.509746889484\\
236	487.244156428455\\
237	486.63949211934\\
238	485.458804523506\\
239	485.404500202955\\
240	484.957537470699\\
241	483.224755939797\\
242	482.981599055416\\
243	482.060447596882\\
244	480.9364939571\\
245	480.675779218756\\
246	479.170652862749\\
247	478.216262747089\\
248	477.571981969566\\
249	475.115175008834\\
250	473.248343946565\\
251	472.061245792837\\
252	471.927240328567\\
253	471.718039243366\\
254	471.157903499291\\
255	470.843212724591\\
256	469.43536447467\\
257	468.358656093541\\
258	468.182665332693\\
259	465.602890873616\\
260	464.269705392261\\
261	463.509384583322\\
262	463.312708873924\\
263	463.288013382169\\
264	462.652826327861\\
265	457.963789286905\\
266	455.63421990323\\
267	455.1618313938\\
268	454.691171763344\\
269	454.468193145141\\
270	454.338196386289\\
271	452.934519174782\\
272	452.886995609237\\
273	450.430416656065\\
274	449.977366199592\\
275	448.03840011688\\
276	447.623035161752\\
277	447.333228077295\\
278	446.783400352435\\
279	446.558781298174\\
280	443.138350604692\\
281	442.936054136292\\
282	442.609948320494\\
283	438.94355191922\\
284	438.594989799894\\
285	438.383801473883\\
286	437.621400584309\\
287	436.131221218853\\
288	436.032523471252\\
289	435.808445737584\\
290	434.589064375914\\
291	433.853635506611\\
292	432.432082648355\\
293	432.323130961189\\
294	430.749333344062\\
295	430.336332719422\\
296	429.664434618336\\
297	428.299895780402\\
298	427.599448635336\\
299	426.625148138114\\
300	425.203835815948\\
301	425.174238785155\\
302	424.894054280135\\
303	424.670401276168\\
304	423.722046175294\\
305	423.689393654674\\
306	423.643534901193\\
307	423.61207505329\\
308	423.452969425448\\
309	423.447508154695\\
310	423.422648866456\\
311	422.47774112392\\
312	421.700334511731\\
313	421.154795218954\\
314	420.58884002978\\
315	420.077830703995\\
316	419.735258623718\\
317	419.187874913266\\
318	418.276262413625\\
319	418.138279958906\\
320	413.807029814703\\
321	413.039440448728\\
322	411.981905253576\\
323	411.739924385181\\
324	409.623288042813\\
325	408.604650453946\\
326	407.795170711457\\
327	407.385939084498\\
328	406.968394702469\\
329	406.755224799278\\
330	406.17582019183\\
331	405.325880526839\\
332	404.245468396353\\
333	403.995797897896\\
334	402.906136160464\\
335	401.693817695166\\
336	400.413426199894\\
337	400.233128987179\\
338	399.381776158226\\
339	399.248182941283\\
340	398.717838751552\\
341	397.764206708215\\
342	397.715482685289\\
343	397.614626258678\\
344	397.452235833663\\
345	396.634108247119\\
346	395.059854964235\\
347	394.760939667206\\
348	394.248905956333\\
349	392.998346377664\\
350	392.187655976548\\
351	390.0455676682\\
352	389.951034566963\\
353	389.539327883232\\
354	388.724602030659\\
355	388.406947778469\\
356	387.495282256845\\
357	387.435302563406\\
358	387.255623739589\\
359	384.828953481651\\
360	382.981330490132\\
361	381.730673290064\\
362	381.690770024763\\
363	380.230898775383\\
364	379.082084414054\\
365	378.837734781927\\
366	378.294407557952\\
367	377.584165983611\\
368	377.280113541897\\
369	377.17349740172\\
370	376.836971639426\\
371	376.796266241344\\
372	376.167378838694\\
373	375.87395661325\\
374	375.544032953025\\
375	375.434302520821\\
376	374.666527855664\\
377	372.108523901081\\
378	369.411418027893\\
379	368.425503371268\\
380	367.450637658523\\
381	366.765122290993\\
382	366.277661306713\\
383	365.906507671295\\
384	365.681794845084\\
385	365.118256120395\\
386	364.930248658095\\
387	364.728392825392\\
388	364.535887540623\\
389	364.394463626638\\
390	363.939943235929\\
391	363.784279878013\\
392	363.376124933065\\
393	361.858146018387\\
394	360.267518920662\\
395	358.863586127137\\
396	358.789753528935\\
397	358.6673460763\\
398	357.326050589598\\
399	357.048536185215\\
400	355.042664753708\\
401	354.254948132074\\
402	353.499382184021\\
403	352.632573054294\\
404	352.101885381159\\
405	352.026588592958\\
406	351.505190603732\\
407	351.477618368819\\
408	351.100227424572\\
409	350.894228615544\\
410	350.574316645421\\
411	350.567882807364\\
412	349.789652114179\\
413	349.689862922641\\
414	349.183395072403\\
415	347.356002302974\\
416	345.527193432782\\
417	345.06047766546\\
418	343.894827652935\\
419	342.732418122438\\
420	342.600689871607\\
421	342.524877712712\\
422	342.306549690085\\
423	340.418172271903\\
424	340.134310957689\\
425	339.80214027\\
426	338.85463001334\\
427	337.883438510169\\
428	337.580856062961\\
429	336.873575660305\\
430	336.073421396886\\
431	335.649970357545\\
432	334.986664092809\\
433	334.717729044093\\
434	334.574969154518\\
435	334.281495600342\\
436	334.073120191985\\
437	333.776373713773\\
438	333.247899001791\\
439	332.880678952181\\
440	332.661426224928\\
441	332.409763202107\\
442	332.276487194729\\
443	332.20655674682\\
444	332.1369069266\\
445	331.461371655501\\
446	331.049024517888\\
447	330.692113826236\\
448	330.13052914704\\
449	328.815972023415\\
450	327.66154161704\\
451	326.51640478269\\
452	326.324004399948\\
453	326.115654687054\\
454	325.593806898221\\
455	324.927472838884\\
456	324.727485294459\\
457	322.705647250344\\
458	321.378558424828\\
459	320.336076158758\\
460	320.040056445395\\
461	319.860290185369\\
462	319.616478084331\\
463	318.352998722983\\
464	318.029327836672\\
465	317.832613460888\\
466	317.618116164623\\
467	317.133853312808\\
468	317.06247652705\\
469	316.070098025687\\
470	315.643718150437\\
471	315.509106859957\\
472	315.040562525521\\
473	315.005478846749\\
474	314.59877218765\\
475	314.060856793463\\
476	314.001113879173\\
477	313.939270349696\\
478	312.745564698334\\
479	312.550323859653\\
480	311.708749175559\\
481	311.468382927676\\
482	311.116942248892\\
483	311.09161925162\\
484	310.103268117011\\
485	309.496570193131\\
486	309.333820076268\\
487	308.995660032877\\
488	308.946288895339\\
489	308.542327738025\\
490	308.449281533496\\
491	308.255645893018\\
492	308.075302442456\\
493	308.022355823568\\
494	307.368889137292\\
495	306.203578514586\\
496	306.177580167336\\
497	305.299672855562\\
498	305.185005561563\\
499	304.820665471312\\
500	304.691855617064\\
501	304.427665864084\\
502	303.963568441351\\
503	303.8597805038\\
504	303.018263723538\\
505	302.565292982191\\
506	302.142787996694\\
507	301.731360821883\\
508	301.544294557962\\
509	300.401202998502\\
510	299.932280685306\\
511	299.694593849177\\
512	299.220306330692\\
513	298.718633043412\\
514	297.354116253113\\
515	297.327363504548\\
516	296.263071636795\\
517	296.139553096461\\
518	295.810543365632\\
519	295.807897485875\\
520	295.707861954241\\
521	295.563890041429\\
522	295.503059846631\\
523	295.247286580212\\
524	294.603285385882\\
525	294.432246601155\\
526	294.024471559338\\
527	293.3485304441\\
528	292.652730873673\\
529	292.341428438287\\
530	292.316241255777\\
531	291.088396406385\\
532	290.379736220377\\
533	289.593123401678\\
534	289.535024118752\\
535	288.758206911584\\
536	286.814922016566\\
537	285.987351239092\\
538	285.635163573681\\
539	285.594383183596\\
540	285.496553654844\\
541	284.874969088948\\
542	284.331706466424\\
543	283.735188879743\\
544	283.483684496297\\
545	283.214941912229\\
546	282.390191048243\\
547	282.051833205539\\
548	280.886661218533\\
549	280.485423978009\\
550	280.459852469536\\
551	280.227178297193\\
552	280.058842402188\\
553	279.859755821818\\
554	279.046543764923\\
555	278.842151719441\\
556	278.399988618145\\
557	278.097426005857\\
558	277.337722362618\\
559	276.544432988735\\
560	276.476098919297\\
561	276.383038561051\\
562	275.682601371632\\
563	275.65671990458\\
564	275.594748375062\\
565	275.508824105616\\
566	274.615813444113\\
567	274.50982525082\\
568	274.34018590386\\
569	273.475701509983\\
570	273.462742525855\\
571	272.689891487032\\
572	272.520168382477\\
573	272.165004308513\\
574	272.020696678805\\
575	271.636559480706\\
576	271.558423090615\\
577	271.006805223881\\
578	270.52279700824\\
579	269.952458196547\\
580	269.593905119914\\
581	269.286544096959\\
582	269.007526215085\\
583	268.975298689852\\
584	268.905887567783\\
585	268.605252559468\\
586	268.390350704709\\
587	268.196258213872\\
588	268.024619151798\\
589	267.918046884747\\
590	267.807790268758\\
591	267.467685290999\\
592	267.195965172153\\
593	267.067506714989\\
594	266.605610249532\\
595	265.635409892963\\
596	265.578051878678\\
597	265.071752185818\\
598	264.880891167533\\
599	264.778269537162\\
600	264.36042468148\\
601	263.976068523599\\
602	263.761977898072\\
603	263.499561877746\\
604	263.382104316153\\
605	263.066273609429\\
606	262.751983315992\\
607	262.451832097617\\
608	261.528286196519\\
609	261.378759913924\\
610	260.882200767508\\
611	260.734922075474\\
612	260.694542822802\\
613	260.536292628758\\
614	260.283850343357\\
615	260.274596224817\\
616	259.985269180044\\
617	259.696980843038\\
618	259.509064163195\\
619	259.505707959952\\
620	259.020304695008\\
621	258.878162584827\\
622	257.809108344561\\
623	257.571436773476\\
624	257.04526804639\\
625	256.73499843164\\
626	256.684563032146\\
627	256.654901285638\\
628	255.809512277399\\
629	255.590694707374\\
630	255.155507120595\\
631	254.938617164721\\
632	254.452792996981\\
633	254.28353009135\\
634	253.851846256894\\
635	252.342190387524\\
636	252.341739595179\\
637	252.318328186017\\
638	252.108769800358\\
639	251.940676470703\\
640	250.831609770197\\
641	250.806904584214\\
642	250.758182263647\\
643	250.068571683303\\
644	249.779080181407\\
645	249.502387316822\\
646	249.451817236115\\
647	248.720817986529\\
648	248.576473509621\\
649	248.439610163223\\
650	248.430677175077\\
651	247.743734761577\\
652	247.713876030569\\
653	247.52011011376\\
654	247.024071251422\\
655	246.692704340305\\
656	246.556441955713\\
657	246.428010712853\\
658	246.151491195293\\
659	245.740620704368\\
660	244.286489590146\\
661	243.416686727438\\
662	242.711037658312\\
663	242.478923184037\\
664	242.037173511231\\
665	241.943122016619\\
666	241.730715150011\\
667	241.6261196199\\
668	241.474340340248\\
669	241.203239276329\\
670	240.738067612\\
671	240.663174828361\\
672	240.658823301319\\
673	240.526394734907\\
674	240.510681422399\\
675	240.477509907641\\
676	240.125719942181\\
677	239.859934060338\\
678	239.854301465199\\
679	239.725049929871\\
680	239.597593835896\\
681	239.530886243869\\
682	239.469039691443\\
683	239.455623611072\\
684	239.404410289405\\
685	239.338716953293\\
686	239.004724450857\\
687	238.767743306436\\
688	238.734347378489\\
689	238.688827201788\\
690	238.204492686761\\
691	238.015094985128\\
692	237.429027854315\\
693	237.41751696785\\
694	236.967738259193\\
695	236.779263708399\\
696	236.756432637772\\
697	236.297411910238\\
698	236.026364384743\\
699	235.874749241255\\
700	234.922079208787\\
701	234.773576880732\\
702	234.712912888237\\
703	234.651843876974\\
704	234.595472052312\\
705	234.27205290751\\
706	234.155587529563\\
707	233.88088924115\\
708	233.68634556141\\
709	233.603691323017\\
710	233.198344874649\\
711	233.124690858986\\
712	232.995993350738\\
713	232.860862107263\\
714	232.468636136451\\
715	232.447770410893\\
716	232.372930901209\\
717	232.279041426892\\
718	232.086820158818\\
719	231.59315771286\\
720	231.207777598176\\
721	230.848334710156\\
722	230.843516972076\\
723	230.764058311978\\
724	230.608766561908\\
725	230.50622225041\\
726	230.287861797201\\
727	230.217007352636\\
728	230.194218534406\\
729	230.163498271978\\
730	230.136793781784\\
731	230.012826751129\\
732	229.320135989052\\
733	229.094788575237\\
734	228.948108204333\\
735	228.244552260928\\
736	228.151992811045\\
737	228.145711497154\\
738	227.858046750306\\
739	227.834701328001\\
740	227.754675230959\\
741	227.696372094032\\
742	227.670553615209\\
743	227.513842958686\\
744	227.405120315214\\
745	227.403477982922\\
746	226.758042292222\\
747	226.601344210088\\
748	225.708408213719\\
749	225.238589109187\\
750	225.230086858888\\
751	225.10140643033\\
752	225.016203917947\\
753	224.833819622389\\
754	224.725285734571\\
755	224.012905092616\\
756	223.704958955781\\
757	223.678632919483\\
758	223.515491312276\\
759	223.246998912338\\
760	222.884080617674\\
761	222.820459275488\\
762	222.709728577829\\
763	222.628908074221\\
764	222.416460313022\\
765	222.318650355967\\
766	222.120695215805\\
767	222.084449394725\\
768	221.786495959009\\
769	221.769937765236\\
770	221.688519313138\\
771	221.671195668376\\
772	221.082121329146\\
773	220.224954755222\\
774	220.0885723466\\
775	219.98992023031\\
776	219.793862096662\\
777	219.777956739709\\
778	219.618891143244\\
779	219.474592134237\\
780	219.325080884402\\
781	219.058013390959\\
782	218.314295767645\\
783	218.313038651629\\
784	218.226376208606\\
785	217.682927482277\\
786	217.44545010328\\
787	217.425970587679\\
788	217.274529905129\\
789	217.251831535667\\
790	217.220205651458\\
791	217.191855109257\\
792	217.088112586751\\
793	216.945052532229\\
794	216.850804631296\\
795	216.837652360763\\
796	216.70135950276\\
797	216.270721424009\\
798	216.087808842389\\
799	216.040518867957\\
800	215.826939551266\\
801	215.702552424733\\
802	215.530924610565\\
803	215.295984033682\\
804	215.172122101716\\
805	214.822992681678\\
806	214.759738656443\\
807	214.69626033263\\
808	214.27789321059\\
809	213.920801656489\\
810	213.809258338978\\
811	213.785045638073\\
812	213.775816279776\\
813	213.661179010684\\
814	213.102799895341\\
815	213.099679296954\\
816	213.070822242977\\
817	212.979017292166\\
818	212.544985186024\\
819	212.48571299405\\
820	211.6716203496\\
821	211.33687644196\\
822	211.246605915042\\
823	211.049450639789\\
824	210.686267066218\\
825	210.510794474774\\
826	210.442455142731\\
827	210.139506921611\\
828	210.129603882177\\
829	209.827070476945\\
830	209.179921281057\\
831	208.803057347212\\
832	208.794361139806\\
833	208.703838105404\\
834	208.49826514816\\
835	208.398101488137\\
836	208.324511976044\\
837	208.291496875887\\
838	208.265394583806\\
839	208.24340396141\\
840	207.857019883678\\
841	207.821671188534\\
842	207.796285018837\\
843	207.674274462756\\
844	207.141207360766\\
845	207.034279492164\\
846	206.932141095279\\
847	206.873371650007\\
848	206.723239174378\\
849	206.407304382185\\
850	205.887661025291\\
851	205.706362244006\\
852	205.6143964766\\
853	205.335539207819\\
854	205.329025340458\\
855	204.854366179372\\
856	204.439487601394\\
857	204.419311613997\\
858	204.166267810423\\
859	204.151633420235\\
860	203.673490339519\\
861	203.599202438024\\
862	203.597562108988\\
863	203.467157387988\\
864	203.05357141589\\
865	203.026799721096\\
866	202.411426794626\\
867	202.352296651763\\
868	201.954384430878\\
869	201.861052856982\\
870	201.787865301701\\
871	201.56404880528\\
872	201.47916744702\\
873	200.772210216664\\
874	200.742041453697\\
875	199.65698936244\\
876	199.3845006068\\
877	199.333568356652\\
878	199.22729157663\\
879	199.166834690039\\
880	199.085826867042\\
881	198.80804648402\\
882	198.410506801067\\
883	198.237273170149\\
884	198.163254143048\\
885	198.052733884107\\
886	197.876470094478\\
887	197.74857873756\\
888	197.616940806325\\
889	197.556628249048\\
890	197.352723460587\\
891	197.33763737003\\
892	197.310231097778\\
893	197.302793215656\\
894	196.678394871746\\
895	196.669187125134\\
896	196.539269395922\\
897	196.406135409353\\
898	195.970017471644\\
899	195.812510476197\\
900	195.696367404851\\
901	195.586874075117\\
902	195.583723713616\\
903	195.176912404311\\
904	194.959031284475\\
905	194.937803168008\\
906	194.721087564629\\
907	194.608931508073\\
908	194.261892491529\\
909	194.236091879236\\
910	194.234824675291\\
911	194.09770767229\\
912	194.04555913645\\
913	193.47290025786\\
914	193.469515773233\\
915	193.252919471791\\
916	193.046469404642\\
917	193.008131579524\\
918	192.830185839075\\
919	192.829073568094\\
920	192.788725910178\\
921	192.607729690651\\
922	192.566780798637\\
923	192.546982848803\\
924	192.402607709255\\
925	192.081815819704\\
926	191.516768524294\\
927	191.505542900282\\
928	190.957441000829\\
929	190.955867782216\\
930	190.08107531606\\
931	190.067305107479\\
932	189.523813182544\\
933	189.437386572285\\
934	189.424815885059\\
935	189.362411502438\\
936	189.147055363788\\
937	189.142251872392\\
938	189.133520096263\\
939	188.767303535363\\
940	188.697985185067\\
941	188.553840817319\\
942	188.399103727753\\
943	188.37884690537\\
944	188.234750105547\\
945	188.141092569172\\
946	188.023136872139\\
947	187.814437591163\\
948	187.575219300436\\
949	186.516906834722\\
950	186.459398158708\\
951	185.863539440842\\
952	185.817233432213\\
953	185.31025019563\\
954	185.309829271785\\
955	185.304366305407\\
956	185.170443539589\\
957	185.167222521646\\
958	185.06086285558\\
959	185.010651168578\\
960	184.928434862952\\
961	184.782433967059\\
962	184.712559408662\\
963	184.112926145515\\
964	184.091132041494\\
965	184.052152894066\\
966	184.051166214628\\
967	183.956279399297\\
968	183.905413467421\\
969	183.830647899296\\
970	183.658375491233\\
971	183.641765118007\\
972	183.584767520783\\
973	183.457214225198\\
974	183.436346638171\\
975	183.33509488443\\
976	183.259681595424\\
977	182.973649358808\\
978	182.902324602963\\
979	182.776851470649\\
980	182.728631233595\\
981	182.304462201955\\
982	182.145369588356\\
983	181.925327648463\\
984	181.860797827428\\
985	181.746809906349\\
986	181.64391440475\\
987	181.438622561815\\
988	181.186314129602\\
989	181.099291180179\\
990	181.079566116664\\
991	180.878073811446\\
992	180.762593103471\\
993	180.31229190976\\
994	180.283902486463\\
995	180.249954836219\\
996	180.165885673559\\
997	179.95642250328\\
998	179.780513649655\\
999	179.751104114051\\
1000	179.605268081037\\
1001	179.551812848396\\
1002	179.411782653832\\
1003	179.269575576507\\
1004	179.26027774683\\
1005	179.196507518328\\
1006	179.195690242068\\
1007	179.18341389501\\
1008	179.003351114019\\
1009	178.979134529748\\
1010	178.95090694258\\
1011	178.640281579832\\
1012	178.554682517928\\
1013	178.340348709822\\
1014	178.094654242569\\
1015	177.928724366473\\
1016	177.89691080414\\
1017	177.810228226483\\
1018	177.791955796715\\
1019	177.57517475276\\
1020	177.469446274307\\
1021	177.375116039788\\
1022	176.907816689422\\
1023	176.765919283833\\
1024	176.62565850822\\
1025	176.543983215741\\
1026	176.270626963189\\
1027	176.242084414456\\
1028	176.08131187763\\
1029	175.874585293004\\
1030	175.709014037064\\
1031	175.708542036743\\
1032	175.637712094978\\
1033	175.529186186869\\
1034	175.395331442261\\
1035	175.263429418992\\
1036	174.936115948252\\
1037	174.926537604941\\
1038	174.717494019896\\
1039	174.706063727719\\
1040	174.70358139113\\
1041	174.691697244607\\
1042	174.524372557899\\
1043	174.423174729478\\
1044	174.240444990502\\
1045	174.070784081689\\
1046	173.922950003932\\
1047	173.741748143187\\
1048	173.707380962229\\
1049	173.335064647066\\
1050	173.254528789173\\
1051	173.143469734389\\
1052	173.120870089185\\
1053	172.829124914155\\
1054	172.785911596965\\
1055	172.216344083695\\
1056	172.17468065688\\
1057	172.026705776794\\
1058	171.847065287169\\
1059	171.694899077943\\
1060	171.644951353655\\
1061	171.458888873219\\
1062	171.24911464999\\
1063	171.144980261748\\
1064	171.129671638133\\
1065	171.126227789142\\
1066	171.095996637621\\
1067	170.892906013812\\
1068	170.841079873391\\
1069	170.832576129057\\
1070	170.731744054129\\
1071	170.727367725063\\
1072	170.425908717011\\
1073	170.101265670418\\
1074	170.014143458281\\
1075	169.870461190778\\
1076	169.839730124016\\
1077	169.829564587051\\
1078	169.819442587863\\
1079	169.709072473923\\
1080	169.464544524211\\
1081	169.183423510897\\
1082	168.536767533957\\
1083	168.516946315369\\
1084	168.433587433117\\
1085	168.415165743492\\
1086	168.332796466937\\
1087	168.303801343658\\
1088	168.272907653456\\
1089	168.203016827616\\
1090	168.132603175461\\
1091	167.982170692712\\
1092	167.919042559302\\
1093	167.825680959541\\
1094	167.787546010189\\
1095	167.775689262241\\
1096	167.738247115095\\
1097	167.722211443306\\
1098	167.603224610218\\
1099	167.532874067705\\
1100	167.378636793252\\
1101	167.193818484348\\
1102	167.184564891684\\
1103	167.061582601221\\
1104	167.020207308066\\
1105	166.759951585924\\
1106	166.744671749404\\
1107	166.715452446048\\
1108	166.693872842546\\
1109	166.538037631111\\
1110	166.535042724033\\
1111	166.434242860035\\
1112	166.380490436685\\
1113	166.219921871381\\
1114	166.10648805436\\
1115	165.98089524813\\
1116	165.836062651392\\
1117	165.802506679928\\
1118	165.788482018405\\
1119	165.748974348089\\
1120	165.68897925244\\
1121	165.644404537416\\
1122	165.421986129665\\
1123	165.37670426546\\
1124	165.033185741522\\
1125	164.883909750186\\
1126	164.833307705712\\
1127	164.748984955381\\
1128	164.743081611374\\
1129	164.593522013401\\
1130	164.448860969474\\
1131	164.206776291057\\
1132	164.0213300184\\
1133	164.006834559881\\
1134	163.787601434478\\
1135	163.713208913066\\
1136	163.617120484342\\
1137	163.520696566284\\
1138	163.425598561818\\
1139	163.425027600477\\
1140	163.394182680791\\
1141	163.273502179205\\
1142	163.110218057464\\
1143	163.085719811937\\
1144	163.051679492306\\
1145	163.047384509537\\
1146	162.747995156604\\
1147	162.511284677196\\
1148	162.476369278436\\
1149	162.270902351503\\
1150	162.269711868141\\
1151	162.034620051355\\
1152	161.983699836415\\
1153	161.975317976328\\
1154	161.96213124766\\
1155	161.872047958969\\
1156	161.773932642034\\
1157	161.772711997603\\
1158	161.762266623041\\
1159	161.702615186111\\
1160	161.666979106864\\
1161	161.565237738962\\
1162	161.439208320758\\
1163	161.371891953027\\
1164	161.250618169805\\
1165	161.204246803463\\
1166	161.127933891145\\
1167	161.118645371118\\
1168	161.029451196998\\
1169	160.800402833988\\
1170	160.747641949718\\
1171	160.713541323179\\
1172	160.572461459086\\
1173	160.313883174996\\
1174	160.063851164445\\
1175	160.017195477502\\
1176	160.011215080271\\
1177	159.965386339349\\
1178	159.902920398672\\
1179	159.769129720356\\
1180	159.629956348298\\
1181	159.592744573227\\
1182	159.552902649675\\
1183	159.479351861624\\
1184	159.449709030001\\
1185	159.385085383204\\
1186	158.914583064294\\
1187	158.815137201081\\
1188	158.686239470768\\
1189	158.540198652652\\
1190	158.525879414702\\
1191	158.278073586443\\
1192	158.214254338122\\
1193	158.169192864003\\
1194	158.140143300859\\
1195	158.13184548253\\
1196	158.047592895338\\
1197	157.958726461344\\
1198	157.719867904926\\
1199	157.710622001529\\
1200	157.706060337084\\
1201	157.61421143398\\
1202	157.529017914851\\
1203	157.525305324709\\
1204	157.256028199166\\
1205	157.218071346774\\
1206	157.204065945299\\
1207	157.185515009205\\
1208	157.182775671066\\
1209	157.121258493918\\
1210	157.001846865744\\
1211	156.893827009111\\
1212	156.848770605099\\
1213	156.787838274702\\
1214	156.516732681591\\
1215	156.489909007406\\
1216	156.486902323876\\
1217	156.430428664059\\
1218	156.347674951327\\
1219	156.343742764648\\
1220	156.032855767256\\
1221	155.81125491857\\
1222	155.778976527546\\
1223	155.775036534683\\
1224	155.56375232291\\
1225	155.260034199888\\
1226	155.112787913958\\
1227	154.985103591053\\
1228	154.929939999014\\
1229	154.891972254235\\
1230	154.757853705305\\
1231	154.736335720719\\
1232	154.706315097651\\
1233	154.610231961281\\
1234	154.488041956101\\
1235	154.470995985839\\
1236	154.381573954875\\
1237	154.208072106009\\
1238	153.913727964587\\
1239	153.790226099256\\
1240	153.482299998419\\
1241	153.370819177357\\
1242	153.331949028701\\
1243	153.117840083927\\
1244	153.099228093586\\
1245	153.051428123882\\
1246	152.991539958191\\
1247	152.731733330723\\
1248	152.669676679391\\
1249	152.517904094348\\
1250	152.501154029857\\
1251	152.496888476895\\
1252	152.354527597224\\
1253	152.341098276252\\
1254	152.166149576223\\
1255	152.039567799544\\
1256	151.997921445945\\
1257	151.991502278792\\
1258	151.961806269065\\
1259	151.956043706496\\
1260	151.790476572643\\
1261	151.746151954822\\
1262	151.689284793391\\
1263	151.591575088318\\
1264	151.5435494249\\
1265	151.4875726315\\
1266	151.362832319102\\
1267	151.291817285492\\
1268	151.287937831952\\
1269	151.112548579697\\
1270	151.02760994728\\
1271	150.868414420338\\
1272	150.786859092431\\
1273	150.76700776528\\
1274	150.401773089458\\
1275	150.373388537105\\
1276	150.192919384485\\
1277	150.167865682073\\
1278	149.954582239586\\
1279	149.83699590714\\
1280	149.794531265185\\
1281	149.753564480797\\
1282	149.529937771467\\
1283	149.413517208084\\
1284	149.349933853663\\
1285	149.267366701078\\
1286	149.208306057828\\
1287	149.162773478451\\
1288	149.076302491965\\
1289	148.974767321852\\
1290	148.747888833511\\
1291	148.726138709915\\
1292	148.401917999902\\
1293	148.253478875558\\
1294	148.233665091257\\
1295	148.091798466729\\
1296	148.050068932496\\
1297	148.016813592852\\
1298	147.927732100638\\
1299	147.925393515866\\
1300	147.887476267023\\
1301	147.880840149515\\
1302	147.841277702861\\
1303	147.837791020447\\
1304	147.820986775312\\
1305	147.811416990055\\
1306	147.80974299636\\
1307	147.76310404565\\
1308	147.706082646028\\
1309	147.672462780401\\
1310	147.611553426055\\
1311	147.553540142097\\
1312	147.382149303764\\
1313	147.226355907275\\
1314	147.136487737817\\
1315	147.103003699607\\
1316	147.078876112241\\
1317	147.064185247296\\
1318	147.019539038749\\
1319	146.967175589803\\
1320	146.912828456567\\
1321	146.755688987736\\
1322	146.716021040284\\
1323	146.683993876649\\
1324	146.683706172475\\
1325	146.657850547978\\
1326	146.577316152586\\
1327	146.55835722566\\
1328	146.487152872296\\
1329	146.323123501405\\
1330	146.289039865632\\
1331	146.201720038488\\
1332	146.198715505412\\
1333	146.172200484308\\
1334	146.097208292047\\
1335	146.079999449873\\
1336	146.073974754795\\
1337	146.031350915108\\
1338	145.669166721601\\
1339	145.404950863585\\
1340	145.368682776948\\
1341	145.334779109901\\
1342	145.304504911668\\
1343	145.261141708471\\
1344	145.197881774904\\
1345	145.186095291913\\
1346	145.156205659131\\
1347	145.108797692312\\
1348	144.92843292008\\
1349	144.862218247074\\
1350	144.740531583727\\
1351	144.681472927627\\
1352	144.547712354814\\
1353	144.461022439455\\
1354	144.406107238496\\
1355	144.195638629211\\
1356	144.184155176471\\
1357	143.974373536417\\
1358	143.964182301294\\
1359	143.819699878097\\
1360	143.652601304244\\
1361	143.649712345844\\
1362	143.613917417273\\
1363	143.529190103141\\
1364	143.381669136794\\
1365	143.310264751108\\
1366	143.264684024309\\
1367	143.219187861896\\
1368	143.114990438984\\
1369	142.970528104643\\
1370	142.878164336699\\
1371	142.852963710764\\
1372	142.851018952956\\
1373	142.475278885878\\
1374	142.143602716864\\
1375	142.121469727209\\
1376	142.071347889777\\
1377	141.969810917493\\
1378	141.841245035641\\
1379	141.793362035207\\
1380	141.726887700035\\
1381	141.607219852725\\
1382	141.596760373505\\
1383	141.454871259271\\
1384	141.334872766112\\
1385	141.020301289149\\
1386	141.01964298464\\
1387	141.016114900487\\
1388	140.961370086068\\
1389	140.946042991782\\
1390	140.841936642093\\
1391	140.796943326818\\
1392	140.772040449029\\
1393	140.68508827745\\
1394	140.662672915437\\
1395	140.590380546345\\
1396	140.515647382499\\
1397	140.40686665109\\
1398	140.292052085461\\
1399	140.223262210681\\
1400	140.188358625773\\
1401	140.143277640879\\
1402	140.129334725122\\
1403	140.091392775474\\
1404	139.908992442295\\
1405	139.889411065213\\
1406	139.81865431267\\
1407	139.530608938143\\
1408	139.386247861216\\
1409	139.375902148787\\
1410	139.202448851225\\
1411	139.073061683217\\
1412	139.044541636476\\
1413	138.971799352603\\
1414	138.931456747483\\
1415	138.815528417662\\
1416	138.770447845325\\
1417	138.705515936838\\
1418	138.514753397578\\
1419	138.409291387208\\
1420	138.230395489208\\
1421	138.196062546269\\
1422	138.08829484063\\
1423	138.031997806632\\
1424	137.997096888274\\
1425	137.974245507107\\
1426	137.745745584753\\
1427	137.700260871264\\
1428	137.688584530767\\
1429	137.443075220965\\
1430	137.4411654892\\
1431	137.345696233019\\
1432	137.325666742321\\
1433	137.190757860159\\
1434	137.183224337678\\
1435	137.122079202467\\
1436	137.057755350599\\
1437	137.013017673158\\
1438	136.910726111381\\
1439	136.778447245061\\
1440	136.772505886698\\
1441	136.728241193013\\
1442	136.599952810328\\
1443	136.599826606176\\
1444	136.593195544463\\
1445	136.533973398108\\
1446	136.513139165097\\
1447	136.466642405266\\
1448	136.458773489998\\
1449	136.318939785242\\
1450	136.30842696233\\
1451	136.215417422474\\
1452	136.104227973033\\
1453	135.927307659114\\
1454	135.783250562197\\
1455	135.655665270706\\
1456	135.564285566659\\
1457	135.416766682177\\
1458	135.310910941292\\
1459	135.202218159022\\
1460	135.137750831722\\
1461	134.979727604692\\
1462	134.883152057752\\
1463	134.852583034389\\
1464	134.816171537309\\
1465	134.592902093875\\
1466	134.248243354653\\
1467	133.989906056615\\
1468	133.945249519934\\
1469	133.873278637663\\
1470	133.848850811144\\
1471	133.770727287287\\
1472	133.586637427944\\
1473	133.556828184963\\
1474	133.549876308462\\
1475	133.517486669016\\
1476	133.372113062579\\
1477	133.247047527032\\
1478	133.096915238772\\
1479	133.051098336905\\
1480	133.040211693441\\
1481	132.981425696171\\
1482	132.921310773978\\
1483	132.875373840053\\
1484	132.86495713693\\
1485	132.763226185589\\
1486	132.676405496683\\
1487	132.650940907046\\
1488	132.538749602942\\
1489	132.46416365952\\
1490	132.458198767198\\
1491	132.406035918707\\
1492	132.283939544804\\
1493	132.245829005409\\
1494	132.082751432067\\
1495	132.061779652641\\
1496	132.010411332906\\
1497	132.001622481988\\
1498	131.955809643987\\
1499	131.912637002058\\
1500	131.89323020114\\
1501	131.782444626514\\
1502	131.763399554044\\
1503	131.704432314539\\
1504	131.596160802054\\
1505	131.543829945557\\
1506	131.456513047032\\
1507	131.452089794809\\
1508	131.387934866705\\
1509	131.335001119861\\
1510	131.314872287235\\
1511	131.278978451737\\
1512	131.121085586946\\
1513	131.121065313589\\
1514	130.928541427441\\
1515	130.923931547052\\
1516	130.914380677099\\
1517	130.835076676663\\
1518	130.729636889697\\
1519	130.710929344326\\
1520	130.535132122021\\
1521	130.413502873423\\
1522	130.365359853374\\
1523	130.29800359692\\
1524	130.096067683016\\
1525	129.984185798505\\
1526	129.896996414635\\
1527	129.786185833798\\
1528	129.684548893758\\
1529	129.42644224309\\
1530	129.301892353892\\
1531	129.266628369149\\
1532	129.246073412084\\
1533	129.130303556429\\
1534	129.100310333255\\
1535	129.07641480499\\
1536	129.04639208853\\
1537	129.038961521177\\
1538	128.982816129528\\
1539	128.721631924628\\
1540	128.699670241759\\
1541	128.695015065599\\
1542	128.647484920174\\
1543	128.573782573963\\
1544	128.466005149766\\
1545	128.433659814809\\
1546	128.336161096901\\
1547	128.335258472472\\
1548	128.332244652609\\
1549	128.297194391162\\
1550	128.24316895798\\
1551	128.229847712002\\
1552	128.108316831719\\
1553	128.067843290077\\
1554	128.031077305289\\
1555	127.998081655928\\
1556	127.967397312055\\
1557	127.899641293282\\
1558	127.73184332469\\
1559	127.71313650976\\
1560	127.669530014947\\
1561	127.658287898493\\
1562	127.573475959443\\
1563	127.466265856175\\
1564	127.458700959663\\
1565	127.444135282771\\
1566	127.424489639197\\
1567	127.374037083219\\
1568	127.253875339887\\
1569	127.196948844884\\
1570	127.19109909658\\
1571	127.13959221642\\
1572	126.997546722862\\
1573	126.971777279433\\
1574	126.898553023163\\
1575	126.797400309625\\
1576	126.751916309697\\
1577	126.737410878257\\
1578	126.732789627314\\
1579	126.691578540986\\
1580	126.690641035747\\
1581	126.563661511923\\
1582	126.392532867909\\
1583	126.335386014323\\
1584	126.332544317948\\
1585	126.239670436812\\
1586	126.237762859424\\
1587	126.220192459651\\
1588	126.215590703708\\
1589	126.183984346127\\
1590	126.143129841213\\
1591	125.971229327203\\
1592	125.934415345052\\
1593	125.909869776453\\
1594	125.874789926849\\
1595	125.784746925463\\
1596	125.783278166541\\
1597	125.771918647681\\
1598	125.766372466396\\
1599	125.705034972436\\
1600	125.665837005053\\
1601	125.653880978528\\
1602	125.612464039059\\
1603	125.603456513281\\
1604	125.530654866424\\
1605	125.47787683893\\
1606	125.466835418095\\
1607	125.458891371132\\
1608	125.447448107729\\
1609	125.265328716403\\
1610	125.245820872155\\
1611	125.228790552012\\
1612	125.212256661791\\
1613	125.149874514486\\
1614	125.145602880875\\
1615	125.081818772649\\
1616	125.080605934667\\
1617	125.072858850183\\
1618	124.964671026992\\
1619	124.902103863533\\
1620	124.865283205498\\
1621	124.828953505382\\
1622	124.792767825463\\
1623	124.750669067751\\
1624	124.727249786451\\
1625	124.707841713031\\
1626	124.696238225141\\
1627	124.566992494397\\
1628	124.566101148847\\
1629	124.554890375426\\
1630	124.534098608346\\
1631	124.522836710849\\
1632	124.400573317899\\
1633	124.281927003577\\
1634	124.134456121729\\
1635	124.015066826387\\
1636	124.012645171388\\
1637	123.988387958126\\
1638	123.940652626614\\
1639	123.847102320725\\
1640	123.627744291557\\
1641	123.577536436491\\
1642	123.558366599424\\
1643	123.542858935835\\
1644	123.408375869369\\
1645	123.374513716382\\
1646	123.235027127912\\
1647	123.191172339195\\
1648	122.95956619061\\
1649	122.947260451091\\
1650	122.94147881972\\
1651	122.918359205316\\
1652	122.863147583046\\
1653	122.747729549772\\
1654	122.646069145231\\
1655	122.471914957693\\
1656	122.462426015215\\
1657	122.445093593971\\
1658	122.428970340807\\
1659	122.405837619779\\
1660	122.29168163332\\
1661	122.187301278045\\
1662	122.048842907223\\
1663	121.971375192411\\
1664	121.95040338443\\
1665	121.879722734631\\
1666	121.868071427163\\
1667	121.862837335422\\
1668	121.720348218175\\
1669	121.670572559861\\
1670	121.65905141582\\
1671	121.643939147297\\
1672	121.517190630627\\
1673	121.440302586268\\
1674	121.387601964744\\
1675	121.382866012606\\
1676	121.352079920976\\
1677	121.342282236839\\
1678	121.277038955007\\
1679	121.196160193587\\
1680	121.168988549999\\
1681	121.096291944997\\
1682	121.082789304122\\
1683	121.009138949149\\
1684	120.814588072909\\
1685	120.668304648982\\
1686	120.611033389812\\
1687	120.44038756729\\
1688	120.319798783493\\
1689	120.306285631489\\
1690	120.295715865889\\
1691	120.272812116824\\
1692	120.100002836442\\
1693	120.0163546008\\
1694	119.991764883075\\
1695	119.954257162488\\
1696	119.941622838057\\
1697	119.847315470057\\
1698	119.79195168455\\
1699	119.733042257865\\
1700	119.694124302366\\
1701	119.642642242615\\
1702	119.622825062291\\
1703	119.559399187398\\
1704	119.498125310333\\
1705	119.433284033656\\
1706	119.420957519571\\
1707	119.400806730124\\
1708	119.362546140292\\
1709	119.352488053228\\
1710	119.341845695753\\
1711	119.194403638788\\
1712	119.170817427631\\
1713	119.11186035082\\
1714	119.039797927573\\
1715	118.980625470781\\
1716	118.914817299065\\
1717	118.864332769267\\
1718	118.793588816059\\
1719	118.777222980211\\
1720	118.735586463246\\
1721	118.689410810657\\
1722	118.688412245149\\
1723	118.655435938645\\
1724	118.639576583409\\
1725	118.438975154217\\
1726	118.421792516968\\
1727	118.383915120668\\
1728	118.383652527555\\
1729	118.184959416014\\
1730	118.175622754008\\
1731	118.139308271914\\
1732	118.029178134935\\
1733	117.885188455157\\
1734	117.864579441396\\
1735	117.766075965706\\
1736	117.726925102061\\
1737	117.474162331052\\
1738	117.456201771155\\
1739	117.414876770563\\
1740	117.37684079005\\
1741	117.317346065096\\
1742	117.191303677544\\
1743	117.153460041624\\
1744	117.127752593465\\
1745	117.091314818879\\
1746	117.086994332836\\
1747	116.906524324158\\
1748	116.881511716551\\
1749	116.842526091034\\
1750	116.784828233401\\
1751	116.776464498469\\
1752	116.751671968213\\
1753	116.656461487633\\
1754	116.644321977857\\
1755	116.480660033772\\
1756	116.331862204039\\
1757	116.212142530581\\
1758	116.178586765732\\
1759	116.145799908007\\
1760	116.124067003808\\
1761	116.104234472721\\
1762	116.093887109746\\
1763	115.976298913066\\
1764	115.803270080248\\
1765	115.685387135663\\
1766	115.651484293505\\
1767	115.617120171379\\
1768	115.610365096053\\
1769	115.607288050292\\
1770	115.513925609639\\
1771	115.462554442231\\
1772	115.461104476666\\
1773	115.247811871974\\
1774	115.110623884744\\
1775	115.031406367334\\
1776	114.959456658383\\
1777	114.875411575845\\
1778	114.689682841381\\
1779	114.589473790287\\
1780	114.586690133424\\
1781	114.561087350778\\
1782	114.501023548952\\
1783	114.323401653826\\
1784	114.321920966708\\
1785	114.301916907948\\
1786	114.202836156435\\
1787	114.191671863892\\
1788	114.168239053526\\
1789	114.157267681403\\
1790	114.136778919975\\
1791	113.890598497986\\
1792	113.839773752841\\
1793	113.718431602716\\
1794	113.7118724879\\
1795	113.688047443917\\
1796	113.590320635447\\
1797	113.585137940308\\
1798	113.477365531572\\
1799	113.427546988121\\
1800	113.424017062953\\
1801	113.275746587883\\
1802	113.222885808205\\
1803	113.221553021483\\
1804	113.160077564903\\
1805	113.069799081247\\
1806	113.051509810659\\
1807	113.037776747167\\
1808	113.026250090364\\
1809	113.003050728069\\
1810	112.924735266816\\
1811	112.913892971282\\
1812	112.851730669067\\
1813	112.832382986289\\
1814	112.775266810388\\
1815	112.766453858926\\
1816	112.673184851916\\
1817	112.55563540769\\
1818	112.486162524195\\
1819	112.425089668786\\
1820	112.402578785804\\
1821	112.283605078508\\
1822	112.21054160024\\
1823	112.144544308556\\
1824	112.139008974314\\
1825	112.135079953199\\
1826	112.089797666453\\
1827	112.085794526725\\
1828	112.067806984003\\
1829	111.984000034993\\
1830	111.983239592498\\
1831	111.88762033604\\
1832	111.871748295711\\
1833	111.837484750462\\
1834	111.792624756168\\
1835	111.764191695769\\
1836	111.671701947019\\
1837	111.646346026471\\
1838	111.575480180412\\
1839	111.49618905928\\
1840	111.47498302269\\
1841	111.46346347275\\
1842	111.406012681429\\
1843	111.360443052246\\
1844	111.336935617937\\
1845	111.199611033825\\
1846	111.192731926374\\
1847	111.153525969108\\
1848	111.1435331951\\
1849	111.057328655419\\
1850	110.938124270489\\
1851	110.931111696338\\
1852	110.839636895104\\
1853	110.701452382969\\
1854	110.41534775798\\
1855	110.370224663202\\
1856	110.34016083148\\
1857	110.277880083063\\
1858	110.270816750583\\
1859	110.270805902019\\
1860	110.170310842099\\
1861	110.162445013844\\
1862	110.152107852538\\
1863	110.04926370211\\
1864	110.024716622727\\
1865	110.015835534244\\
1866	109.987280659798\\
1867	109.878484862362\\
1868	109.853209879899\\
1869	109.783872686353\\
1870	109.781278514704\\
1871	109.74201058909\\
1872	109.726472057357\\
1873	109.68901214877\\
1874	109.610235966633\\
1875	109.574927361315\\
1876	109.548601148233\\
1877	109.542984646989\\
1878	109.480667969882\\
1879	109.444647424192\\
1880	109.441284445204\\
1881	109.402791729172\\
1882	109.386414040695\\
1883	109.301666115542\\
1884	109.223746267426\\
1885	109.190349303906\\
1886	109.131422327369\\
1887	109.121227468868\\
1888	109.054480851404\\
1889	109.029883913804\\
1890	108.839356421131\\
1891	108.82855613589\\
1892	108.821553896864\\
1893	108.813025638493\\
1894	108.791905166902\\
1895	108.736901428195\\
1896	108.715613748006\\
1897	108.709762708265\\
1898	108.683865269231\\
1899	108.651013032337\\
1900	108.64907048968\\
1901	108.636009106967\\
1902	108.617032679452\\
1903	108.575074627075\\
1904	108.558338138579\\
1905	108.55287274055\\
1906	108.542161956268\\
1907	108.542147394685\\
1908	108.406227842298\\
1909	108.265340994139\\
1910	108.261059657912\\
1911	108.254495400452\\
1912	108.157332879811\\
1913	108.134458653351\\
1914	108.073829675241\\
1915	108.051066584116\\
1916	108.049645453649\\
1917	108.008150481745\\
1918	107.975311622891\\
1919	107.972885667263\\
1920	107.909519835481\\
1921	107.734071794675\\
1922	107.71152388172\\
1923	107.705135333308\\
1924	107.667690920301\\
1925	107.659954900159\\
1926	107.482972683506\\
1927	107.442472101228\\
1928	107.366515976413\\
1929	107.343005615894\\
1930	107.278021971544\\
1931	107.273634892606\\
1932	107.265252662303\\
1933	107.224068388743\\
1934	107.211788271855\\
1935	107.189366264485\\
1936	107.184665365412\\
1937	107.132963581309\\
1938	107.113824831161\\
1939	107.084342354004\\
1940	107.068847977901\\
1941	107.053625256086\\
1942	107.032438079826\\
1943	106.99829437703\\
1944	106.941635707642\\
1945	106.920663825779\\
1946	106.887993910694\\
1947	106.845728624047\\
1948	106.790544721861\\
1949	106.788983441754\\
1950	106.786460560872\\
1951	106.73605034848\\
1952	106.715666213228\\
1953	106.705309843913\\
1954	106.660275594796\\
1955	106.613181164486\\
1956	106.583159862378\\
1957	106.540896064473\\
1958	106.523202589\\
1959	106.493701530523\\
1960	106.427745900441\\
1961	106.362664892497\\
1962	106.361226620537\\
1963	106.321659371815\\
1964	106.278087016219\\
1965	106.248539621893\\
1966	106.244088437219\\
1967	106.206663794508\\
1968	106.206511581943\\
1969	106.17583312651\\
1970	106.125174700172\\
1971	106.11724194356\\
1972	106.092493895493\\
1973	106.04639140046\\
1974	105.966756090509\\
1975	105.802412397005\\
1976	105.790344606322\\
1977	105.765643667056\\
1978	105.737532525824\\
1979	105.701146488287\\
1980	105.656922872648\\
1981	105.628270856215\\
1982	105.543877431281\\
1983	105.346321709844\\
1984	105.342535891298\\
1985	105.317443698127\\
1986	105.311450282951\\
1987	105.291576167754\\
1988	105.270532888522\\
1989	105.220539490884\\
1990	105.21365016383\\
1991	105.202696526051\\
1992	105.153691769771\\
1993	105.152892640231\\
1994	105.117267094766\\
1995	105.10701052869\\
1996	105.013499569555\\
1997	104.885703829903\\
1998	104.833582154851\\
1999	104.810911810211\\
2000	104.785997822166\\
2001	104.747862053891\\
2002	104.577499049513\\
2003	104.4117599724\\
2004	104.247267761551\\
2005	104.215845593485\\
2006	104.208976080978\\
2007	104.166768046395\\
2008	104.135557218483\\
2009	104.114795767611\\
2010	104.109173920995\\
2011	104.082668877822\\
2012	104.058956459764\\
2013	104.000356421515\\
2014	103.998633502562\\
2015	103.971850939757\\
2016	103.969515346558\\
2017	103.944589035376\\
2018	103.93598086266\\
2019	103.882423790681\\
2020	103.869148901989\\
2021	103.809813977398\\
2022	103.764714075584\\
2023	103.763643408027\\
2024	103.716572131352\\
2025	103.688302480302\\
2026	103.678976966615\\
2027	103.600530794647\\
2028	103.591944300104\\
2029	103.535750785773\\
2030	103.508116704957\\
2031	103.473220387828\\
2032	103.472910746019\\
2033	103.443344931721\\
2034	103.33172156365\\
2035	103.325632105445\\
2036	103.300506460117\\
2037	103.283865695215\\
2038	103.248639872486\\
2039	103.167135930585\\
2040	103.145128752078\\
2041	103.056064081041\\
2042	103.000462605391\\
2043	102.976247156857\\
2044	102.960073657777\\
2045	102.927830544996\\
2046	102.801334156808\\
2047	102.718347155361\\
2048	102.671342487267\\
2049	102.520559312004\\
2050	102.510965375383\\
2051	102.453354684066\\
2052	102.446497054388\\
2053	102.390399283825\\
2054	102.377064568369\\
2055	102.369010137491\\
2056	102.360769183045\\
2057	102.344763117599\\
2058	102.329394130683\\
2059	102.26995092625\\
2060	102.232782296632\\
2061	102.232056523753\\
2062	102.219624787013\\
2063	102.213389213036\\
2064	102.190066088224\\
2065	102.175488058941\\
2066	102.008550970083\\
2067	101.986195203886\\
2068	101.973242536615\\
2069	101.948208735006\\
2070	101.921142302457\\
2071	101.816645168268\\
2072	101.762002171738\\
2073	101.710636093925\\
2074	101.611426358934\\
2075	101.572237941927\\
2076	101.566312475637\\
2077	101.56607298682\\
2078	101.514105357728\\
2079	101.27410438662\\
2080	101.246906035034\\
2081	101.188108482143\\
2082	101.144279251952\\
2083	101.053021259984\\
2084	100.956651831306\\
2085	100.91726197489\\
2086	100.913473693558\\
2087	100.876230361594\\
2088	100.874282650421\\
2089	100.864344146283\\
2090	100.838627715931\\
2091	100.78793705498\\
2092	100.738908870733\\
2093	100.704110650841\\
2094	100.679117442358\\
2095	100.616004928475\\
2096	100.585500769328\\
2097	100.572417938067\\
2098	100.540138527589\\
2099	100.52254765488\\
2100	100.473523543121\\
2101	100.435162924172\\
2102	100.435015369347\\
2103	100.420481902075\\
2104	100.375908688571\\
2105	100.329794237039\\
2106	100.27108434066\\
2107	100.270904474381\\
2108	100.211412543299\\
2109	100.185917158485\\
2110	100.181734885717\\
2111	100.144626359171\\
2112	100.067814536323\\
2113	100.011112663812\\
2114	99.9992429671805\\
2115	99.9778575419664\\
2116	99.9634046345102\\
2117	99.9342013405904\\
2118	99.918264606909\\
2119	99.8888137598548\\
2120	99.8864569826949\\
2121	99.8185860060607\\
2122	99.8063015707179\\
2123	99.8001039845189\\
2124	99.7782930230113\\
2125	99.7323145042592\\
2126	99.7252563370351\\
2127	99.69903881218\\
2128	99.6762174026169\\
2129	99.6734741832195\\
2130	99.657390273956\\
2131	99.611064415197\\
2132	99.5951628589288\\
2133	99.4956947795553\\
2134	99.481476012264\\
2135	99.4569869840391\\
2136	99.4527100924513\\
2137	99.4204983470622\\
2138	99.3796368934799\\
2139	99.3609592865872\\
2140	99.3186978475166\\
2141	99.2796883125639\\
2142	99.1963070540588\\
2143	99.1745135557831\\
2144	99.1440932762962\\
2145	99.1369234195947\\
2146	99.1293718516502\\
2147	99.1229915379681\\
2148	99.06631303759\\
2149	99.050060526874\\
2150	99.0260307094856\\
2151	99.0173287028597\\
2152	98.994849312056\\
2153	98.989248407105\\
2154	98.9875328667582\\
2155	98.9274335714956\\
2156	98.8480198146233\\
2157	98.7952634569118\\
2158	98.6640673526675\\
2159	98.6307866740608\\
2160	98.6112907849702\\
2161	98.6030011789969\\
2162	98.5099031237042\\
2163	98.4674272332696\\
2164	98.4624499798816\\
2165	98.4425087832169\\
2166	98.2456241089433\\
2167	98.115280097508\\
2168	98.1100675460321\\
2169	98.1062752945387\\
2170	98.0575123463988\\
2171	97.9205052034172\\
2172	97.902000503253\\
2173	97.8395600704318\\
2174	97.830877750724\\
2175	97.7821586189114\\
2176	97.7741001011184\\
2177	97.7315017861607\\
2178	97.6534644058441\\
2179	97.6460334188142\\
2180	97.6440994103177\\
2181	97.622503917072\\
2182	97.5129989567822\\
2183	97.5126048981164\\
2184	97.5088077697321\\
2185	97.4726988626136\\
2186	97.434974321777\\
2187	97.4095472243018\\
2188	97.3476705214327\\
2189	97.3443293671571\\
2190	97.2969549842667\\
2191	97.254642761336\\
2192	97.2541153418082\\
2193	97.2458205440486\\
2194	97.239771379938\\
2195	97.2306200542598\\
2196	97.2274781595258\\
2197	97.1928610379439\\
2198	97.1479221690532\\
2199	97.1257781740194\\
2200	97.0650857694441\\
2201	97.0563427088208\\
2202	97.0429084996179\\
2203	97.0190017291687\\
2204	96.973634710125\\
2205	96.9416592125555\\
2206	96.9325417168073\\
2207	96.8661718815709\\
2208	96.8430869152572\\
2209	96.7957317756796\\
2210	96.7865712800572\\
2211	96.6706048124834\\
2212	96.6698754350796\\
2213	96.6614514747249\\
2214	96.645418868199\\
2215	96.6375338903917\\
2216	96.587943018061\\
2217	96.5557887553404\\
2218	96.5059601382737\\
2219	96.42019853917\\
2220	96.4088819892803\\
2221	96.377436508631\\
2222	96.3336162982363\\
2223	96.2776780024014\\
2224	96.2553763425146\\
2225	96.2451358687344\\
2226	96.2356625587303\\
2227	96.2262672206235\\
2228	96.2224467469609\\
2229	96.1680718809838\\
2230	96.1163426665389\\
2231	96.0865852913043\\
2232	96.0419113510643\\
2233	96.0194462812102\\
2234	95.9718047759846\\
2235	95.9623457756184\\
2236	95.8837507601112\\
2237	95.8680017058287\\
2238	95.8132197204081\\
2239	95.8078467388045\\
2240	95.7597231143065\\
2241	95.709775578489\\
2242	95.7093717719287\\
2243	95.6797206748696\\
2244	95.5415400194525\\
2245	95.4627373996069\\
2246	95.4200882057952\\
2247	95.3899213471987\\
2248	95.3764151754137\\
2249	95.3611738860297\\
2250	95.3269592700503\\
2251	95.3218037052097\\
2252	95.2626468602881\\
2253	95.2118192120754\\
2254	95.1451535140099\\
2255	95.1170081413581\\
2256	95.0761370860135\\
2257	95.0585836258384\\
2258	94.9460729424403\\
2259	94.9369541545088\\
2260	94.920418114843\\
2261	94.8766372613174\\
2262	94.7695646882022\\
2263	94.6356992775953\\
2264	94.5920777537289\\
2265	94.469632798906\\
2266	94.4190986866143\\
2267	94.3680938653319\\
2268	94.3388601764646\\
2269	94.2536134739726\\
2270	94.1891323315324\\
2271	94.1513711949873\\
2272	94.1363441950243\\
2273	94.1296453470565\\
2274	94.1271453329641\\
2275	94.111031534325\\
2276	94.0820866956276\\
2277	93.992200679055\\
2278	93.9094393567822\\
2279	93.7965805457668\\
2280	93.7306154223958\\
2281	93.6396313348263\\
2282	93.6371225089781\\
2283	93.6314909530501\\
2284	93.582434621622\\
2285	93.570293215346\\
2286	93.4771303819519\\
2287	93.3930212539466\\
2288	93.3582972961071\\
2289	93.3541503179277\\
2290	93.325322017499\\
2291	93.3164059222793\\
2292	93.3091694177998\\
2293	93.289348285223\\
2294	93.1634202523488\\
2295	93.1471952965642\\
2296	93.0351100086789\\
2297	93.0330128409254\\
2298	92.9922271241422\\
2299	92.9652776975717\\
2300	92.9548468900635\\
2301	92.9406069127308\\
2302	92.8988374185143\\
2303	92.8565619857592\\
2304	92.813032832925\\
2305	92.7964102033408\\
2306	92.7872987596025\\
2307	92.747533927189\\
2308	92.735162742314\\
2309	92.6844912459911\\
2310	92.6790582983304\\
2311	92.6721325855558\\
2312	92.6611620520024\\
2313	92.6190089603379\\
2314	92.6139161407278\\
2315	92.6118796019531\\
2316	92.5849673493749\\
2317	92.5614678237134\\
2318	92.5475437632232\\
2319	92.4835528140056\\
2320	92.4778426199118\\
2321	92.4142810742478\\
2322	92.3582263054908\\
2323	92.3241009353206\\
2324	92.3184070328058\\
2325	92.3008057982353\\
2326	92.2925476141142\\
2327	92.2757724332413\\
2328	92.2394127924674\\
2329	92.2062109298411\\
2330	92.2026903130278\\
2331	92.1493068636362\\
2332	92.122404297466\\
2333	92.0962055795921\\
2334	92.0678745030513\\
2335	91.989872099608\\
2336	91.9005750597533\\
2337	91.8805502775527\\
2338	91.86862633541\\
2339	91.8673374322099\\
2340	91.8325318618455\\
2341	91.8296873711483\\
2342	91.7596880122169\\
2343	91.7249342502239\\
2344	91.7248961290887\\
2345	91.7216350282681\\
2346	91.6689376329399\\
2347	91.5708136812773\\
2348	91.545689526848\\
2349	91.5134821661087\\
2350	91.5026606679014\\
2351	91.4893389547579\\
2352	91.4303374107401\\
2353	91.3049877445061\\
2354	91.2347025792682\\
2355	91.22019920089\\
2356	91.2181792666404\\
2357	91.1517267624633\\
2358	91.1514789641765\\
2359	91.1146860144677\\
2360	91.1049885197508\\
2361	91.0884782310344\\
2362	91.0368727403358\\
2363	91.0354188375537\\
2364	91.0146621128165\\
2365	91.0118427190079\\
2366	90.9818480431118\\
2367	90.9638530423388\\
2368	90.9629770422042\\
2369	90.9517074804705\\
2370	90.9151557844855\\
2371	90.8770276705662\\
2372	90.8694354879044\\
2373	90.7934106862506\\
2374	90.7903287436341\\
2375	90.7435895913907\\
2376	90.7205513674281\\
2377	90.6876125636873\\
2378	90.6697559719494\\
2379	90.6456125188377\\
2380	90.624720568081\\
2381	90.5010949512247\\
2382	90.4809581948148\\
2383	90.4630559098374\\
2384	90.407795602387\\
2385	90.3108664104878\\
2386	90.1204547816362\\
2387	90.1192842821828\\
2388	90.1023520480754\\
2389	90.0669214045164\\
2390	90.0491523639954\\
2391	90.0461908563437\\
2392	89.9322622188392\\
2393	89.9257900750438\\
2394	89.8756704420086\\
2395	89.8727515857616\\
2396	89.8634280819685\\
2397	89.8082674383965\\
2398	89.7818259238182\\
2399	89.75524503883\\
2400	89.7233072239644\\
2401	89.7082429180894\\
2402	89.684475860107\\
2403	89.6598840507634\\
2404	89.6440108603727\\
2405	89.6179269443473\\
2406	89.5702495681683\\
2407	89.5107901817578\\
2408	89.5045580579797\\
2409	89.456226683722\\
2410	89.4314076541351\\
2411	89.3501019454504\\
2412	89.3475620252811\\
2413	89.2323246647588\\
2414	89.1337312435915\\
2415	89.131547380996\\
2416	89.0949223238519\\
2417	89.059325071706\\
2418	89.0543852148293\\
2419	89.017416458854\\
2420	88.9953813947883\\
2421	88.9559159267573\\
2422	88.9027322264117\\
2423	88.8135044689821\\
2424	88.7918616792614\\
2425	88.7781793250525\\
2426	88.7687182340912\\
2427	88.7483500794891\\
2428	88.7245930306517\\
2429	88.6829306867294\\
2430	88.6796535680184\\
2431	88.6714964661986\\
2432	88.544090031153\\
2433	88.414545666942\\
2434	88.2974050552856\\
2435	88.2760307028102\\
2436	88.2641042236598\\
2437	88.2616456191576\\
2438	88.2547323911916\\
2439	88.2283568616674\\
2440	88.1854419593646\\
2441	88.1810797427982\\
2442	88.0847396470805\\
2443	88.0525875203849\\
2444	88.0361309100231\\
2445	87.9983215396691\\
2446	87.9950485411526\\
2447	87.9767551673854\\
2448	87.9699862216626\\
2449	87.9661344296293\\
2450	87.9243754842819\\
2451	87.9203567796341\\
2452	87.9160591261335\\
2453	87.8724880079396\\
2454	87.8165871276023\\
2455	87.8090927809113\\
2456	87.7770297086208\\
2457	87.7176070890964\\
2458	87.6755142978404\\
2459	87.6415366556918\\
2460	87.6039318035479\\
2461	87.5796208022673\\
2462	87.5669746715693\\
2463	87.5548851118217\\
2464	87.5357149519306\\
2465	87.5164584524753\\
2466	87.4818235109992\\
2467	87.4381411563279\\
2468	87.4340205869039\\
2469	87.4101618145339\\
2470	87.3360551507592\\
2471	87.3026077741897\\
2472	87.2352459435908\\
2473	87.2321976302589\\
2474	87.1999259909101\\
2475	87.1939851477017\\
2476	87.1833233731429\\
2477	87.1777219623785\\
2478	87.1374050890245\\
2479	87.1240434450482\\
2480	87.0947560197355\\
2481	87.0654113282755\\
2482	87.0626331075463\\
2483	87.0122085982114\\
2484	86.8049722783177\\
2485	86.7640016020625\\
2486	86.7193746470728\\
2487	86.6773849746102\\
2488	86.6411509588584\\
2489	86.5889121750781\\
2490	86.5814982544776\\
2491	86.5287316575568\\
2492	86.4106570968007\\
2493	86.4091744352367\\
2494	86.3853543312555\\
2495	86.3570915863361\\
2496	86.3532733578432\\
2497	86.3406355537641\\
2498	86.2952722004483\\
2499	86.2793323851882\\
2500	86.2780208356372\\
2501	86.1884971282972\\
2502	86.1527196092171\\
2503	86.1391052924875\\
2504	86.1113498712497\\
2505	86.0977766257919\\
2506	86.0600360380195\\
2507	86.0562998922082\\
2508	86.0303873605053\\
2509	85.9817218817938\\
2510	85.9367370159495\\
2511	85.9310036444421\\
2512	85.8491498842077\\
2513	85.8465260850678\\
2514	85.8408328592493\\
2515	85.8271598398335\\
2516	85.8250363337837\\
2517	85.8229084526575\\
2518	85.8015075773049\\
2519	85.7802798730563\\
2520	85.7786405667912\\
2521	85.7577446255763\\
2522	85.7215364643037\\
2523	85.7093612164431\\
2524	85.682348293794\\
2525	85.6801724438129\\
2526	85.6307216930457\\
2527	85.5926683690327\\
2528	85.5712552240983\\
2529	85.5472596214163\\
2530	85.5154004393992\\
2531	85.5044528127263\\
2532	85.4664528065191\\
2533	85.4178930599775\\
2534	85.3442230416289\\
2535	85.3207740756345\\
2536	85.2854450581302\\
2537	85.2481529193856\\
2538	85.2360609646212\\
2539	85.2349195992017\\
2540	85.2327201423802\\
2541	85.1984098187085\\
2542	85.195291439947\\
2543	85.1257209590091\\
2544	85.1222066697395\\
2545	85.1173208210218\\
2546	85.0115290849107\\
2547	85.0091581084128\\
2548	85.0030337890033\\
2549	84.9813160692511\\
2550	84.9441772140566\\
2551	84.8376460061107\\
2552	84.8373598085826\\
2553	84.788585476825\\
2554	84.7849830017382\\
2555	84.7830616870567\\
2556	84.7612890653915\\
2557	84.7599195034853\\
2558	84.7369273428788\\
2559	84.7328471188334\\
2560	84.706584731719\\
2561	84.6660346487386\\
2562	84.646285233762\\
2563	84.6359450403888\\
2564	84.6357654206377\\
2565	84.6289282194636\\
2566	84.5501169001732\\
2567	84.4899526834102\\
2568	84.4757839064089\\
2569	84.4517411098323\\
2570	84.4472684327768\\
2571	84.4272002197757\\
2572	84.4064534096349\\
2573	84.3588301287048\\
2574	84.3382715773216\\
2575	84.3305941391034\\
2576	84.3259453308785\\
2577	84.3017686173212\\
2578	84.1912610963845\\
2579	84.1641279683716\\
2580	84.15324973837\\
2581	84.1518052125614\\
2582	84.113704285088\\
2583	84.0973633622983\\
2584	84.0686004334339\\
2585	84.0555569079421\\
2586	83.9961255422765\\
2587	83.9921262391483\\
2588	83.9415672624685\\
2589	83.8742220351933\\
2590	83.8579854292665\\
2591	83.8486856796991\\
2592	83.701571758315\\
2593	83.6670285013032\\
2594	83.634857892347\\
2595	83.6019303193503\\
2596	83.4841331380646\\
2597	83.4723839843405\\
2598	83.3854714611461\\
2599	83.3709926543888\\
2600	83.3625022192151\\
2601	83.3003672568014\\
2602	83.2436775076395\\
2603	83.2133938264119\\
2604	83.175260671938\\
2605	83.1350492978847\\
2606	83.128496283151\\
2607	83.1002161159817\\
2608	83.0877831875585\\
2609	83.0024346917447\\
2610	82.9493720161477\\
2611	82.9362272867629\\
2612	82.9254815055004\\
2613	82.8617791376671\\
2614	82.8371935259066\\
2615	82.820579379345\\
2616	82.8132170045116\\
2617	82.7490457401235\\
2618	82.7159835640816\\
2619	82.6963188523835\\
2620	82.6791310556237\\
2621	82.6716517334264\\
2622	82.6716342109144\\
2623	82.6281781400246\\
2624	82.6058569760363\\
2625	82.5859340155193\\
2626	82.5446327549761\\
2627	82.5366690402753\\
2628	82.5271784991179\\
2629	82.5147425169401\\
2630	82.5119896541225\\
2631	82.5079538766375\\
2632	82.465223132032\\
2633	82.4327108013479\\
2634	82.4217257580563\\
2635	82.4193387533204\\
2636	82.383361432515\\
2637	82.3743803150327\\
2638	82.3310332647393\\
2639	82.3307250300589\\
2640	82.2852447141943\\
2641	82.2799487910332\\
2642	82.2711301175186\\
2643	82.2394783465736\\
2644	82.1609980014857\\
2645	82.0701262846207\\
2646	82.0588913538699\\
2647	82.056157911993\\
2648	82.046227945381\\
2649	81.9717070075157\\
2650	81.9252915553685\\
2651	81.9244998923173\\
2652	81.8236061475341\\
2653	81.8036572330299\\
2654	81.7777795422405\\
2655	81.7637582887577\\
2656	81.7625776565037\\
2657	81.749949520164\\
2658	81.7456736581431\\
2659	81.7034916025754\\
2660	81.6842297770235\\
2661	81.655726911151\\
2662	81.6550583213525\\
2663	81.6376979411047\\
2664	81.6310576350539\\
2665	81.6124326841786\\
2666	81.6043464683444\\
2667	81.5452520970513\\
2668	81.4612945103346\\
2669	81.4387713914771\\
2670	81.4335235347017\\
2671	81.4028636099216\\
2672	81.4012712830767\\
2673	81.3317243252841\\
2674	81.303344867835\\
2675	81.2951532398036\\
2676	81.2705675005827\\
2677	81.1618562009052\\
2678	81.1493408805118\\
2679	81.1484881905803\\
2680	81.1206896295911\\
2681	81.1195631110195\\
2682	81.1192307415997\\
2683	81.1075685886883\\
2684	81.0950833245141\\
2685	81.0896524410664\\
2686	81.0488816422798\\
2687	81.0082135535239\\
2688	80.9815950568373\\
2689	80.9800127006428\\
2690	80.9529461859153\\
2691	80.8626627742397\\
2692	80.8378870323647\\
2693	80.8054088275076\\
2694	80.7783295663621\\
2695	80.7620140487614\\
2696	80.6840726191049\\
2697	80.6495081442245\\
2698	80.6475145376347\\
2699	80.6473675727898\\
2700	80.6290150170069\\
2701	80.5984886409742\\
2702	80.5971499437993\\
2703	80.5706040467067\\
2704	80.553976655814\\
2705	80.5534380524707\\
2706	80.5476040437564\\
2707	80.5168115551721\\
2708	80.499794641859\\
2709	80.4062778470579\\
2710	80.404056152929\\
2711	80.3963279243948\\
2712	80.3928434118579\\
2713	80.3249383202038\\
2714	80.2756010806982\\
2715	80.2632863567443\\
2716	80.2369869706995\\
2717	80.2169975072024\\
2718	80.2024301622668\\
2719	80.1617510253176\\
2720	80.136722075168\\
2721	80.1107018828841\\
2722	80.1057823662928\\
2723	80.0790184628864\\
2724	80.0549765242778\\
2725	80.0490400970132\\
2726	79.9997943434101\\
2727	79.954688007905\\
2728	79.9492630078484\\
2729	79.906435769432\\
2730	79.8264051888098\\
2731	79.8208923790729\\
2732	79.7914474132418\\
2733	79.7490237812449\\
2734	79.7461039334986\\
2735	79.7190368398307\\
2736	79.6758696728773\\
2737	79.6551758160741\\
2738	79.6229886360992\\
2739	79.5887113353406\\
2740	79.5883666464809\\
2741	79.5709920843769\\
2742	79.520155100559\\
2743	79.4880965698875\\
2744	79.4768937832656\\
2745	79.3640919775297\\
2746	79.3457729983218\\
2747	79.3045067552704\\
2748	79.3021170185819\\
2749	79.2644964302156\\
2750	79.2545342134731\\
2751	79.2492502114968\\
2752	79.2324215127016\\
2753	79.2113016487555\\
2754	79.1964029914836\\
2755	79.1504428682784\\
2756	79.1328636401881\\
2757	79.0818840130811\\
2758	79.0456930762933\\
2759	79.028971589826\\
2760	78.9855682752786\\
2761	78.9829765634541\\
2762	78.9828774047541\\
2763	78.9637136273071\\
2764	78.9404692994444\\
2765	78.8789219687573\\
2766	78.8697552617634\\
2767	78.8497431463499\\
2768	78.8405832275585\\
2769	78.8265364744134\\
2770	78.8212426910041\\
2771	78.8067140632573\\
2772	78.7711565337051\\
2773	78.6920762737675\\
2774	78.6889323706086\\
2775	78.6749050785864\\
2776	78.6654865104306\\
2777	78.634081100064\\
2778	78.5927237476325\\
2779	78.5586273297162\\
2780	78.5520096765031\\
2781	78.5323964254888\\
2782	78.5251900932452\\
2783	78.4940874371922\\
2784	78.4891371845204\\
2785	78.477856699983\\
2786	78.4747824580268\\
2787	78.4366661248983\\
2788	78.4355902297508\\
2789	78.4311032419835\\
2790	78.3769933127864\\
2791	78.346155575395\\
2792	78.3410333754183\\
2793	78.3397874792296\\
2794	78.3233242181626\\
2795	78.3228541476779\\
2796	78.3118485083177\\
2797	78.3094473857739\\
2798	78.2880433867154\\
2799	78.2795310672731\\
2800	78.2568844160788\\
2801	78.2270036391605\\
2802	78.2112332596776\\
2803	78.1971760855749\\
2804	78.174564026348\\
2805	78.1134758329941\\
2806	78.0809305511145\\
2807	78.0441565992568\\
2808	78.001831057371\\
2809	77.9988747198247\\
2810	77.9869111046198\\
2811	77.9848424197855\\
2812	77.9838273707432\\
2813	77.9612177060774\\
2814	77.9611234914664\\
2815	77.948884462465\\
2816	77.9459016358759\\
2817	77.9302593945795\\
2818	77.8822600436651\\
2819	77.8788795514234\\
2820	77.8591319675691\\
2821	77.8439557147921\\
2822	77.8152062438128\\
2823	77.7862749087403\\
2824	77.7550470749814\\
2825	77.729167810543\\
2826	77.6198500989874\\
2827	77.5920894175228\\
2828	77.590973556729\\
2829	77.5831190568008\\
2830	77.5720781857819\\
2831	77.5658717129213\\
2832	77.5609782122417\\
2833	77.5318545848276\\
2834	77.4919805899157\\
2835	77.4535556568226\\
2836	77.4435765921311\\
2837	77.3754274574506\\
2838	77.3131458554376\\
2839	77.2400777953538\\
2840	77.1915295135828\\
2841	77.1635939216557\\
2842	77.1628972083355\\
2843	77.0973135730876\\
2844	77.0847073112204\\
2845	77.0412326673142\\
2846	77.0356700944493\\
2847	77.0072414217098\\
2848	76.9987246099297\\
2849	76.9957657371707\\
2850	76.9675466654334\\
2851	76.9452858162602\\
2852	76.9284628132044\\
2853	76.9058767763447\\
2854	76.900092684123\\
2855	76.8917049083084\\
2856	76.8869131744907\\
2857	76.8534133938266\\
2858	76.8258973433253\\
2859	76.7539306955579\\
2860	76.7295245240339\\
2861	76.6370292833111\\
2862	76.6201027490619\\
2863	76.6197610636754\\
2864	76.6078893023356\\
2865	76.5912274510107\\
2866	76.548071199219\\
2867	76.5445724230528\\
2868	76.5278984979814\\
2869	76.5002260442323\\
2870	76.492372026502\\
2871	76.4883010391392\\
2872	76.4739418956076\\
2873	76.3892193206091\\
2874	76.3480637681708\\
2875	76.3451398616051\\
2876	76.3402109595677\\
2877	76.3328138990905\\
2878	76.3087735412649\\
2879	76.2766859108168\\
2880	76.2748380031771\\
2881	76.2285975104228\\
2882	76.1610808988903\\
2883	76.1407411525033\\
2884	76.1091587723877\\
2885	76.1047647686175\\
2886	76.078106204249\\
2887	76.0239566168311\\
2888	76.0155853523728\\
2889	75.9617556698278\\
2890	75.9546608028685\\
2891	75.9142460192318\\
2892	75.9099501285381\\
2893	75.8987531002601\\
2894	75.8824332984194\\
2895	75.8453772018425\\
2896	75.8438656693074\\
2897	75.7963120610851\\
2898	75.7886875067254\\
2899	75.7803383630538\\
2900	75.7581540220419\\
2901	75.7102839112343\\
2902	75.6632204084381\\
2903	75.6083978599782\\
2904	75.5980679534454\\
2905	75.5376421118733\\
2906	75.5329763861499\\
2907	75.5240637109816\\
2908	75.4970545333938\\
2909	75.4345699570249\\
2910	75.4286256545527\\
2911	75.4278887286553\\
2912	75.3911220877987\\
2913	75.3882608389213\\
2914	75.3756946174348\\
2915	75.3588485710155\\
2916	75.3578684080606\\
2917	75.3541014776608\\
2918	75.3106792206468\\
2919	75.3088061605095\\
2920	75.3025251576418\\
2921	75.2838435075499\\
2922	75.2704407012957\\
2923	75.2649180185596\\
2924	75.2600760699703\\
2925	75.2501231251159\\
2926	75.2155857069165\\
2927	75.2044268074066\\
2928	75.202514494703\\
2929	75.1922688858427\\
2930	75.1790199580118\\
2931	75.0807609330257\\
2932	75.0790859440407\\
2933	75.073519993696\\
2934	75.0536962707173\\
2935	75.0413009936027\\
2936	74.9991010005394\\
2937	74.9709277495788\\
2938	74.9578416144368\\
2939	74.9522067553845\\
2940	74.9504979647813\\
2941	74.9161182339662\\
2942	74.9018412161934\\
2943	74.8839677637668\\
2944	74.8067461174228\\
2945	74.797049846158\\
2946	74.7915334577774\\
2947	74.7855546115521\\
2948	74.7343724045882\\
2949	74.7118297749792\\
2950	74.6680702583561\\
2951	74.6256301349589\\
2952	74.6166657224804\\
2953	74.5925805374632\\
2954	74.5837665696827\\
2955	74.5188078394758\\
2956	74.5175139147964\\
2957	74.4721729390089\\
2958	74.4505204267512\\
2959	74.3948581186314\\
2960	74.3821772436266\\
2961	74.3072954247509\\
2962	74.2650648904348\\
2963	74.2541657148966\\
2964	74.2446340460786\\
2965	74.2349321484119\\
2966	74.2262358751326\\
2967	74.2185863327574\\
2968	74.2178946517686\\
2969	74.2153244433293\\
2970	74.1784187546986\\
2971	74.1477824422667\\
2972	74.1473712665648\\
2973	74.109839871757\\
2974	74.1080790051536\\
2975	74.1073014118054\\
2976	74.0937545403636\\
2977	74.0894962606328\\
2978	74.0531955619651\\
2979	74.0339680499288\\
2980	73.9671856882426\\
2981	73.9274760645046\\
2982	73.9247522313096\\
2983	73.908882950402\\
2984	73.8947294094872\\
2985	73.8287918499839\\
2986	73.8008101806674\\
2987	73.7378987844708\\
2988	73.7138691269069\\
2989	73.7056780853585\\
2990	73.7055100145689\\
2991	73.7047402755133\\
2992	73.6002228742098\\
2993	73.5913511757797\\
2994	73.5583929230125\\
2995	73.5580001753568\\
2996	73.5376085664913\\
2997	73.5153780650078\\
2998	73.5117427430372\\
2999	73.4832425983327\\
3000	73.4274337342186\\
3001	73.4099210066614\\
3002	73.3989626049042\\
3003	73.3915458441461\\
3004	73.3846433634517\\
3005	73.372318179942\\
3006	73.367187941917\\
3007	73.3557654458518\\
3008	73.3283660573678\\
3009	73.2935473500869\\
3010	73.2682572720194\\
3011	73.2544973148975\\
3012	73.2475743972347\\
3013	73.2465603230687\\
3014	73.2076558219668\\
3015	73.1081708978581\\
3016	73.0628126308827\\
3017	73.0259729908564\\
3018	73.0156145546498\\
3019	73.0005797151225\\
3020	72.970724244995\\
3021	72.9346526550831\\
3022	72.8559158535708\\
3023	72.8182532681687\\
3024	72.8122216602234\\
3025	72.8111694249314\\
3026	72.7946634349403\\
3027	72.7876603191149\\
3028	72.7825513456004\\
3029	72.7631598369568\\
3030	72.7592839745314\\
3031	72.7418754015\\
3032	72.7401801696056\\
3033	72.7193520900397\\
3034	72.6774950908773\\
3035	72.6759874754141\\
3036	72.6714023796063\\
3037	72.6666048004949\\
3038	72.6587426111438\\
3039	72.6512241811288\\
3040	72.642577143039\\
3041	72.5814366490858\\
3042	72.5735138432347\\
3043	72.5472990169446\\
3044	72.5236846492136\\
3045	72.4741413279041\\
3046	72.4025485952421\\
3047	72.3722321499603\\
3048	72.33614988604\\
3049	72.3299349468734\\
3050	72.2763192811454\\
3051	72.275807135802\\
3052	72.2499547773872\\
3053	72.2412294093739\\
3054	72.2186668138429\\
3055	72.1825300815817\\
3056	72.1812045031653\\
3057	72.1540578271488\\
3058	72.1449997718681\\
3059	72.1213828047327\\
3060	72.115477956277\\
3061	72.0387112287373\\
3062	72.0309922951159\\
3063	72.0248753482327\\
3064	71.9988075753505\\
3065	71.9987124097577\\
3066	71.987546327924\\
3067	71.9707569144905\\
3068	71.9626438519507\\
3069	71.9581278724159\\
3070	71.8922905079061\\
3071	71.8818318448332\\
3072	71.8677113201596\\
3073	71.8673098064927\\
3074	71.8600027866236\\
3075	71.8568587424637\\
3076	71.8387151017729\\
3077	71.8159766834877\\
3078	71.7288034759129\\
3079	71.7112195868472\\
3080	71.7096096094486\\
3081	71.6990679992496\\
3082	71.6825538778171\\
3083	71.6494224044671\\
3084	71.6451160166258\\
3085	71.6209897750097\\
3086	71.5732875073415\\
3087	71.5726509757162\\
3088	71.5623370131849\\
3089	71.4208908154662\\
3090	71.3985075164296\\
3091	71.2352204979128\\
3092	71.2154688779409\\
3093	71.2046571763901\\
3094	71.1950370395652\\
3095	71.1869996826721\\
3096	71.1836997096651\\
3097	71.1592402553587\\
3098	71.1565404609767\\
3099	71.1359344499488\\
3100	71.0640631823901\\
3101	71.0180447317929\\
3102	71.0161020421759\\
3103	70.9818843850787\\
3104	70.920452698019\\
3105	70.9099992867035\\
3106	70.9015787133355\\
3107	70.8927850010899\\
3108	70.8828872455346\\
3109	70.8819553796414\\
3110	70.8760359088377\\
3111	70.738211868178\\
3112	70.7254691101801\\
3113	70.6734687202082\\
3114	70.6667420985086\\
3115	70.632717393683\\
3116	70.6278746522414\\
3117	70.6266095507906\\
3118	70.6190931040549\\
3119	70.596968880838\\
3120	70.5673729748894\\
3121	70.5558397803615\\
3122	70.5527562841051\\
3123	70.5498976625109\\
3124	70.4980737671179\\
3125	70.4738782293075\\
3126	70.4339123539296\\
3127	70.4285911260365\\
3128	70.4167271837096\\
3129	70.4020430729477\\
3130	70.3993555507459\\
3131	70.389315403435\\
3132	70.3818337381077\\
3133	70.369372228539\\
3134	70.3430037120468\\
3135	70.3398822377297\\
3136	70.3142779705535\\
3137	70.3077461550597\\
3138	70.2625831100126\\
3139	70.2305164212634\\
3140	70.2204887540613\\
3141	70.1873363025501\\
3142	70.1469982102118\\
3143	70.1379714058359\\
3144	70.122157855395\\
3145	70.1139338211603\\
3146	70.0928967285448\\
3147	70.0903570563459\\
3148	70.0874324935212\\
3149	70.0772891766433\\
3150	70.0769626416928\\
3151	70.0621816221461\\
3152	70.0488537765609\\
3153	70.0464484120988\\
3154	70.0414866882599\\
3155	70.0242885859725\\
3156	69.9440235988497\\
3157	69.9229948377889\\
3158	69.9203362687589\\
3159	69.8921877464493\\
3160	69.8474820990345\\
3161	69.8276020269284\\
3162	69.8233807417887\\
3163	69.8121908576707\\
3164	69.8001479840454\\
3165	69.7978969439355\\
3166	69.7860843135604\\
3167	69.7598557956311\\
3168	69.7593504900625\\
3169	69.7544660334095\\
3170	69.7137536842261\\
3171	69.7077402135383\\
3172	69.706021974244\\
3173	69.667205001809\\
3174	69.6586596978365\\
3175	69.6435375038629\\
3176	69.6206859335386\\
3177	69.6000654294442\\
3178	69.5768709157225\\
3179	69.5511400502299\\
3180	69.5360266834621\\
3181	69.5257087624246\\
3182	69.5010210027388\\
3183	69.4607592084951\\
3184	69.4483498885279\\
3185	69.4180160809248\\
3186	69.4127452965677\\
3187	69.3859209411973\\
3188	69.3441238536814\\
3189	69.3322899601042\\
3190	69.3175889402787\\
3191	69.3091759411636\\
3192	69.30247878688\\
3193	69.2929768189381\\
3194	69.2808725568378\\
3195	69.26736560938\\
3196	69.2514732329664\\
3197	69.2179044340679\\
3198	69.2172968247414\\
3199	69.165449263168\\
3200	69.1626112150158\\
3201	69.1587398725685\\
3202	69.1105527838821\\
3203	69.0980691255543\\
3204	69.089726677756\\
3205	69.0812423508383\\
3206	69.0732395117414\\
3207	69.0452311191047\\
3208	69.0404829010718\\
3209	69.0036915884441\\
3210	68.9717160359476\\
3211	68.9667578367581\\
3212	68.9270985420741\\
3213	68.890647767055\\
3214	68.8906466742068\\
3215	68.8661430464658\\
3216	68.8035658830515\\
3217	68.7828070764151\\
3218	68.7564571102267\\
3219	68.7445808820737\\
3220	68.7445314743154\\
3221	68.7075707694624\\
3222	68.6773736578951\\
3223	68.6577740240839\\
3224	68.6314927035317\\
3225	68.5823755645463\\
3226	68.5379241994819\\
3227	68.5070085332429\\
3228	68.4925846519404\\
3229	68.471886500436\\
3230	68.459642349437\\
3231	68.4510915414108\\
3232	68.4474848976921\\
3233	68.4419977131232\\
3234	68.4418190402091\\
3235	68.4415502402349\\
3236	68.4215287173647\\
3237	68.4149281870844\\
3238	68.3619016487126\\
3239	68.3183617329822\\
3240	68.2819386334649\\
3241	68.2800047510571\\
3242	68.2799328998786\\
3243	68.2693361695097\\
3244	68.2681774179921\\
3245	68.2281448664438\\
3246	68.20706647734\\
3247	68.1646596563057\\
3248	68.1402085507504\\
3249	68.127728151617\\
3250	68.1238365119979\\
3251	68.1193611131633\\
3252	68.0880468025855\\
3253	68.0617467412723\\
3254	68.0249050805025\\
3255	68.0212282546604\\
3256	68.0195675207987\\
3257	68.0142274066167\\
3258	67.9452720955325\\
3259	67.9431668741205\\
3260	67.9077352763741\\
3261	67.8716072761742\\
3262	67.8553798395469\\
3263	67.8294045807626\\
3264	67.8165244226373\\
3265	67.7584267608296\\
3266	67.7482774724548\\
3267	67.7252289968424\\
3268	67.6896845852754\\
3269	67.6771724617157\\
3270	67.6756810614392\\
3271	67.6328184103563\\
3272	67.6220835085752\\
3273	67.6150698912409\\
3274	67.6091210057146\\
3275	67.5571336975586\\
3276	67.5445676107731\\
3277	67.4696735426862\\
3278	67.4565686068357\\
3279	67.395306217995\\
3280	67.3873543832466\\
3281	67.3456509313153\\
3282	67.3278307434859\\
3283	67.3183411263507\\
3284	67.3123907008512\\
3285	67.3105153985748\\
3286	67.3016557278432\\
3287	67.2862046874503\\
3288	67.2623528807568\\
3289	67.2405892732338\\
3290	67.2342802613628\\
3291	67.2280840434185\\
3292	67.2224888839235\\
3293	67.175226355764\\
3294	67.1623111910629\\
3295	67.157345713257\\
3296	67.1494501968093\\
3297	67.1387966905643\\
3298	67.1350140554662\\
3299	67.0880675731292\\
3300	67.0528915953299\\
3301	67.0479048773921\\
3302	67.0419032690109\\
3303	67.0383488281888\\
3304	67.0375632776859\\
3305	67.0287375074415\\
3306	67.0268018472516\\
3307	67.0018280129625\\
3308	66.9957128478213\\
3309	66.96094473324\\
3310	66.9573090833208\\
3311	66.9502839076435\\
3312	66.94824399951\\
3313	66.910193628494\\
3314	66.8614083907702\\
3315	66.8406633590035\\
3316	66.8371794517275\\
3317	66.8343026668072\\
3318	66.8097577881286\\
3319	66.7969153098966\\
3320	66.783967076505\\
3321	66.7708316274892\\
3322	66.7637752804888\\
3323	66.7548580157344\\
3324	66.7516865104181\\
3325	66.745387337502\\
3326	66.7367174879018\\
3327	66.7333379607648\\
3328	66.7323293676844\\
3329	66.7291808789007\\
3330	66.7218079261304\\
3331	66.6958172993505\\
3332	66.6947565389547\\
3333	66.6618139422137\\
3334	66.6586315956704\\
3335	66.6376511443356\\
3336	66.6276979381882\\
3337	66.6176099680465\\
3338	66.6015310156412\\
3339	66.561740320678\\
3340	66.5285194657892\\
3341	66.5155359532145\\
3342	66.5110914608334\\
3343	66.4660343636735\\
3344	66.4659762575425\\
3345	66.4380843949167\\
3346	66.3876930279337\\
3347	66.3872176862106\\
3348	66.3772819301593\\
3349	66.3502213402777\\
3350	66.331960600602\\
3351	66.3294228343291\\
3352	66.3055829019424\\
3353	66.2764667599268\\
3354	66.2734719709919\\
3355	66.255886168429\\
3356	66.2552739918149\\
3357	66.2340306269474\\
3358	66.2043509358471\\
3359	66.1767887141232\\
3360	66.1596370104233\\
3361	66.1533950820542\\
3362	66.1430392937811\\
3363	66.0770544154333\\
3364	66.0666560136215\\
3365	66.054291633647\\
3366	66.0504523392051\\
3367	66.0356735457285\\
3368	66.0248238577328\\
3369	66.0159962853533\\
3370	66.0065888399212\\
3371	66.0002876270216\\
3372	65.9691838296117\\
3373	65.9644635133929\\
3374	65.9466226353001\\
3375	65.881714608827\\
3376	65.8747182707389\\
3377	65.8689431910682\\
3378	65.7944141681855\\
3379	65.774205088337\\
3380	65.742271491846\\
3381	65.7404913823548\\
3382	65.7018810872887\\
3383	65.697477038072\\
3384	65.6911547063886\\
3385	65.645409289501\\
3386	65.639889479023\\
3387	65.5986607148674\\
3388	65.5976034078571\\
3389	65.5755023462661\\
3390	65.5491868333031\\
3391	65.5304673724129\\
3392	65.487682850047\\
3393	65.4820439014057\\
3394	65.4644178184267\\
3395	65.4434187243974\\
3396	65.3915825863113\\
3397	65.3890911061234\\
3398	65.341857925053\\
3399	65.3287887186416\\
3400	65.3256445770553\\
3401	65.2993563131142\\
3402	65.2860105342336\\
3403	65.2480850297974\\
3404	65.1801557312055\\
3405	65.1482105092522\\
3406	65.1088641176679\\
3407	65.0801850171881\\
3408	65.0758002689846\\
3409	65.0051751541173\\
3410	64.9995072972574\\
3411	64.8784970637522\\
3412	64.8551138904021\\
3413	64.8397913528091\\
3414	64.8353058289594\\
3415	64.8186632133946\\
3416	64.8158831550989\\
3417	64.8146912503538\\
3418	64.8117118874923\\
3419	64.8051698167447\\
3420	64.7680086343914\\
3421	64.7647910063517\\
3422	64.7635386402565\\
3423	64.6776963296758\\
3424	64.6677112912746\\
3425	64.659770342711\\
3426	64.6321926563703\\
3427	64.6282285220969\\
3428	64.6196488367484\\
3429	64.6106455250254\\
3430	64.5986144968131\\
3431	64.5703893293383\\
3432	64.567310375602\\
3433	64.544429363222\\
3434	64.5392251220636\\
3435	64.5250649160691\\
3436	64.4605136125121\\
3437	64.4576900463629\\
3438	64.4560355913251\\
3439	64.4558209174602\\
3440	64.4428329839719\\
3441	64.42723956685\\
3442	64.4231376450041\\
3443	64.4005526132407\\
3444	64.3929128990154\\
3445	64.3886472306521\\
3446	64.3847364178349\\
3447	64.374339283094\\
3448	64.3597068363035\\
3449	64.3418025570795\\
3450	64.3412571481263\\
3451	64.3216237643483\\
3452	64.3184911231028\\
3453	64.3167066550865\\
3454	64.270332233457\\
3455	64.2255870388741\\
3456	64.1966890134192\\
3457	64.1802390125378\\
3458	64.168218774719\\
3459	64.164565628854\\
3460	64.1622263505711\\
3461	64.1151242378172\\
3462	64.1006144419152\\
3463	64.0989019128505\\
3464	64.0878394954327\\
3465	64.056618368569\\
3466	64.0237964329333\\
3467	64.0086352445913\\
3468	64.0069122768463\\
3469	63.980447543856\\
3470	63.9745291142456\\
3471	63.9478079818155\\
3472	63.9112445396313\\
3473	63.9071527849213\\
3474	63.8846907262735\\
3475	63.8676493179751\\
3476	63.8659241073096\\
3477	63.8638200248665\\
3478	63.771078386334\\
3479	63.7443955286549\\
3480	63.7429136361766\\
3481	63.7291776519654\\
3482	63.6802691562072\\
3483	63.6733466255292\\
3484	63.6505642057515\\
3485	63.6455524790048\\
3486	63.6007060646885\\
3487	63.5780759528914\\
3488	63.569113807297\\
3489	63.5377726451252\\
3490	63.5354952739316\\
3491	63.529314384882\\
3492	63.5103269630117\\
3493	63.4712138055897\\
3494	63.471050218105\\
3495	63.4706684487374\\
3496	63.457092099518\\
3497	63.4447674390871\\
3498	63.4268204461077\\
3499	63.4178792968152\\
3500	63.406441751932\\
3501	63.4045482887282\\
3502	63.3877693059791\\
3503	63.3738224095659\\
3504	63.3414043781108\\
3505	63.3063884379261\\
3506	63.3004943884948\\
3507	63.3004165068138\\
3508	63.2874266565093\\
3509	63.2828742750042\\
3510	63.2795446851844\\
3511	63.2761953715477\\
3512	63.2625152705962\\
3513	63.2446460760483\\
3514	63.2443026451479\\
3515	63.2128025510578\\
3516	63.1910176447623\\
3517	63.1907414723535\\
3518	63.1684053965641\\
3519	63.1657734680278\\
3520	63.1399558832632\\
3521	63.1399268803785\\
3522	63.1391991755053\\
3523	63.1356350158328\\
3524	63.0874350920109\\
3525	63.078639976742\\
3526	63.0771044719302\\
3527	63.0341065524998\\
3528	63.0300919018834\\
3529	63.0297487518874\\
3530	62.9852784967935\\
3531	62.9781815168246\\
3532	62.9446393243669\\
3533	62.9434274222506\\
3534	62.8895622500682\\
3535	62.8863409878758\\
3536	62.8768349267143\\
3537	62.8586288957867\\
3538	62.8551548937199\\
3539	62.8441914523652\\
3540	62.8053591459473\\
3541	62.7912062348415\\
3542	62.7884054035284\\
3543	62.7731867757848\\
3544	62.7567623120446\\
3545	62.7513590792893\\
3546	62.7043944591826\\
3547	62.6995463369409\\
3548	62.6951421388997\\
3549	62.6823187694122\\
3550	62.6588430337475\\
3551	62.6453109769313\\
3552	62.6405682365709\\
3553	62.6380540607422\\
3554	62.6201104721919\\
3555	62.6046002770145\\
3556	62.5777373926967\\
3557	62.5119700131584\\
3558	62.4869536682266\\
3559	62.4757112794226\\
3560	62.4653158578987\\
3561	62.451208770764\\
3562	62.4459593895566\\
3563	62.4388279618978\\
3564	62.4236547740701\\
3565	62.4152467269062\\
3566	62.4001215155455\\
3567	62.3971150442904\\
3568	62.386994484552\\
3569	62.343802539715\\
3570	62.3365820102186\\
3571	62.3062508636381\\
3572	62.2796278071862\\
3573	62.2523061623355\\
3574	62.2489172716273\\
3575	62.2385762289542\\
3576	62.2366939751396\\
3577	62.2236535490624\\
3578	62.2073222241203\\
3579	62.1782906534771\\
3580	62.1664437324094\\
3581	62.1449003234713\\
3582	62.1351792522059\\
3583	62.1205442789738\\
3584	62.1076307045807\\
3585	62.0684220609011\\
3586	62.0626794691861\\
3587	61.9890791819566\\
3588	61.9863722406759\\
3589	61.9840206253918\\
3590	61.965800905862\\
3591	61.933349461437\\
3592	61.9255189117022\\
3593	61.9144615331781\\
3594	61.9138042997391\\
3595	61.9097106122894\\
3596	61.9020696384002\\
3597	61.8845295621141\\
3598	61.8744683213808\\
3599	61.8683651333976\\
3600	61.8674341748999\\
3601	61.8462019485409\\
3602	61.8388219422762\\
3603	61.822168402413\\
3604	61.8175521022955\\
3605	61.8167867814717\\
3606	61.798683373717\\
3607	61.7851947111009\\
3608	61.77575832635\\
3609	61.7629403174604\\
3610	61.7628238352011\\
3611	61.7508754460362\\
3612	61.7354956402054\\
3613	61.7121171262814\\
3614	61.7069782914968\\
3615	61.6943707718738\\
3616	61.6585704448115\\
3617	61.6514047140731\\
3618	61.6394920342867\\
3619	61.6035842400321\\
3620	61.5864528070658\\
3621	61.559452031134\\
3622	61.5212873067868\\
3623	61.4863789015734\\
3624	61.4702688369851\\
3625	61.4651458307546\\
3626	61.4606188808076\\
3627	61.4543921167706\\
3628	61.4479835876105\\
3629	61.4447971538142\\
3630	61.4397381217585\\
3631	61.4099358949295\\
3632	61.4074759342239\\
3633	61.3951989635318\\
3634	61.3899713010537\\
3635	61.3873353690722\\
3636	61.3608653629978\\
3637	61.3300097264275\\
3638	61.3132177346981\\
3639	61.3062694449464\\
3640	61.2880126856697\\
3641	61.286020884932\\
3642	61.2774240733528\\
3643	61.275759961374\\
3644	61.2639525474789\\
3645	61.2463097594844\\
3646	61.2405491287671\\
3647	61.2386410022146\\
3648	61.2375354017868\\
3649	61.1880298906573\\
3650	61.1821435180817\\
3651	61.1708520825871\\
3652	61.1614723492572\\
3653	61.1590398060493\\
3654	61.1568545193104\\
3655	61.1352056026854\\
3656	61.124141538463\\
3657	61.0869018230642\\
3658	61.0801497811191\\
3659	61.0743202733295\\
3660	60.990616817367\\
3661	60.9530923974708\\
3662	60.9264146763758\\
3663	60.9260148364392\\
3664	60.9097060183069\\
3665	60.9005423373555\\
3666	60.880450237524\\
3667	60.8599432681354\\
3668	60.7997570474364\\
3669	60.7535455503147\\
3670	60.7386725399165\\
3671	60.7264853512983\\
3672	60.7222556096843\\
3673	60.7198198166964\\
3674	60.7085468848045\\
3675	60.67824745457\\
3676	60.6770679178605\\
3677	60.6765254610821\\
3678	60.6742412885758\\
3679	60.6725790471292\\
3680	60.6684979339532\\
3681	60.6478635683009\\
3682	60.6383032539312\\
3683	60.624130992819\\
3684	60.5951076061886\\
3685	60.5881596381071\\
3686	60.5585301221947\\
3687	60.4913462355389\\
3688	60.4910558158469\\
3689	60.4634306551712\\
3690	60.4594528487259\\
3691	60.4592175894885\\
3692	60.4583555224887\\
3693	60.4569385694038\\
3694	60.4497773109478\\
3695	60.4425539865076\\
3696	60.4408357088923\\
3697	60.3973642885161\\
3698	60.3833713028115\\
3699	60.3750913113598\\
3700	60.3261640372775\\
3701	60.3176861966606\\
3702	60.2777903286551\\
3703	60.273541382475\\
3704	60.2723657421437\\
3705	60.263948684077\\
3706	60.2638486621992\\
3707	60.263497353028\\
3708	60.249247652038\\
3709	60.24738447185\\
3710	60.24130226537\\
3711	60.2134630193402\\
3712	60.2125224967436\\
3713	60.2060028200374\\
3714	60.1727432570585\\
3715	60.1513934449821\\
3716	60.145496294735\\
3717	60.1139788324763\\
3718	60.0939320047989\\
3719	60.078717428917\\
3720	60.0746494859026\\
3721	60.0700318975438\\
3722	60.0647822009102\\
3723	60.0558521272087\\
3724	60.013866817617\\
3725	60.0123132326891\\
3726	60.0001412238944\\
3727	59.9824983695354\\
3728	59.9777019898897\\
3729	59.9760640121518\\
3730	59.97363020346\\
3731	59.9610442011052\\
3732	59.9348503319603\\
3733	59.9203869772742\\
3734	59.9021427433728\\
3735	59.8940692992265\\
3736	59.8745928428203\\
3737	59.8735640417236\\
3738	59.8263504878738\\
3739	59.8081573544873\\
3740	59.7875346668853\\
3741	59.7672288895324\\
3742	59.7642373556553\\
3743	59.7545045860125\\
3744	59.7280709069325\\
3745	59.7023812307454\\
3746	59.6971496715484\\
3747	59.6908191241205\\
3748	59.636132747884\\
3749	59.6190066992486\\
3750	59.5670294263221\\
3751	59.550594807692\\
3752	59.539844877391\\
3753	59.5372679169585\\
3754	59.5349797827871\\
3755	59.5185846413631\\
3756	59.5117917636322\\
3757	59.4999483720763\\
3758	59.4795551079286\\
3759	59.4774606738392\\
3760	59.4758597073449\\
3761	59.4472619936957\\
3762	59.43685629016\\
3763	59.4363369527288\\
3764	59.4188242293274\\
3765	59.4047196371458\\
3766	59.4004930911267\\
3767	59.3968955915068\\
3768	59.3855213762544\\
3769	59.3500837269214\\
3770	59.3400602844646\\
3771	59.3215685625589\\
3772	59.2913494734913\\
3773	59.2560872273164\\
3774	59.2409760182746\\
3775	59.2359867961811\\
3776	59.2223265297047\\
3777	59.1730459878623\\
3778	59.1048623788462\\
3779	59.0940310046453\\
3780	59.0315758177765\\
3781	59.0195179023267\\
3782	58.9141161016377\\
3783	58.9094154827038\\
3784	58.8761630680517\\
3785	58.8756297226582\\
3786	58.8532965192102\\
3787	58.8384929389257\\
3788	58.8199174374279\\
3789	58.8126819305722\\
3790	58.8048986911904\\
3791	58.8000406872576\\
3792	58.7930503899454\\
3793	58.7929030465259\\
3794	58.7816270009596\\
3795	58.7465408456098\\
3796	58.7373145307702\\
3797	58.7225771025411\\
3798	58.7219635584766\\
3799	58.7112168707784\\
3800	58.6954657377311\\
3801	58.6652745706537\\
3802	58.6601879813988\\
3803	58.6506926837178\\
3804	58.5948407585799\\
3805	58.5753113773878\\
3806	58.5735925481319\\
3807	58.5560454780682\\
3808	58.5355478002557\\
3809	58.5246515271803\\
3810	58.5236568558132\\
3811	58.5168189992206\\
3812	58.5068625881704\\
3813	58.4898321188808\\
3814	58.4756632803876\\
3815	58.4617957832169\\
3816	58.4613074183676\\
3817	58.4504123279008\\
3818	58.4471786553332\\
3819	58.4411485122849\\
3820	58.4085144293062\\
3821	58.4040071976248\\
3822	58.3984102318342\\
3823	58.3981069046373\\
3824	58.3790952791042\\
3825	58.3691450068657\\
3826	58.3525521268275\\
3827	58.3488817019488\\
3828	58.3251310066772\\
3829	58.3161410046417\\
3830	58.3126099027446\\
3831	58.2931819555682\\
3832	58.264518164956\\
3833	58.2504424124559\\
3834	58.224224623659\\
3835	58.2150798469885\\
3836	58.208765703137\\
3837	58.1053176593581\\
3838	58.0801419414536\\
3839	58.0212687411005\\
3840	58.0164891395193\\
3841	58.0132516181259\\
3842	58.0115145490746\\
3843	58.0097896463331\\
3844	57.994152141384\\
3845	57.974392173642\\
3846	57.9701089598712\\
3847	57.9700950010262\\
3848	57.9587501323965\\
3849	57.9535857645209\\
3850	57.9365144105964\\
3851	57.9224910657205\\
3852	57.9052876402408\\
3853	57.8955466238311\\
3854	57.8908564251487\\
3855	57.8745329859107\\
3856	57.8692717102332\\
3857	57.8457351501703\\
3858	57.8439037335296\\
3859	57.8394295792915\\
3860	57.8371828255525\\
3861	57.8316109382868\\
3862	57.8267180689641\\
3863	57.8179783545626\\
3864	57.8176783097785\\
3865	57.7982402427879\\
3866	57.776981044992\\
3867	57.7610290967745\\
3868	57.7609549844527\\
3869	57.7589356467573\\
3870	57.7583637445701\\
3871	57.754736720586\\
3872	57.7501066129644\\
3873	57.7405310946812\\
3874	57.7290296980706\\
3875	57.7067308685713\\
3876	57.700656424915\\
3877	57.6983547306778\\
3878	57.6949428062564\\
3879	57.6868671227186\\
3880	57.654374545888\\
3881	57.6364547860098\\
3882	57.624623092547\\
3883	57.5417872485301\\
3884	57.5325404066078\\
3885	57.5284583785302\\
3886	57.5005885892948\\
3887	57.4936958135473\\
3888	57.4842000149128\\
3889	57.4839291625598\\
3890	57.480278422172\\
3891	57.4401921815351\\
3892	57.3999236412937\\
3893	57.3948803373264\\
3894	57.3930247620612\\
3895	57.392256852562\\
3896	57.3858328713141\\
3897	57.3746569006339\\
3898	57.3640705547221\\
3899	57.3590271124302\\
3900	57.3383182706563\\
3901	57.3235199992664\\
3902	57.3214578175555\\
3903	57.3194705993098\\
3904	57.3185426300626\\
3905	57.3103408149775\\
3906	57.285470232509\\
3907	57.2627830190476\\
3908	57.2611637023294\\
3909	57.2608175662322\\
3910	57.1774546776606\\
3911	57.1667723156603\\
3912	57.1635626200925\\
3913	57.1630543637088\\
3914	57.1530799243621\\
3915	57.1175961986351\\
3916	57.1175673064931\\
3917	57.1152205766837\\
3918	57.1064264922285\\
3919	57.068927826847\\
3920	57.0596349324291\\
3921	57.0418668184031\\
3922	57.0348231148285\\
3923	57.026643344476\\
3924	57.0070202968185\\
3925	56.9814692541955\\
3926	56.9648089139979\\
3927	56.938398895997\\
3928	56.9343484021419\\
3929	56.9321820083769\\
3930	56.9032374179165\\
3931	56.8941660059668\\
3932	56.8905415528794\\
3933	56.8895079834877\\
3934	56.8616786547424\\
3935	56.8596692965205\\
3936	56.8568855766305\\
3937	56.8198931000985\\
3938	56.8099852219681\\
3939	56.8001241760957\\
3940	56.791657071597\\
3941	56.784336816491\\
3942	56.7705266426697\\
3943	56.7534549120953\\
3944	56.6744411745668\\
3945	56.6429474300881\\
3946	56.6117453215849\\
3947	56.598574313388\\
3948	56.5827911910021\\
3949	56.5773779294186\\
3950	56.5432169059695\\
3951	56.5183923151888\\
3952	56.5115673742433\\
3953	56.4716808298325\\
3954	56.4454050205703\\
3955	56.4372733887085\\
3956	56.435971056737\\
3957	56.4358235250661\\
3958	56.4325070537324\\
3959	56.4006141196375\\
3960	56.3944137679059\\
3961	56.3843898567696\\
3962	56.3821326215829\\
3963	56.3702226737072\\
3964	56.3663958666191\\
3965	56.3292646323535\\
3966	56.3225240553367\\
3967	56.3087592464727\\
3968	56.2621461514257\\
3969	56.2547544266221\\
3970	56.2158237991648\\
3971	56.2107381665582\\
3972	56.2032213809729\\
3973	56.1940736556856\\
3974	56.0816504890045\\
3975	56.0704947729109\\
3976	56.05909707105\\
3977	56.0479740949259\\
3978	56.0384618291729\\
3979	56.0335993122209\\
3980	56.0240444587861\\
3981	56.0141863321555\\
3982	56.002262049111\\
3983	56.0009838303217\\
3984	55.9462375765701\\
3985	55.9280776103702\\
3986	55.9157916112663\\
3987	55.9092235793718\\
3988	55.9050023373664\\
3989	55.904013566516\\
3990	55.8979756539354\\
3991	55.8851369311984\\
3992	55.8743798559263\\
3993	55.8541696771715\\
3994	55.808033801079\\
3995	55.7960279710313\\
3996	55.7903982898678\\
3997	55.7899740773732\\
3998	55.781149155157\\
3999	55.7576020782462\\
4000	55.7560734448647\\
4001	55.7559588555533\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
4001	55.7559588555533\\
4002	55.7548000804595\\
4003	55.7271434644997\\
4004	55.6970467635034\\
4005	55.6794091279455\\
4006	55.6726236243865\\
4007	55.6366411498005\\
4008	55.6348737377665\\
4009	55.6333133650938\\
4010	55.6266613811745\\
4011	55.623216927147\\
4012	55.5928989444056\\
4013	55.5898204776889\\
4014	55.578072190342\\
4015	55.5361731135585\\
4016	55.5275741826697\\
4017	55.518994599746\\
4018	55.5152458021573\\
4019	55.5087031579261\\
4020	55.4963393368617\\
4021	55.4868012052961\\
4022	55.4758384841567\\
4023	55.4744280550538\\
4024	55.4718364380409\\
4025	55.4705356151795\\
4026	55.4698084945732\\
4027	55.4672860604499\\
4028	55.4646703977554\\
4029	55.4336337589494\\
4030	55.4157034979533\\
4031	55.393860730701\\
4032	55.3906306626373\\
4033	55.3743680679423\\
4034	55.3662679417549\\
4035	55.3431512924665\\
4036	55.3142343299536\\
4037	55.3103768806059\\
4038	55.2869766412735\\
4039	55.26982257729\\
4040	55.2517356847068\\
4041	55.241559667251\\
4042	55.2303539359962\\
4043	55.2054083038412\\
4044	55.1932647728084\\
4045	55.1696754560915\\
4046	55.1670922326065\\
4047	55.1588009819207\\
4048	55.1446591677632\\
4049	55.1355731696308\\
4050	55.0550508705063\\
4051	55.0262325230381\\
4052	55.0211172614402\\
4053	55.0138758625838\\
4054	54.9982185628595\\
4055	54.992682404559\\
4056	54.9903160713323\\
4057	54.9842880194934\\
4058	54.9553538255413\\
4059	54.9512046969899\\
4060	54.9489345038674\\
4061	54.9115280595319\\
4062	54.8930540428948\\
4063	54.8706147539626\\
4064	54.8115648410778\\
4065	54.7984802465517\\
4066	54.773078692377\\
4067	54.7700150766827\\
4068	54.7685663974401\\
4069	54.7573892231606\\
4070	54.7434092140698\\
4071	54.7310176055688\\
4072	54.7223172037685\\
4073	54.7077434413793\\
4074	54.7040043910209\\
4075	54.7035131799236\\
4076	54.6982043904141\\
4077	54.6858179874461\\
4078	54.6739677751701\\
4079	54.6660084186575\\
4080	54.6647250016341\\
4081	54.6567361498934\\
4082	54.631476880107\\
4083	54.6257563505548\\
4084	54.6171253262411\\
4085	54.5985530641766\\
4086	54.5867694502112\\
4087	54.5635128462031\\
4088	54.5471136568231\\
4089	54.5410744593984\\
4090	54.5379001124318\\
4091	54.5067799943589\\
4092	54.50386511178\\
4093	54.4977488654849\\
4094	54.4938595599872\\
4095	54.485557467182\\
4096	54.4456204132198\\
4097	54.4311496664943\\
4098	54.4106914510049\\
4099	54.4099976725417\\
4100	54.4076182092846\\
4101	54.4038357375753\\
4102	54.4002066356268\\
4103	54.3906831260389\\
4104	54.37494736134\\
4105	54.3688002144772\\
4106	54.3443129533559\\
4107	54.3312317758173\\
4108	54.3263759320672\\
4109	54.3166628711747\\
4110	54.3005554258571\\
4111	54.2741725683505\\
4112	54.2647470996203\\
4113	54.2578090467449\\
4114	54.2318425486706\\
4115	54.2006607445659\\
4116	54.1960311975466\\
4117	54.1940844511647\\
4118	54.1935361181716\\
4119	54.1860486049193\\
4120	54.1800715744331\\
4121	54.1613617478729\\
4122	54.1138927333451\\
4123	54.1137386906186\\
4124	54.0979461251732\\
4125	54.0814867420768\\
4126	54.0737748366288\\
4127	54.0736748764946\\
4128	54.0677167221825\\
4129	54.0374632484829\\
4130	54.0330762349721\\
4131	54.0262279972239\\
4132	53.987051442655\\
4133	53.9808325269342\\
4134	53.9582750755538\\
4135	53.9419877917114\\
4136	53.8787215029866\\
4137	53.8635480907642\\
4138	53.8572697398172\\
4139	53.8525886475008\\
4140	53.8503618245846\\
4141	53.8452816000897\\
4142	53.8390209384711\\
4143	53.8057813218905\\
4144	53.801549092876\\
4145	53.7927819660712\\
4146	53.7824017969909\\
4147	53.7762723844671\\
4148	53.7748187653949\\
4149	53.7683538642935\\
4150	53.7672970058429\\
4151	53.7451220343565\\
4152	53.7170530189928\\
4153	53.6993392151255\\
4154	53.6983148213826\\
4155	53.6833920763797\\
4156	53.6671198838548\\
4157	53.6505844959074\\
4158	53.6441672794483\\
4159	53.6430751053386\\
4160	53.635508968184\\
4161	53.6301952153273\\
4162	53.6058092561052\\
4163	53.6017832996796\\
4164	53.6009425658841\\
4165	53.5413241771111\\
4166	53.537883507803\\
4167	53.5292203516454\\
4168	53.5216608194361\\
4169	53.5192792833558\\
4170	53.5111793762915\\
4171	53.5020175573345\\
4172	53.4946027969924\\
4173	53.4812411375032\\
4174	53.466640485494\\
4175	53.4632033442953\\
4176	53.4601045643773\\
4177	53.4586183989784\\
4178	53.4583105861341\\
4179	53.4436212032035\\
4180	53.4297807209893\\
4181	53.4165691007989\\
4182	53.3943961190726\\
4183	53.3826102549442\\
4184	53.3817666533159\\
4185	53.3688078560523\\
4186	53.3579788966626\\
4187	53.3540800101477\\
4188	53.3372166429908\\
4189	53.3352182372488\\
4190	53.3197547059736\\
4191	53.3088666800573\\
4192	53.287903049703\\
4193	53.2840880890463\\
4194	53.2797250596687\\
4195	53.2670128481069\\
4196	53.2594197153188\\
4197	53.2561583974835\\
4198	53.2131421679927\\
4199	53.2129728802444\\
4200	53.2073157954517\\
4201	53.2032548993716\\
4202	53.1880008234637\\
4203	53.1879004238222\\
4204	53.1624774024429\\
4205	53.1573617473248\\
4206	53.1533283684628\\
4207	53.1471498832413\\
4208	53.134237649385\\
4209	53.1273772112167\\
4210	53.1139052927357\\
4211	53.0915860867193\\
4212	53.0679635423649\\
4213	53.0595690680566\\
4214	53.0332434347312\\
4215	53.0260614681227\\
4216	53.0074392252179\\
4217	52.9882652858657\\
4218	52.9773884600547\\
4219	52.9684473466446\\
4220	52.952966502201\\
4221	52.9519976301219\\
4222	52.9330002066342\\
4223	52.932348919009\\
4224	52.9192818684072\\
4225	52.9103162923787\\
4226	52.9083812244434\\
4227	52.8933757542674\\
4228	52.8801737578415\\
4229	52.8617515325957\\
4230	52.8596794630568\\
4231	52.8455124566012\\
4232	52.8325891223534\\
4233	52.8140357546184\\
4234	52.8030636236033\\
4235	52.7914711976882\\
4236	52.7886384414869\\
4237	52.7632002330097\\
4238	52.7472381336929\\
4239	52.7449446689297\\
4240	52.7368004015758\\
4241	52.7331592668153\\
4242	52.7212665336587\\
4243	52.7174749713083\\
4244	52.7039640118306\\
4245	52.7002567920831\\
4246	52.6957290073364\\
4247	52.6739190826261\\
4248	52.6733819950701\\
4249	52.6695467937958\\
4250	52.6585839922675\\
4251	52.6434619054325\\
4252	52.6225535140681\\
4253	52.6133223359263\\
4254	52.612550650861\\
4255	52.5760550683496\\
4256	52.5566856981101\\
4257	52.5458769601309\\
4258	52.5450358665093\\
4259	52.5444261162695\\
4260	52.5366954501541\\
4261	52.5220478549987\\
4262	52.5193378131482\\
4263	52.513891543146\\
4264	52.5119858027116\\
4265	52.4914289327043\\
4266	52.4857542822997\\
4267	52.4704444992458\\
4268	52.468635367094\\
4269	52.4623695352652\\
4270	52.4590010506786\\
4271	52.4569298032856\\
4272	52.4486921672298\\
4273	52.4160224053755\\
4274	52.4022192412122\\
4275	52.3908551949051\\
4276	52.3883376045052\\
4277	52.3856726950529\\
4278	52.3819476327046\\
4279	52.3783398492198\\
4280	52.3669515438869\\
4281	52.3591165008722\\
4282	52.3078486678531\\
4283	52.3064955758783\\
4284	52.3058692659354\\
4285	52.2963427913732\\
4286	52.2660743383718\\
4287	52.2329936350018\\
4288	52.2272882314962\\
4289	52.2227642854268\\
4290	52.2212545507934\\
4291	52.2189681822796\\
4292	52.2039823928424\\
4293	52.1661769554644\\
4294	52.1548646534571\\
4295	52.1456114996354\\
4296	52.1395933145985\\
4297	52.1207839280491\\
4298	52.1160899231025\\
4299	52.1143944282173\\
4300	52.1085661158983\\
4301	52.1041439030292\\
4302	52.0831851895929\\
4303	52.0683332522633\\
4304	52.0529465495964\\
4305	52.0462643200317\\
4306	52.03709452837\\
4307	52.0301058482046\\
4308	52.0280357199955\\
4309	52.0238741561296\\
4310	52.0125262548857\\
4311	51.9942012897123\\
4312	51.9788355726733\\
4313	51.9668319710018\\
4314	51.9636659818665\\
4315	51.9588033327925\\
4316	51.9552844083907\\
4317	51.9524218798422\\
4318	51.9499498734296\\
4319	51.936893845397\\
4320	51.9325883833445\\
4321	51.9071750151089\\
4322	51.9034895663537\\
4323	51.9010963765376\\
4324	51.8813359294912\\
4325	51.8718518636303\\
4326	51.8571742132544\\
4327	51.8469437949609\\
4328	51.8412867336055\\
4329	51.8355055795853\\
4330	51.8262947820858\\
4331	51.8209124201882\\
4332	51.8122497445275\\
4333	51.8081394201894\\
4334	51.8041374898141\\
4335	51.7938135717987\\
4336	51.7934836568079\\
4337	51.7854257137023\\
4338	51.7803616005746\\
4339	51.7751801795435\\
4340	51.7728945953789\\
4341	51.7646493722359\\
4342	51.7563880533705\\
4343	51.7535002602327\\
4344	51.749030488609\\
4345	51.7253892139922\\
4346	51.7204198953887\\
4347	51.7125414729634\\
4348	51.7099607105183\\
4349	51.6954830997752\\
4350	51.692595274617\\
4351	51.6874648686448\\
4352	51.6696250078963\\
4353	51.6639033989065\\
4354	51.6638054455255\\
4355	51.6619439667238\\
4356	51.6598225878602\\
4357	51.6508004458828\\
4358	51.6503125727587\\
4359	51.6372779258791\\
4360	51.6349898683068\\
4361	51.6308411150145\\
4362	51.6184752167611\\
4363	51.606233385412\\
4364	51.5951552131088\\
4365	51.5933043288307\\
4366	51.5820661992038\\
4367	51.5760981939581\\
4368	51.5746043855319\\
4369	51.5547131413277\\
4370	51.5067350868882\\
4371	51.4846349775373\\
4372	51.4644306101235\\
4373	51.4565167934905\\
4374	51.4547237868694\\
4375	51.4484071348262\\
4376	51.4226013535587\\
4377	51.3994884523826\\
4378	51.3838764053287\\
4379	51.3774796697958\\
4380	51.3185628816509\\
4381	51.3123589393537\\
4382	51.3011305758861\\
4383	51.3008647170974\\
4384	51.287153514315\\
4385	51.2715901939022\\
4386	51.2623583286163\\
4387	51.2593404743306\\
4388	51.2452054469665\\
4389	51.2423088396521\\
4390	51.238923024578\\
4391	51.2354923822609\\
4392	51.2283946685025\\
4393	51.2179613769029\\
4394	51.2174849253396\\
4395	51.2115698216874\\
4396	51.2100124814541\\
4397	51.1731625431738\\
4398	51.1650399484937\\
4399	51.1440054520554\\
4400	51.1382677306803\\
4401	51.1378739974391\\
4402	51.124862227558\\
4403	51.1126775500032\\
4404	51.1110601375017\\
4405	51.0918696183477\\
4406	51.0742965618871\\
4407	51.0685969642022\\
4408	51.0514055989877\\
4409	51.0316056148268\\
4410	50.996964130359\\
4411	50.9903550578397\\
4412	50.9902664842059\\
4413	50.9886697747295\\
4414	50.981504701373\\
4415	50.9806521974786\\
4416	50.9426836381654\\
4417	50.9398678567247\\
4418	50.9367525458923\\
4419	50.9258423812514\\
4420	50.9134618270792\\
4421	50.9099081591452\\
4422	50.9066589525626\\
4423	50.8977093359162\\
4424	50.8775370431001\\
4425	50.8634583727471\\
4426	50.8274713992348\\
4427	50.8250363084016\\
4428	50.8077563334306\\
4429	50.8042248876247\\
4430	50.7882282311306\\
4431	50.7871755598826\\
4432	50.7861760174602\\
4433	50.7746677831711\\
4434	50.7619952124219\\
4435	50.7610723817573\\
4436	50.7491606409212\\
4437	50.7259064903845\\
4438	50.7232569349322\\
4439	50.7224988618059\\
4440	50.7117649229208\\
4441	50.6740522615533\\
4442	50.6683898408071\\
4443	50.5983031065943\\
4444	50.5914341241353\\
4445	50.5742821698199\\
4446	50.5630978701238\\
4447	50.5528489979632\\
4448	50.5195771608781\\
4449	50.5190319442466\\
4450	50.5177430098516\\
4451	50.5093159371875\\
4452	50.4762073690071\\
4453	50.4648937187741\\
4454	50.4587916316402\\
4455	50.4542968284202\\
4456	50.4506474017035\\
4457	50.4421217182196\\
4458	50.440949683728\\
4459	50.4375279439734\\
4460	50.4301138595267\\
4461	50.4213189093425\\
4462	50.4200971842356\\
4463	50.4170994379442\\
4464	50.3928957714031\\
4465	50.3925381109852\\
4466	50.377622925925\\
4467	50.3569368639279\\
4468	50.3546129161362\\
4469	50.3234343881456\\
4470	50.3138470507294\\
4471	50.3043819457355\\
4472	50.2981673483584\\
4473	50.2836378463469\\
4474	50.2821194799552\\
4475	50.2624095670402\\
4476	50.2503121320315\\
4477	50.2328520391997\\
4478	50.2296093631845\\
4479	50.2135140931917\\
4480	50.210505865568\\
4481	50.2103152146492\\
4482	50.1812341436217\\
4483	50.17265084385\\
4484	50.1697313121216\\
4485	50.1321064744614\\
4486	50.1295415316191\\
4487	50.0792976711521\\
4488	50.0741031434813\\
4489	50.0712108014981\\
4490	50.0677924864248\\
4491	50.0627994731642\\
4492	50.0453056398544\\
4493	50.0438145965042\\
4494	50.0304124062975\\
4495	50.0294984308563\\
4496	50.0293637166077\\
4497	50.0015331319757\\
4498	49.9968716400135\\
4499	49.9765419459979\\
4500	49.97013243328\\
4501	49.9673479887889\\
4502	49.9507910122668\\
4503	49.9503628262956\\
4504	49.9367053214313\\
4505	49.936637912216\\
4506	49.9324397690525\\
4507	49.9178833305646\\
4508	49.9012984208971\\
4509	49.8987068439452\\
4510	49.8986438970617\\
4511	49.896023625727\\
4512	49.8953198280958\\
4513	49.8930194408105\\
4514	49.8552618092117\\
4515	49.8453876802875\\
4516	49.8248699386156\\
4517	49.8149756520172\\
4518	49.8110763132173\\
4519	49.8108175579095\\
4520	49.7893062035717\\
4521	49.7780505164412\\
4522	49.7519067166079\\
4523	49.7422458814146\\
4524	49.7378931360616\\
4525	49.7236138252202\\
4526	49.7073379105258\\
4527	49.7069092619349\\
4528	49.703847846999\\
4529	49.6947234201022\\
4530	49.6917845003858\\
4531	49.6613714919969\\
4532	49.6593685930586\\
4533	49.6565846921478\\
4534	49.6536962402591\\
4535	49.6503091881548\\
4536	49.6125408765192\\
4537	49.6001030050656\\
4538	49.5961375172833\\
4539	49.5883297790851\\
4540	49.588155746269\\
4541	49.5866909303486\\
4542	49.5671148111072\\
4543	49.5587223734444\\
4544	49.5586054819849\\
4545	49.5559644903718\\
4546	49.5427842108779\\
4547	49.5276617694809\\
4548	49.5254772886921\\
4549	49.5153116006125\\
4550	49.5050217565338\\
4551	49.5028413010981\\
4552	49.5027536846928\\
4553	49.4960377186419\\
4554	49.4688258850048\\
4555	49.462598276612\\
4556	49.4609650693975\\
4557	49.4444706927511\\
4558	49.4399599343729\\
4559	49.4097898223371\\
4560	49.408044469876\\
4561	49.4032809248861\\
4562	49.3852932599856\\
4563	49.3788259767936\\
4564	49.3783051727562\\
4565	49.352479409307\\
4566	49.3420750579248\\
4567	49.3382961307233\\
4568	49.3287956939588\\
4569	49.3286130839976\\
4570	49.3152368297224\\
4571	49.3042921611132\\
4572	49.3005021521387\\
4573	49.2996731742089\\
4574	49.2975253119866\\
4575	49.2577997834224\\
4576	49.2567607026209\\
4577	49.2157794227805\\
4578	49.2153913858042\\
4579	49.1804058198205\\
4580	49.1573129145457\\
4581	49.148746689351\\
4582	49.1481016390883\\
4583	49.1463570134217\\
4584	49.1302845169149\\
4585	49.1274784792192\\
4586	49.1207291837664\\
4587	49.105692804689\\
4588	49.0842430502013\\
4589	49.0837806746507\\
4590	49.0827017074799\\
4591	49.0763139889462\\
4592	49.0746621532781\\
4593	49.0738302441651\\
4594	49.0728659556076\\
4595	49.0540249305111\\
4596	49.0390283690877\\
4597	49.0390171317342\\
4598	49.0363927572784\\
4599	49.0328656247133\\
4600	49.0241665149552\\
4601	49.0150276462809\\
4602	48.9985955469592\\
4603	48.9966417061714\\
4604	48.9909528582902\\
4605	48.9800359750973\\
4606	48.9779471019877\\
4607	48.9475080547694\\
4608	48.932486126875\\
4609	48.9293365801013\\
4610	48.9201304188604\\
4611	48.9019371533944\\
4612	48.9011717430839\\
4613	48.8892524911965\\
4614	48.8862176600581\\
4615	48.8789969377222\\
4616	48.8679327231475\\
4617	48.843871049304\\
4618	48.8348294125076\\
4619	48.8306346310882\\
4620	48.8106696404942\\
4621	48.7976861459826\\
4622	48.7879698428783\\
4623	48.7693898639119\\
4624	48.7380411716953\\
4625	48.7377457829192\\
4626	48.7237014690444\\
4627	48.7221791031448\\
4628	48.6982380479598\\
4629	48.6943374977197\\
4630	48.6291900890551\\
4631	48.6173871871508\\
4632	48.615259276028\\
4633	48.613038905932\\
4634	48.6008275625078\\
4635	48.5996277654579\\
4636	48.5987809371872\\
4637	48.5827493707132\\
4638	48.5556557645807\\
4639	48.5458401943045\\
4640	48.5303781755765\\
4641	48.5270904548018\\
4642	48.5118737301609\\
4643	48.4723814573763\\
4644	48.4576509161189\\
4645	48.4498815153602\\
4646	48.429007856878\\
4647	48.4209693749731\\
4648	48.4181014286057\\
4649	48.4179332979485\\
4650	48.3900390509518\\
4651	48.3874545423456\\
4652	48.3865857232182\\
4653	48.3862801424836\\
4654	48.3807145041214\\
4655	48.3530418929659\\
4656	48.3476891379484\\
4657	48.3295083339244\\
4658	48.3129490251042\\
4659	48.3096001595522\\
4660	48.305231226842\\
4661	48.3044369550649\\
4662	48.29017156107\\
4663	48.2842416748172\\
4664	48.2429195116026\\
4665	48.2238556993349\\
4666	48.2110615407202\\
4667	48.2071992745537\\
4668	48.2050334339206\\
4669	48.2030684669484\\
4670	48.1966993817213\\
4671	48.1959094058691\\
4672	48.1872789300175\\
4673	48.1735821082114\\
4674	48.1724208812771\\
4675	48.1723584868427\\
4676	48.1525343636513\\
4677	48.145042122831\\
4678	48.1384475256816\\
4679	48.1322782712569\\
4680	48.1309315305107\\
4681	48.1272231961514\\
4682	48.1237360228553\\
4683	48.1198622403927\\
4684	48.1178978271237\\
4685	48.1173646019306\\
4686	48.1095138162889\\
4687	48.1084217994507\\
4688	48.1033961917243\\
4689	48.0994326679946\\
4690	48.0835773330591\\
4691	48.0802984910268\\
4692	48.0792066397565\\
4693	48.0772965145596\\
4694	48.0618585924638\\
4695	48.027555867722\\
4696	48.0247474046043\\
4697	48.0205860794846\\
4698	48.0149714926057\\
4699	48.0110428247192\\
4700	47.9863327038839\\
4701	47.9810257674813\\
4702	47.9651382432368\\
4703	47.9617600558694\\
4704	47.9552985458837\\
4705	47.9397404184947\\
4706	47.9375366405607\\
4707	47.9068399889584\\
4708	47.8929613835089\\
4709	47.8861695107877\\
4710	47.8759024220903\\
4711	47.8681876238343\\
4712	47.8459272206761\\
4713	47.8417327861292\\
4714	47.8377593925247\\
4715	47.8276572358726\\
4716	47.8191477188976\\
4717	47.8131827762876\\
4718	47.8074059476421\\
4719	47.7990227380337\\
4720	47.7686749927072\\
4721	47.761136480317\\
4722	47.7515807738883\\
4723	47.7465805971155\\
4724	47.7427635710563\\
4725	47.7347174071906\\
4726	47.7324926359917\\
4727	47.7263644863093\\
4728	47.6994371864518\\
4729	47.6894181842815\\
4730	47.6869607776712\\
4731	47.6740601959083\\
4732	47.671201125069\\
4733	47.642657611794\\
4734	47.6382421491443\\
4735	47.6305790880476\\
4736	47.6231847892318\\
4737	47.6224435945273\\
4738	47.6016592503109\\
4739	47.5837144728314\\
4740	47.5788711841191\\
4741	47.5687411167164\\
4742	47.5575878836321\\
4743	47.5563551340114\\
4744	47.5447789001162\\
4745	47.5383731645629\\
4746	47.5305468494071\\
4747	47.5298914340943\\
4748	47.4999311812126\\
4749	47.4980264172615\\
4750	47.4859648350203\\
4751	47.4759700025157\\
4752	47.4578560398072\\
4753	47.4525549397483\\
4754	47.4267795976381\\
4755	47.4250776712012\\
4756	47.4066283701758\\
4757	47.399062512468\\
4758	47.3923290524811\\
4759	47.3859335490566\\
4760	47.3531517811401\\
4761	47.3484998155364\\
4762	47.3448334709136\\
4763	47.3198893111175\\
4764	47.319620348307\\
4765	47.2974272314394\\
4766	47.2927051432776\\
4767	47.2804172305767\\
4768	47.2675734802933\\
4769	47.2644723555452\\
4770	47.2532305807527\\
4771	47.2364430445373\\
4772	47.2351588605813\\
4773	47.2331447951138\\
4774	47.2316316564055\\
4775	47.2098022862922\\
4776	47.2002441086489\\
4777	47.1951331159898\\
4778	47.190397119873\\
4779	47.1830759536844\\
4780	47.1810465763271\\
4781	47.1782399256701\\
4782	47.1504286294922\\
4783	47.1468492725441\\
4784	47.1338236176971\\
4785	47.1313103907562\\
4786	47.1077830998235\\
4787	47.0959503907831\\
4788	47.0442270021387\\
4789	47.0218906745454\\
4790	47.0205299574446\\
4791	47.0007373160583\\
4792	46.9956166956174\\
4793	46.9937138036326\\
4794	46.9861810780213\\
4795	46.9850376285186\\
4796	46.98348439032\\
4797	46.9814460385232\\
4798	46.9670956228491\\
4799	46.9622988557505\\
4800	46.9461320024579\\
4801	46.9422384683712\\
4802	46.9138594172256\\
4803	46.9091356773836\\
4804	46.8957271125213\\
4805	46.8763750510275\\
4806	46.8529200498179\\
4807	46.8490005294055\\
4808	46.8463571748495\\
4809	46.8313152652855\\
4810	46.8301287969549\\
4811	46.8260823195292\\
4812	46.8252064519374\\
4813	46.7964114097667\\
4814	46.7874981411808\\
4815	46.7833818000369\\
4816	46.7617311517932\\
4817	46.7515220381703\\
4818	46.7500391583039\\
4819	46.7278870226294\\
4820	46.7266677859603\\
4821	46.7132236531421\\
4822	46.6996445344611\\
4823	46.6823332189932\\
4824	46.678174798732\\
4825	46.6705187393166\\
4826	46.6654362846224\\
4827	46.66387782058\\
4828	46.6583702677462\\
4829	46.6573743286874\\
4830	46.6489061804841\\
4831	46.6436271529024\\
4832	46.6384748776952\\
4833	46.6364408694943\\
4834	46.6351005688551\\
4835	46.61096014298\\
4836	46.5958726830266\\
4837	46.5894190615177\\
4838	46.5610467822326\\
4839	46.5587820439901\\
4840	46.5575679141162\\
4841	46.5287388224636\\
4842	46.5155210453062\\
4843	46.5150513620171\\
4844	46.4972515076375\\
4845	46.4936863164608\\
4846	46.4758670742655\\
4847	46.4687574426861\\
4848	46.4667744153687\\
4849	46.4433297904822\\
4850	46.4320827885484\\
4851	46.4225099071543\\
4852	46.4078645105111\\
4853	46.3842053792407\\
4854	46.3733900210296\\
4855	46.3710280022167\\
4856	46.3674856520988\\
4857	46.3665382502158\\
4858	46.3645892338323\\
4859	46.3578454936572\\
4860	46.3493203325713\\
4861	46.3407398573045\\
4862	46.3338661691664\\
4863	46.326377421572\\
4864	46.3261339199331\\
4865	46.3103129266745\\
4866	46.3084656365065\\
4867	46.2963572568649\\
4868	46.2925608245844\\
4869	46.2918975862311\\
4870	46.2851250068749\\
4871	46.2555108646941\\
4872	46.2517356579886\\
4873	46.2499035885066\\
4874	46.2452232427185\\
4875	46.2254589182033\\
4876	46.2034048168684\\
4877	46.1971578083886\\
4878	46.1891584294207\\
4879	46.1844815002243\\
4880	46.182126896778\\
4881	46.1398869836919\\
4882	46.1389184052177\\
4883	46.1277013676401\\
4884	46.1092654059115\\
4885	46.103879405232\\
4886	46.1024518177691\\
4887	46.088948090451\\
4888	46.087171493806\\
4889	46.0719415496054\\
4890	46.0631832288026\\
4891	46.0449308042845\\
4892	46.0351482947342\\
4893	46.0308378152836\\
4894	46.0184069949886\\
4895	46.0143440745797\\
4896	46.0131852377937\\
4897	45.9846255490083\\
4898	45.9605449983504\\
4899	45.9509830643437\\
4900	45.9469014467256\\
4901	45.9421492553522\\
4902	45.9402736007244\\
4903	45.9331980542007\\
4904	45.9329982114243\\
4905	45.9077063133024\\
4906	45.9068127690638\\
4907	45.899194182665\\
4908	45.886938912846\\
4909	45.8707699755673\\
4910	45.8581931427612\\
4911	45.8454052172742\\
4912	45.844108639235\\
4913	45.8289553420859\\
4914	45.828026822347\\
4915	45.8175430241364\\
4916	45.7884676188467\\
4917	45.7597106304152\\
4918	45.7403082511415\\
4919	45.7296145634248\\
4920	45.7260128544266\\
4921	45.7191491688317\\
4922	45.7126798505387\\
4923	45.7048083529563\\
4924	45.6901767892968\\
4925	45.682105473349\\
4926	45.6623505957975\\
4927	45.6508997209635\\
4928	45.6271333866124\\
4929	45.6262746146943\\
4930	45.6247176954092\\
4931	45.6210983942619\\
4932	45.608738413733\\
4933	45.6002199482727\\
4934	45.5908339182966\\
4935	45.5771374232545\\
4936	45.5667470498744\\
4937	45.5620830593296\\
4938	45.5596016264849\\
4939	45.5551832007549\\
4940	45.5441083171863\\
4941	45.542575779832\\
4942	45.5379509957959\\
4943	45.531039927953\\
4944	45.5260509777015\\
4945	45.5244507897724\\
4946	45.5102150525947\\
4947	45.5061334698403\\
4948	45.5017488404298\\
4949	45.5015819052595\\
4950	45.4996029781728\\
4951	45.4930462550261\\
4952	45.472921327617\\
4953	45.4539483611392\\
4954	45.4405162477362\\
4955	45.4330321520434\\
4956	45.4330245303815\\
4957	45.4198554010571\\
4958	45.4024095800338\\
4959	45.3891194456887\\
4960	45.3861750157528\\
4961	45.3605541368491\\
4962	45.3175207728796\\
4963	45.3166311683772\\
4964	45.3149824264251\\
4965	45.3130452983795\\
4966	45.303329060725\\
4967	45.2961814564148\\
4968	45.2913252262425\\
4969	45.2810805229259\\
4970	45.2686164886048\\
4971	45.2671933937396\\
4972	45.2619639355913\\
4973	45.2616506137071\\
4974	45.2534152713817\\
4975	45.2490005562066\\
4976	45.2458729620897\\
4977	45.2367339311328\\
4978	45.2348676150668\\
4979	45.2332949189032\\
4980	45.2324471866156\\
4981	45.2250467632952\\
4982	45.2232500613154\\
4983	45.2085912496091\\
4984	45.2065374315547\\
4985	45.2062030848236\\
4986	45.1987604289889\\
4987	45.1979440673639\\
4988	45.1915133199854\\
4989	45.1910537643802\\
4990	45.1829093501955\\
4991	45.1638533785836\\
4992	45.1600606677612\\
4993	45.1597516470957\\
4994	45.157104139455\\
4995	45.1455003048728\\
4996	45.1375198630031\\
4997	45.1357771063921\\
4998	45.1338636783831\\
4999	45.1313009344356\\
5000	45.1203327192177\\
5001	45.114968300038\\
5002	45.1134591437326\\
5003	45.1020387976035\\
5004	45.0913906915107\\
5005	45.0790390697945\\
5006	45.0783790215675\\
5007	45.0719711512156\\
5008	45.0503149098416\\
5009	45.0323974035271\\
5010	45.0291584546297\\
5011	45.0288500691316\\
5012	45.0238030209636\\
5013	45.0207044099462\\
5014	45.0121533258628\\
5015	44.9985961493072\\
5016	44.9909107628282\\
5017	44.974890637432\\
5018	44.9724171325156\\
5019	44.9711359800175\\
5020	44.9628860683851\\
5021	44.9410633885273\\
5022	44.9410204457946\\
5023	44.9388586521448\\
5024	44.9178351099309\\
5025	44.9112045900573\\
5026	44.9107894358295\\
5027	44.9059540340144\\
5028	44.905626980419\\
5029	44.8851016089316\\
5030	44.8796084264237\\
5031	44.8676161675815\\
5032	44.8627391671676\\
5033	44.8482212746445\\
5034	44.8379230547399\\
5035	44.8350001912712\\
5036	44.834530695985\\
5037	44.8293823357807\\
5038	44.8253079099966\\
5039	44.8212038926929\\
5040	44.8152446536419\\
5041	44.8120491516933\\
5042	44.7950531883339\\
5043	44.7705206618034\\
5044	44.751317971291\\
5045	44.7501832389272\\
5046	44.7412662161693\\
5047	44.7404795213504\\
5048	44.7210403326818\\
5049	44.7179501263037\\
5050	44.712857960845\\
5051	44.6947458282173\\
5052	44.6918332693842\\
5053	44.6910394593909\\
5054	44.6890796536074\\
5055	44.6881273018076\\
5056	44.6586307513631\\
5057	44.6507804978785\\
5058	44.6292938871276\\
5059	44.6239938274053\\
5060	44.613661306815\\
5061	44.60556292254\\
5062	44.5958683576142\\
5063	44.5902736695659\\
5064	44.5831194446002\\
5065	44.5822559757067\\
5066	44.5638347072612\\
5067	44.5626511339074\\
5068	44.5512307520141\\
5069	44.5478788882614\\
5070	44.5392409970545\\
5071	44.5365570561528\\
5072	44.5284688847849\\
5073	44.5208303845414\\
5074	44.5196150649269\\
5075	44.4953539613963\\
5076	44.4852476931252\\
5077	44.4696269096024\\
5078	44.4619620267859\\
5079	44.4582714385127\\
5080	44.4512375690049\\
5081	44.4501521371892\\
5082	44.4391954809117\\
5083	44.4324145644109\\
5084	44.4264263350498\\
5085	44.4249466069938\\
5086	44.4151109914439\\
5087	44.3979719867795\\
5088	44.3854984312375\\
5089	44.3784926781378\\
5090	44.3749168008093\\
5091	44.3689605257172\\
5092	44.3401892359903\\
5093	44.338679099164\\
5094	44.3291552898354\\
5095	44.3128152745452\\
5096	44.3010181068604\\
5097	44.2966089891192\\
5098	44.2922177790835\\
5099	44.2796210931395\\
5100	44.2787721187096\\
5101	44.2678217117157\\
5102	44.2640826528176\\
5103	44.2639121186256\\
5104	44.2634593083507\\
5105	44.2582665120402\\
5106	44.243571277362\\
5107	44.2338989669178\\
5108	44.223098220159\\
5109	44.2116246105573\\
5110	44.2084998910896\\
5111	44.2078769731716\\
5112	44.2034752184007\\
5113	44.1992350067808\\
5114	44.1970471900055\\
5115	44.1952891689862\\
5116	44.1814878066218\\
5117	44.1744127494749\\
5118	44.17244465885\\
5119	44.169228280588\\
5120	44.1566376625674\\
5121	44.1540237500716\\
5122	44.1507166262482\\
5123	44.1473214037531\\
5124	44.1440179584171\\
5125	44.1364857205145\\
5126	44.1255144243797\\
5127	44.1248979686325\\
5128	44.1246699601465\\
5129	44.1193877626305\\
5130	44.1155404330249\\
5131	44.1139366577027\\
5132	44.0983694365958\\
5133	44.0855866653124\\
5134	44.0518420199833\\
5135	44.0454557727615\\
5136	44.0380881561622\\
5137	44.0373827966908\\
5138	44.0301736049324\\
5139	44.0246374119359\\
5140	44.00204960242\\
5141	43.9820383266145\\
5142	43.9803500290471\\
5143	43.9787121394826\\
5144	43.9670243286598\\
5145	43.9561746947649\\
5146	43.9547515212959\\
5147	43.9531272295393\\
5148	43.9446326500399\\
5149	43.9310707286354\\
5150	43.9298559352054\\
5151	43.9207041711483\\
5152	43.9135965868378\\
5153	43.905881206358\\
5154	43.8985484292527\\
5155	43.8915743187312\\
5156	43.8767760874164\\
5157	43.8714582198228\\
5158	43.8629247025114\\
5159	43.8419534828111\\
5160	43.8405839858054\\
5161	43.8373544622797\\
5162	43.8208360444703\\
5163	43.8121940436162\\
5164	43.8077848922875\\
5165	43.7995899317877\\
5166	43.7995229880486\\
5167	43.7903411348176\\
5168	43.7735554273445\\
5169	43.7501192461566\\
5170	43.7408579891348\\
5171	43.734471963656\\
5172	43.7296822322266\\
5173	43.7129474851997\\
5174	43.6971663683903\\
5175	43.6855877717118\\
5176	43.6830697319327\\
5177	43.6822632713731\\
5178	43.6531319527312\\
5179	43.6470898185165\\
5180	43.645167685591\\
5181	43.6384634037301\\
5182	43.6101628604388\\
5183	43.6039192979754\\
5184	43.5923519252774\\
5185	43.5916401390361\\
5186	43.5900910759711\\
5187	43.5828580827039\\
5188	43.5617568855812\\
5189	43.5599325800018\\
5190	43.5456458079235\\
5191	43.5277377555768\\
5192	43.5242765262647\\
5193	43.5177292125685\\
5194	43.5083814290025\\
5195	43.4938772534444\\
5196	43.4746129736119\\
5197	43.4723733469004\\
5198	43.4702712137479\\
5199	43.4691788639523\\
5200	43.4592288198422\\
5201	43.4539780288744\\
5202	43.4520395895495\\
5203	43.4508098829758\\
5204	43.4500174863555\\
5205	43.4442557389878\\
5206	43.4441039238333\\
5207	43.4250900365172\\
5208	43.4107509654426\\
5209	43.4010387175843\\
5210	43.396202840097\\
5211	43.3796504353483\\
5212	43.3643303310396\\
5213	43.3578106595295\\
5214	43.3383522679302\\
5215	43.3233566794524\\
5216	43.3208532265299\\
5217	43.3159468945346\\
5218	43.3138311562765\\
5219	43.3136469981981\\
5220	43.3112418157134\\
5221	43.3097690028259\\
5222	43.3091457767468\\
5223	43.3083999247687\\
5224	43.252097873064\\
5225	43.2462931176524\\
5226	43.2360840680274\\
5227	43.2315086425435\\
5228	43.2015671816727\\
5229	43.1976456833249\\
5230	43.1890752953593\\
5231	43.1884835033341\\
5232	43.1865327108537\\
5233	43.1605143547742\\
5234	43.1481395362402\\
5235	43.139119117902\\
5236	43.1382261045748\\
5237	43.1242843237636\\
5238	43.1091487889509\\
5239	43.1051653481112\\
5240	43.0948052971508\\
5241	43.0931790468839\\
5242	43.0720737419898\\
5243	43.0603767750512\\
5244	43.0592866210723\\
5245	43.0337641259572\\
5246	43.0337040891143\\
5247	43.0306743627662\\
5248	43.0019741375628\\
5249	42.9800875895794\\
5250	42.9745408888813\\
5251	42.9734721756606\\
5252	42.9734394031423\\
5253	42.9620520438998\\
5254	42.9608195246935\\
5255	42.9547458686694\\
5256	42.9515071106127\\
5257	42.9336775188683\\
5258	42.9326491577105\\
5259	42.9309766455493\\
5260	42.9255433485594\\
5261	42.9250658109993\\
5262	42.9115311087514\\
5263	42.9035329039285\\
5264	42.9030670915356\\
5265	42.8775167436219\\
5266	42.8768275986377\\
5267	42.8755904203554\\
5268	42.8742525842321\\
5269	42.8462463356648\\
5270	42.842945656399\\
5271	42.839084229116\\
5272	42.8268029619407\\
5273	42.8241044737554\\
5274	42.8224344216113\\
5275	42.8183696849806\\
5276	42.7969258364481\\
5277	42.7862124908941\\
5278	42.7847221446935\\
5279	42.7734569755655\\
5280	42.7694556824471\\
5281	42.7650094060607\\
5282	42.7633685837455\\
5283	42.7613985626506\\
5284	42.7583197577773\\
5285	42.7527105211909\\
5286	42.7354838740043\\
5287	42.7211310431227\\
5288	42.7098651399852\\
5289	42.7092018998803\\
5290	42.6971665914231\\
5291	42.6966579164075\\
5292	42.6728186101389\\
5293	42.6679063487133\\
5294	42.6607155599128\\
5295	42.6438700919133\\
5296	42.6231709651125\\
5297	42.6131263093684\\
5298	42.600458001466\\
5299	42.5999888810608\\
5300	42.5999506111346\\
5301	42.5852261173506\\
5302	42.5851013067851\\
5303	42.5790345941344\\
5304	42.5767566626557\\
5305	42.5595870175469\\
5306	42.5433279616109\\
5307	42.5392649526463\\
5308	42.5235835894611\\
5309	42.5217248311373\\
5310	42.5204243502624\\
5311	42.5186482032143\\
5312	42.5168799289386\\
5313	42.5139979737625\\
5314	42.5027104700781\\
5315	42.5013925192908\\
5316	42.5008130737583\\
5317	42.4902034114201\\
5318	42.4799859252945\\
5319	42.4750949701082\\
5320	42.4712268522826\\
5321	42.4703665378464\\
5322	42.4672832121502\\
5323	42.4626909965702\\
5324	42.4581156310937\\
5325	42.4507538470159\\
5326	42.4392890626563\\
5327	42.4383227970219\\
5328	42.435523860539\\
5329	42.4337787169846\\
5330	42.4188493175553\\
5331	42.4169754409895\\
5332	42.400686700969\\
5333	42.3996685462653\\
5334	42.3977867474866\\
5335	42.3977469482032\\
5336	42.3968273671784\\
5337	42.3941018456712\\
5338	42.3872633647418\\
5339	42.3422484761915\\
5340	42.3421012198349\\
5341	42.3298981449122\\
5342	42.3272810214475\\
5343	42.3191517251059\\
5344	42.3103216613263\\
5345	42.3036450316084\\
5346	42.2969218791526\\
5347	42.2910765344022\\
5348	42.2817810949734\\
5349	42.2802999108622\\
5350	42.2782931604833\\
5351	42.2778092446931\\
5352	42.2625015943659\\
5353	42.2559739988306\\
5354	42.2517327266884\\
5355	42.2443883804113\\
5356	42.2376859008775\\
5357	42.2217364846992\\
5358	42.214441524595\\
5359	42.2113772371629\\
5360	42.2025948903\\
5361	42.1977073581392\\
5362	42.1900247275749\\
5363	42.1899420274082\\
5364	42.1817816744779\\
5365	42.174234090729\\
5366	42.1674949953288\\
5367	42.16536950518\\
5368	42.1641518659001\\
5369	42.1459565635505\\
5370	42.1378399926571\\
5371	42.1364311286622\\
5372	42.1281361070017\\
5373	42.1235901734986\\
5374	42.1234831086441\\
5375	42.1219544897131\\
5376	42.1156046849607\\
5377	42.1151519251353\\
5378	42.0929651819338\\
5379	42.0880021478551\\
5380	42.082388417411\\
5381	42.0815645598125\\
5382	42.0723134805238\\
5383	42.0716557756892\\
5384	42.0675604052187\\
5385	42.0358148019085\\
5386	42.029029070159\\
5387	42.0262403458686\\
5388	42.0257626085594\\
5389	42.0108521729819\\
5390	41.9908950585387\\
5391	41.9841283951053\\
5392	41.9833940994954\\
5393	41.9790148608309\\
5394	41.9672626378966\\
5395	41.9619332403526\\
5396	41.9337475850874\\
5397	41.9317368687469\\
5398	41.9277409230122\\
5399	41.9275746909294\\
5400	41.9188772370451\\
5401	41.9131282672599\\
5402	41.9094678777054\\
5403	41.9090401328386\\
5404	41.9016769979378\\
5405	41.893603414496\\
5406	41.8890087450743\\
5407	41.8884139917859\\
5408	41.880083856351\\
5409	41.8758488235256\\
5410	41.8729682644179\\
5411	41.8661019382151\\
5412	41.8570226898889\\
5413	41.8564360215322\\
5414	41.8383787567423\\
5415	41.7966603866589\\
5416	41.7932309485833\\
5417	41.7931146717413\\
5418	41.7868709278522\\
5419	41.7763785809079\\
5420	41.7684167711485\\
5421	41.767225795179\\
5422	41.759126938672\\
5423	41.7544997195746\\
5424	41.7503368429584\\
5425	41.7490238543816\\
5426	41.7346259516484\\
5427	41.7323362216217\\
5428	41.7252209960976\\
5429	41.7235628752646\\
5430	41.7185773683542\\
5431	41.717860313342\\
5432	41.7173034444128\\
5433	41.6957324428864\\
5434	41.6943659018846\\
5435	41.6939842767434\\
5436	41.6925447348953\\
5437	41.6919997978498\\
5438	41.6853225160587\\
5439	41.6614962560978\\
5440	41.6425212572851\\
5441	41.6366387669807\\
5442	41.6202440331449\\
5443	41.6193752132446\\
5444	41.6137592653748\\
5445	41.6012059438452\\
5446	41.5974931528052\\
5447	41.5966661760954\\
5448	41.5875186783395\\
5449	41.58352800332\\
5450	41.575793055419\\
5451	41.5692043149887\\
5452	41.5615466266581\\
5453	41.5561290207627\\
5454	41.5539610101304\\
5455	41.537205021884\\
5456	41.516202486413\\
5457	41.514926682746\\
5458	41.4997758659249\\
5459	41.4947077345866\\
5460	41.4938227284483\\
5461	41.4827496039141\\
5462	41.4698776187875\\
5463	41.4629766986761\\
5464	41.4595320847659\\
5465	41.4468803208669\\
5466	41.4317589988421\\
5467	41.4280854404125\\
5468	41.4001407318955\\
5469	41.3973995964601\\
5470	41.3970426056131\\
5471	41.3955378368898\\
5472	41.3935015619791\\
5473	41.3857315616489\\
5474	41.3785515072089\\
5475	41.3747015512367\\
5476	41.3735254794624\\
5477	41.3645404472238\\
5478	41.3555474417688\\
5479	41.3533242637542\\
5480	41.3439318949908\\
5481	41.339176841967\\
5482	41.3362392476694\\
5483	41.3237341550813\\
5484	41.3218081716605\\
5485	41.3194830276791\\
5486	41.3187952779003\\
5487	41.3132176312695\\
5488	41.3053965874514\\
5489	41.2992599872323\\
5490	41.2872443511056\\
5491	41.2676769321365\\
5492	41.2668071869569\\
5493	41.2642577850098\\
5494	41.2622525024871\\
5495	41.2605951432166\\
5496	41.2566594365324\\
5497	41.2501454113974\\
5498	41.2462469785424\\
5499	41.2448770071619\\
5500	41.2438519100936\\
5501	41.2420094154686\\
5502	41.2322206099694\\
5503	41.2308854690777\\
5504	41.2295917383361\\
5505	41.2263893606925\\
5506	41.2155173123858\\
5507	41.2136863291732\\
5508	41.2130644566139\\
5509	41.2100727176568\\
5510	41.205095978221\\
5511	41.1976726188171\\
5512	41.1959041055806\\
5513	41.1918432786204\\
5514	41.1883690411282\\
5515	41.1854192868262\\
5516	41.1698702468522\\
5517	41.1680261655982\\
5518	41.1650219533403\\
5519	41.1518182899995\\
5520	41.1487373164166\\
5521	41.1413349404794\\
5522	41.1368863260285\\
5523	41.1346328531617\\
5524	41.1291684031695\\
5525	41.1285423995413\\
5526	41.1256505260423\\
5527	41.1237801026807\\
5528	41.1177805021961\\
5529	41.0996436564695\\
5530	41.0921909952618\\
5531	41.0888141187649\\
5532	41.086970247168\\
5533	41.0861148565918\\
5534	41.0828209809619\\
5535	41.0804253645957\\
5536	41.0777090687951\\
5537	41.0771823313706\\
5538	41.0741876347643\\
5539	41.0725504403952\\
5540	41.0574304803149\\
5541	41.0488948614742\\
5542	41.0163325426356\\
5543	41.0107598575908\\
5544	41.0078089598268\\
5545	41.0055536612723\\
5546	40.9993000617376\\
5547	40.9936751498334\\
5548	40.9573403780219\\
5549	40.9551643991984\\
5550	40.9497273133122\\
5551	40.9461008280748\\
5552	40.9429032095929\\
5553	40.93157842012\\
5554	40.9272803808292\\
5555	40.9223338182844\\
5556	40.9055771156316\\
5557	40.8992953747889\\
5558	40.8850173799377\\
5559	40.8743387423464\\
5560	40.8657497756918\\
5561	40.859894576932\\
5562	40.8582484301487\\
5563	40.8581986381407\\
5564	40.8578384387271\\
5565	40.8504387467631\\
5566	40.8484664135325\\
5567	40.8364458570603\\
5568	40.8172989240196\\
5569	40.8140459026781\\
5570	40.8127820397243\\
5571	40.8067411030553\\
5572	40.7994417810171\\
5573	40.7799665847576\\
5574	40.7780452379505\\
5575	40.7776742420404\\
5576	40.7665631928356\\
5577	40.7499734190103\\
5578	40.7291205921934\\
5579	40.7270445709262\\
5580	40.7115104397308\\
5581	40.6968243807123\\
5582	40.6857659557074\\
5583	40.670907858965\\
5584	40.6574614428417\\
5585	40.6538204172074\\
5586	40.6524675392141\\
5587	40.641351295988\\
5588	40.6213518348882\\
5589	40.6205598553731\\
5590	40.6099750881428\\
5591	40.6095807186252\\
5592	40.5922534295508\\
5593	40.5843813230919\\
5594	40.5775872424453\\
5595	40.5760032267005\\
5596	40.5712443794436\\
5597	40.5706126613828\\
5598	40.5545926895887\\
5599	40.5499923434308\\
5600	40.5444398745534\\
5601	40.5417277005062\\
5602	40.5367598629992\\
5603	40.5363324179237\\
5604	40.5339728355467\\
5605	40.5334621724827\\
5606	40.5272923264374\\
5607	40.5141368150918\\
5608	40.5001469539867\\
5609	40.4811767266365\\
5610	40.4704317089132\\
5611	40.4605952194269\\
5612	40.451040561968\\
5613	40.4382818712146\\
5614	40.4370505871572\\
5615	40.4306325305533\\
5616	40.4261154687746\\
5617	40.4176992838908\\
5618	40.4157982007375\\
5619	40.4015501784121\\
5620	40.3958886603314\\
5621	40.3828438332745\\
5622	40.3801214489102\\
5623	40.3774333001416\\
5624	40.3646608958455\\
5625	40.3627345342965\\
5626	40.3618584397427\\
5627	40.3567007799097\\
5628	40.3556195659022\\
5629	40.3449265716518\\
5630	40.3319892455274\\
5631	40.3181079307032\\
5632	40.3174436266549\\
5633	40.3094228327427\\
5634	40.3036438843857\\
5635	40.2991128626313\\
5636	40.2952648266709\\
5637	40.2916449264579\\
5638	40.2702892644142\\
5639	40.2560629167596\\
5640	40.2535418780606\\
5641	40.247054200278\\
5642	40.2432668159882\\
5643	40.240588198368\\
5644	40.2353772646524\\
5645	40.2224455807005\\
5646	40.2175459924062\\
5647	40.204943561241\\
5648	40.2023277228228\\
5649	40.1989282207533\\
5650	40.1904570144656\\
5651	40.1701674276158\\
5652	40.1701090508812\\
5653	40.1607211646823\\
5654	40.1509700200638\\
5655	40.1446484170572\\
5656	40.1393585704464\\
5657	40.1275358578365\\
5658	40.1251718111406\\
5659	40.1229864199647\\
5660	40.1223167723401\\
5661	40.1167297856034\\
5662	40.1116700320029\\
5663	40.1084453670234\\
5664	40.0781955763399\\
5665	40.0774303745419\\
5666	40.0738904295227\\
5667	40.0654222247732\\
5668	40.0598060806113\\
5669	40.0572439628685\\
5670	40.0507752697088\\
5671	40.0424766156297\\
5672	40.0420587158323\\
5673	40.0340753328748\\
5674	40.0270754080914\\
5675	40.0263928909086\\
5676	40.0224038729446\\
5677	40.0147240552664\\
5678	40.0129811202321\\
5679	40.0035462908507\\
5680	40.0025674205707\\
5681	39.9839931058747\\
5682	39.9668014526092\\
5683	39.9635374694808\\
5684	39.9563799945456\\
5685	39.9491572975898\\
5686	39.9484746673537\\
5687	39.9366438228308\\
5688	39.9330690050647\\
5689	39.9313009230286\\
5690	39.9253716063279\\
5691	39.8947342245451\\
5692	39.893352036463\\
5693	39.8827808200548\\
5694	39.8771987346835\\
5695	39.8703715988492\\
5696	39.8585583578864\\
5697	39.8577343139863\\
5698	39.856035432616\\
5699	39.8549317185015\\
5700	39.8446781327306\\
5701	39.8440807621091\\
5702	39.8424116166284\\
5703	39.8283899342693\\
5704	39.81391094842\\
5705	39.8109850115654\\
5706	39.8088314759489\\
5707	39.8060538730769\\
5708	39.8053340629787\\
5709	39.7818916948566\\
5710	39.7794382644612\\
5711	39.7758410844376\\
5712	39.7648638045113\\
5713	39.7627402091432\\
5714	39.7590161457904\\
5715	39.7559315479078\\
5716	39.7531488625621\\
5717	39.7473477183211\\
5718	39.7367566727865\\
5719	39.7344006921678\\
5720	39.7239990935788\\
5721	39.7227920254941\\
5722	39.7016300430835\\
5723	39.686343132235\\
5724	39.6836382802152\\
5725	39.681312560205\\
5726	39.6784358137189\\
5727	39.6685718465359\\
5728	39.6643856543235\\
5729	39.6582207313304\\
5730	39.6553196251395\\
5731	39.6546318707143\\
5732	39.6522674144897\\
5733	39.6346847909278\\
5734	39.6260232780274\\
5735	39.6248929077032\\
5736	39.6152177951585\\
5737	39.6122885067063\\
5738	39.5834023968762\\
5739	39.5831202605837\\
5740	39.5802589367758\\
5741	39.5733343505335\\
5742	39.570542523861\\
5743	39.5636506331555\\
5744	39.5587643089039\\
5745	39.5559289259318\\
5746	39.53902293737\\
5747	39.5285053075473\\
5748	39.5283709491903\\
5749	39.5274433288227\\
5750	39.526313795572\\
5751	39.5199335466007\\
5752	39.5065414230942\\
5753	39.502010078767\\
5754	39.498211146247\\
5755	39.4973518737931\\
5756	39.4965842197911\\
5757	39.4952869273986\\
5758	39.4951128834967\\
5759	39.4936634245788\\
5760	39.4905569476416\\
5761	39.4889247563054\\
5762	39.4767747089581\\
5763	39.476295415288\\
5764	39.4574936588433\\
5765	39.4521797836285\\
5766	39.4505660905038\\
5767	39.4428148545577\\
5768	39.4328155741647\\
5769	39.4320650490613\\
5770	39.4315142043245\\
5771	39.4265489503226\\
5772	39.4127977611833\\
5773	39.4048693090714\\
5774	39.4019292133845\\
5775	39.3994095688617\\
5776	39.397639681075\\
5777	39.3973555758192\\
5778	39.3871826597076\\
5779	39.3830268615302\\
5780	39.3651162453451\\
5781	39.3635010832122\\
5782	39.3465164245259\\
5783	39.3261391135668\\
5784	39.3256727181\\
5785	39.3140488861935\\
5786	39.3109990610309\\
5787	39.3053587291446\\
5788	39.3006193636489\\
5789	39.2984849444869\\
5790	39.297412096073\\
5791	39.2933634470131\\
5792	39.2811343738168\\
5793	39.2808210274677\\
5794	39.2682264630072\\
5795	39.2672915992382\\
5796	39.2498859764189\\
5797	39.2497594070401\\
5798	39.2483771030414\\
5799	39.2391850159748\\
5800	39.230969482582\\
5801	39.2299989599911\\
5802	39.2091682828088\\
5803	39.2028685734268\\
5804	39.2016387550709\\
5805	39.19571046093\\
5806	39.1940412168796\\
5807	39.1936166765024\\
5808	39.1840844634734\\
5809	39.1767611200804\\
5810	39.1760289293508\\
5811	39.1689240331529\\
5812	39.1658200244727\\
5813	39.1641304881008\\
5814	39.1460940182146\\
5815	39.1427308835207\\
5816	39.1340270028002\\
5817	39.1336737727938\\
5818	39.1236597261066\\
5819	39.1135319041401\\
5820	39.0974276440102\\
5821	39.0970837047454\\
5822	39.0946726839183\\
5823	39.0845211761172\\
5824	39.0614294140966\\
5825	39.0578966018697\\
5826	39.0438925462159\\
5827	39.0393366621295\\
5828	39.0371036715966\\
5829	39.0236513315009\\
5830	39.0215855952754\\
5831	39.0193487319452\\
5832	39.0145039509673\\
5833	39.008527398445\\
5834	39.0082088053248\\
5835	39.0048211110414\\
5836	39.0005425634436\\
5837	38.9983553344041\\
5838	38.9907832590503\\
5839	38.9807320563274\\
5840	38.956215126718\\
5841	38.9547667125326\\
5842	38.9423777710194\\
5843	38.9359847333431\\
5844	38.9356815822239\\
5845	38.9346771224954\\
5846	38.9132322920787\\
5847	38.9087555940384\\
5848	38.9056612133445\\
5849	38.9035553596338\\
5850	38.9024255960612\\
5851	38.8983349708776\\
5852	38.883325868095\\
5853	38.8571488736459\\
5854	38.8550264247392\\
5855	38.8482283566735\\
5856	38.8475606666732\\
5857	38.8475569888068\\
5858	38.839278230822\\
5859	38.8305928571435\\
5860	38.8251686431448\\
5861	38.813812666952\\
5862	38.8127215023324\\
5863	38.8101642570299\\
5864	38.7930404263191\\
5865	38.7907932510274\\
5866	38.7885506577846\\
5867	38.7884701306438\\
5868	38.7825540013756\\
5869	38.7710828211112\\
5870	38.7684213857336\\
5871	38.7596293032275\\
5872	38.74572748176\\
5873	38.7418927097168\\
5874	38.7356587498333\\
5875	38.7314482122512\\
5876	38.7279585117186\\
5877	38.6960572116302\\
5878	38.6938175191009\\
5879	38.6856104058126\\
5880	38.6753605807895\\
5881	38.6519194514851\\
5882	38.6499929780099\\
5883	38.6466968573654\\
5884	38.6459974971519\\
5885	38.6420834271433\\
5886	38.6351392715305\\
5887	38.6303196061475\\
5888	38.62717341309\\
5889	38.6174728079164\\
5890	38.6154866460993\\
5891	38.6146002486512\\
5892	38.6097564845325\\
5893	38.6057157898172\\
5894	38.6055736670321\\
5895	38.604069676853\\
5896	38.5810949125203\\
5897	38.5796519017668\\
5898	38.5646959355519\\
5899	38.5569115051448\\
5900	38.5561802084878\\
5901	38.5555432718904\\
5902	38.5426071130575\\
5903	38.5404998176796\\
5904	38.5393895281729\\
5905	38.5382325087229\\
5906	38.5331216360487\\
5907	38.5134491074255\\
5908	38.5125195018441\\
5909	38.5078325258983\\
5910	38.5066518106914\\
5911	38.5017282539997\\
5912	38.4983121458538\\
5913	38.4924635227254\\
5914	38.4857274002803\\
5915	38.4834664014107\\
5916	38.4519482394747\\
5917	38.4508203584149\\
5918	38.4472283542746\\
5919	38.4398111958085\\
5920	38.4392134634891\\
5921	38.4363716644185\\
5922	38.4354187390519\\
5923	38.4341998802135\\
5924	38.4300349419907\\
5925	38.4139168337213\\
5926	38.4124922535191\\
5927	38.4106638605834\\
5928	38.4064325956004\\
5929	38.4027694313154\\
5930	38.3891502860413\\
5931	38.3799160445017\\
5932	38.3762660570785\\
5933	38.3717421867991\\
5934	38.3651282435651\\
5935	38.361861613408\\
5936	38.3542152033743\\
5937	38.3539480005433\\
5938	38.347807555778\\
5939	38.3370597118464\\
5940	38.3333534497751\\
5941	38.3287570396474\\
5942	38.327370561382\\
5943	38.3179650421433\\
5944	38.3172187478012\\
5945	38.3159417389046\\
5946	38.3152560979185\\
5947	38.3098667904856\\
5948	38.3065222596287\\
5949	38.3064373376199\\
5950	38.3022736998424\\
5951	38.2973303893258\\
5952	38.2921116253929\\
5953	38.2867238629701\\
5954	38.2858409238312\\
5955	38.2829123897417\\
5956	38.2808582374749\\
5957	38.2807395966188\\
5958	38.2646155345043\\
5959	38.243332146283\\
5960	38.2392456466538\\
5961	38.2385758113199\\
5962	38.2384958771238\\
5963	38.2330096959528\\
5964	38.2329756821442\\
5965	38.2302632759893\\
5966	38.2097117356603\\
5967	38.2077800214821\\
5968	38.1956236612519\\
5969	38.1942832154025\\
5970	38.1838408272104\\
5971	38.1811442913254\\
5972	38.1777289124031\\
5973	38.177586644615\\
5974	38.1686639695841\\
5975	38.1480124016314\\
5976	38.1437233150198\\
5977	38.1319305701576\\
5978	38.1283544560243\\
5979	38.1141041283404\\
5980	38.1109482180737\\
5981	38.1104436383016\\
5982	38.101389626766\\
5983	38.1010388784318\\
5984	38.0869139259866\\
5985	38.07984221415\\
5986	38.0775348206118\\
5987	38.0513456988384\\
5988	38.0444441380481\\
5989	38.0278687092429\\
5990	38.0258138811843\\
5991	38.0204871759058\\
5992	38.0201290602624\\
5993	38.0176984477298\\
5994	38.0175721826133\\
5995	38.0058195206743\\
5996	38.003801458238\\
5997	37.9999460582223\\
5998	37.9952405951382\\
5999	37.9951919990122\\
6000	37.9848727321174\\
6001	37.9832006377759\\
6002	37.9806774736327\\
6003	37.9793937232674\\
6004	37.9760484848189\\
6005	37.9726726627771\\
6006	37.9645515485474\\
6007	37.9359441882031\\
6008	37.9344406737296\\
6009	37.9311283179156\\
6010	37.9277542134849\\
6011	37.9272714757998\\
6012	37.9261450067373\\
6013	37.9131325482992\\
6014	37.9111865952655\\
6015	37.8982238379761\\
6016	37.8878637194786\\
6017	37.8799093786961\\
6018	37.8754178480101\\
6019	37.8690123676682\\
6020	37.8603348398736\\
6021	37.8496751966895\\
6022	37.840016376911\\
6023	37.8278095084949\\
6024	37.824800796757\\
6025	37.8199554376357\\
6026	37.8188411309582\\
6027	37.8130985979398\\
6028	37.8127083899189\\
6029	37.8067275495576\\
6030	37.8004670810748\\
6031	37.7996404525526\\
6032	37.7978169134968\\
6033	37.7860242654583\\
6034	37.7852668537426\\
6035	37.7711958940598\\
6036	37.7695227053376\\
6037	37.7675626535604\\
6038	37.7556077141253\\
6039	37.7535114363099\\
6040	37.7430614548802\\
6041	37.741190335001\\
6042	37.7220587742974\\
6043	37.7202145759755\\
6044	37.7150782410522\\
6045	37.7065524752606\\
6046	37.7040776424761\\
6047	37.6985497255446\\
6048	37.6892651137345\\
6049	37.6877886850303\\
6050	37.6858276953933\\
6051	37.6813987456661\\
6052	37.6557944715569\\
6053	37.654187884961\\
6054	37.6535571519029\\
6055	37.6508129191312\\
6056	37.632795333093\\
6057	37.6299566173414\\
6058	37.617631195518\\
6059	37.5947937757154\\
6060	37.5886686348693\\
6061	37.587991341294\\
6062	37.5830953168547\\
6063	37.5715484303784\\
6064	37.5682777702407\\
6065	37.5670345008821\\
6066	37.5662482347704\\
6067	37.5612952866896\\
6068	37.5505129126395\\
6069	37.5461946137741\\
6070	37.5397247305568\\
6071	37.5388302507292\\
6072	37.5378301661662\\
6073	37.5359012489845\\
6074	37.5336216755074\\
6075	37.5286636072422\\
6076	37.528021043163\\
6077	37.524824579331\\
6078	37.5133055821553\\
6079	37.5109939546115\\
6080	37.5092121961789\\
6081	37.5076947500096\\
6082	37.4994537511341\\
6083	37.4971259748317\\
6084	37.4776026855021\\
6085	37.4630628844431\\
6086	37.4627552322974\\
6087	37.4572057668489\\
6088	37.4561362738168\\
6089	37.4443940681611\\
6090	37.4441454497692\\
6091	37.4094316941698\\
6092	37.4036814791218\\
6093	37.4028500841574\\
6094	37.401723162649\\
6095	37.4004520006954\\
6096	37.3946024983738\\
6097	37.3914550808128\\
6098	37.3911064492106\\
6099	37.3856448469957\\
6100	37.3748349843942\\
6101	37.3648394776799\\
6102	37.3481270046708\\
6103	37.3469401195942\\
6104	37.3284369208637\\
6105	37.3276289824575\\
6106	37.3273569223627\\
6107	37.3207149092619\\
6108	37.3179236019224\\
6109	37.3152148581926\\
6110	37.3108886400822\\
6111	37.300322716094\\
6112	37.2998308734659\\
6113	37.2924322374784\\
6114	37.2903084410683\\
6115	37.2861782852168\\
6116	37.2773837529846\\
6117	37.2729689472176\\
6118	37.2677579171853\\
6119	37.262497173661\\
6120	37.2603903987917\\
6121	37.2548802895221\\
6122	37.253942918322\\
6123	37.2467860543009\\
6124	37.2322126879839\\
6125	37.2319186583405\\
6126	37.2217173021392\\
6127	37.213321953098\\
6128	37.2091123978284\\
6129	37.1972643556737\\
6130	37.1846023612134\\
6131	37.1820680107655\\
6132	37.1815831441005\\
6133	37.1815740315458\\
6134	37.173959715469\\
6135	37.171434870772\\
6136	37.1639910831744\\
6137	37.1635457418706\\
6138	37.1580433838566\\
6139	37.1578122767967\\
6140	37.1541265052396\\
6141	37.1413316624489\\
6142	37.1300529543955\\
6143	37.1289864519711\\
6144	37.1162451272611\\
6145	37.114455474972\\
6146	37.1031830705364\\
6147	37.0944359022526\\
6148	37.083197382013\\
6149	37.0761691404501\\
6150	37.0743736090151\\
6151	37.0720029966352\\
6152	37.0647667891949\\
6153	37.0640712987234\\
6154	37.0600140503647\\
6155	37.0574157021531\\
6156	37.0558707329866\\
6157	37.0437241500723\\
6158	37.0397671645089\\
6159	37.0338342555414\\
6160	37.0325663078737\\
6161	37.0310402160279\\
6162	37.0291532551654\\
6163	37.0286222762834\\
6164	37.0234807280184\\
6165	37.022408297161\\
6166	37.0087787937925\\
6167	37.003312144384\\
6168	37.0007238578441\\
6169	36.9963979227488\\
6170	36.9827172553775\\
6171	36.9792985443504\\
6172	36.9668683591447\\
6173	36.9454976442299\\
6174	36.9447534377926\\
6175	36.9385455060335\\
6176	36.9332277752615\\
6177	36.9315605135592\\
6178	36.9300771166583\\
6179	36.9272502303558\\
6180	36.9199820672404\\
6181	36.8995540770253\\
6182	36.8919665179253\\
6183	36.884551345785\\
6184	36.8843944707069\\
6185	36.8790542119042\\
6186	36.8751664969549\\
6187	36.8748268993156\\
6188	36.8689169379391\\
6189	36.8575643858998\\
6190	36.8560587477023\\
6191	36.8540865967817\\
6192	36.8510691001333\\
6193	36.8443686274364\\
6194	36.8406278721221\\
6195	36.8316201979632\\
6196	36.8312746739499\\
6197	36.8295135887743\\
6198	36.825314045505\\
6199	36.8231860130803\\
6200	36.8157154133986\\
6201	36.8140596314281\\
6202	36.8084206788459\\
6203	36.8083726783327\\
6204	36.8051754763549\\
6205	36.7888010614189\\
6206	36.7831614712836\\
6207	36.7786070584859\\
6208	36.7615643987171\\
6209	36.7529785859088\\
6210	36.7509525663431\\
6211	36.7496195189133\\
6212	36.7425781646564\\
6213	36.7398763918731\\
6214	36.7391154992646\\
6215	36.7324851999894\\
6216	36.722560969196\\
6217	36.7158161183749\\
6218	36.7112999871764\\
6219	36.7060504926037\\
6220	36.7023229585046\\
6221	36.6994777080419\\
6222	36.6970850841998\\
6223	36.695333979843\\
6224	36.6923251268716\\
6225	36.688907766696\\
6226	36.6870573960176\\
6227	36.6818380316819\\
6228	36.6817992351102\\
6229	36.6817799081663\\
6230	36.6657325604012\\
6231	36.6651168130237\\
6232	36.6584824481519\\
6233	36.6555177969409\\
6234	36.6524944871567\\
6235	36.6496700359119\\
6236	36.6473014409778\\
6237	36.64630906786\\
6238	36.6452484594441\\
6239	36.6311811366398\\
6240	36.6264795324428\\
6241	36.6192644846886\\
6242	36.6188876530329\\
6243	36.6131572622082\\
6244	36.6084223870399\\
6245	36.6040770491976\\
6246	36.595795572369\\
6247	36.5918593546105\\
6248	36.5903958278133\\
6249	36.588611041176\\
6250	36.5825675729255\\
6251	36.5661028004068\\
6252	36.5523842945545\\
6253	36.5502035253034\\
6254	36.5427195216161\\
6255	36.5327897862594\\
6256	36.5263291409602\\
6257	36.5256690556935\\
6258	36.5062858160276\\
6259	36.5043136801451\\
6260	36.5042704687439\\
6261	36.5000134647304\\
6262	36.4997266715388\\
6263	36.4955393016622\\
6264	36.4865946040031\\
6265	36.486281981806\\
6266	36.4831109117684\\
6267	36.4805431235956\\
6268	36.479585945762\\
6269	36.4581437914251\\
6270	36.4548485021233\\
6271	36.4548351587255\\
6272	36.4540909240803\\
6273	36.4505751003118\\
6274	36.4492901017753\\
6275	36.4433803716186\\
6276	36.4417494554934\\
6277	36.4414627576066\\
6278	36.4392608518963\\
6279	36.4350975646386\\
6280	36.4316657617181\\
6281	36.4230715011053\\
6282	36.4212355088739\\
6283	36.4066215603073\\
6284	36.3859020015804\\
6285	36.3855408635156\\
6286	36.3852332598878\\
6287	36.3822038798578\\
6288	36.3786704239362\\
6289	36.3689129674133\\
6290	36.3652518109348\\
6291	36.364843427506\\
6292	36.3622430491272\\
6293	36.3614691943765\\
6294	36.3614636071859\\
6295	36.3612886823558\\
6296	36.3555915980744\\
6297	36.3533137379553\\
6298	36.3531108631769\\
6299	36.3292430026186\\
6300	36.3282931209823\\
6301	36.3261537226769\\
6302	36.320049632281\\
6303	36.3193339528931\\
6304	36.3171492752805\\
6305	36.3110216221896\\
6306	36.3108112888144\\
6307	36.308145253716\\
6308	36.3018550948458\\
6309	36.301843427978\\
6310	36.3012086634307\\
6311	36.2799506502849\\
6312	36.2703713049647\\
6313	36.2679712461373\\
6314	36.2658852091693\\
6315	36.2656324661295\\
6316	36.2639089470391\\
6317	36.2637813591647\\
6318	36.2625342033823\\
6319	36.250925532536\\
6320	36.2496016642904\\
6321	36.2480436228025\\
6322	36.2460638633671\\
6323	36.2436334607518\\
6324	36.2410725691104\\
6325	36.2348516351737\\
6326	36.2344841524503\\
6327	36.228125094466\\
6328	36.2235479433059\\
6329	36.2192686850154\\
6330	36.2162031039695\\
6331	36.2161649212326\\
6332	36.2130388918969\\
6333	36.2113873180918\\
6334	36.2065740906561\\
6335	36.1965004872607\\
6336	36.1950810869016\\
6337	36.1930401151723\\
6338	36.1906896575805\\
6339	36.188864600125\\
6340	36.1854212170086\\
6341	36.185078275492\\
6342	36.1808172853406\\
6343	36.1761750629864\\
6344	36.1754503897027\\
6345	36.1620354024428\\
6346	36.1617244206677\\
6347	36.1591038294045\\
6348	36.1582831136509\\
6349	36.1563580483141\\
6350	36.1560513124001\\
6351	36.1515064776025\\
6352	36.1464200014072\\
6353	36.143229177268\\
6354	36.1360007740435\\
6355	36.1359962304193\\
6356	36.1271935081121\\
6357	36.1156304050449\\
6358	36.1022854432576\\
6359	36.0992633983339\\
6360	36.0976564483229\\
6361	36.0917483170596\\
6362	36.0766476194344\\
6363	36.0698812412316\\
6364	36.0672483045213\\
6365	36.0619969083044\\
6366	36.0602163748422\\
6367	36.0559530749666\\
6368	36.055791280275\\
6369	36.0524571694113\\
6370	36.0487559711714\\
6371	36.0350315743187\\
6372	36.0349574224444\\
6373	36.0345490307682\\
6374	36.0335926783464\\
6375	36.0296201029099\\
6376	36.027704865534\\
6377	36.0269781176895\\
6378	36.0260892372289\\
6379	36.0120763257328\\
6380	36.0052016781871\\
6381	36.002265522847\\
6382	35.9953573813944\\
6383	35.9914241126963\\
6384	35.9910550528221\\
6385	35.9802775697342\\
6386	35.9792424690653\\
6387	35.9776005536172\\
6388	35.969160956001\\
6389	35.9674875469586\\
6390	35.9619299451095\\
6391	35.9566019099664\\
6392	35.9470703933244\\
6393	35.9427758722478\\
6394	35.9426398487954\\
6395	35.9389220682702\\
6396	35.937604427934\\
6397	35.9337088474194\\
6398	35.9114461372744\\
6399	35.9029308981708\\
6400	35.902349903132\\
6401	35.900311171421\\
6402	35.8974847874246\\
6403	35.8968978783265\\
6404	35.8891809717363\\
6405	35.8889498666206\\
6406	35.8685747998253\\
6407	35.8676357939406\\
6408	35.8668809992786\\
6409	35.856015512899\\
6410	35.8410375514554\\
6411	35.8359719760916\\
6412	35.8333010815557\\
6413	35.8283654466693\\
6414	35.8067296995086\\
6415	35.8007582215546\\
6416	35.7959732619545\\
6417	35.7866919058053\\
6418	35.7862247630905\\
6419	35.77771993253\\
6420	35.7773618125707\\
6421	35.7630400138386\\
6422	35.7587482087375\\
6423	35.7575815523783\\
6424	35.7484672787137\\
6425	35.7443301742181\\
6426	35.7370970745046\\
6427	35.7345504688274\\
6428	35.7190571110618\\
6429	35.7175025862101\\
6430	35.7088723578224\\
6431	35.7077412522616\\
6432	35.6903131087336\\
6433	35.6897262726707\\
6434	35.6804453493338\\
6435	35.6801660617945\\
6436	35.6796235275505\\
6437	35.6795455288566\\
6438	35.6751847953769\\
6439	35.6750364831988\\
6440	35.6711887539541\\
6441	35.6689866778813\\
6442	35.6651609425961\\
6443	35.6570464165749\\
6444	35.654855130702\\
6445	35.6538242668418\\
6446	35.6400296959541\\
6447	35.6307466480582\\
6448	35.6298517681937\\
6449	35.6295903658134\\
6450	35.6287695951409\\
6451	35.6210949041089\\
6452	35.6185130256334\\
6453	35.6177451750306\\
6454	35.6034835252454\\
6455	35.6015104492608\\
6456	35.5991404458057\\
6457	35.595666887056\\
6458	35.5935152574793\\
6459	35.5905224287673\\
6460	35.5896074200735\\
6461	35.5866755994442\\
6462	35.5856289916498\\
6463	35.5849208157688\\
6464	35.560039254194\\
6465	35.5592929645136\\
6466	35.5518024456976\\
6467	35.5478888058664\\
6468	35.5399782382407\\
6469	35.5376642698424\\
6470	35.5353572405859\\
6471	35.5249126786324\\
6472	35.5232149386281\\
6473	35.5027303842372\\
6474	35.5019039104808\\
6475	35.4934664336168\\
6476	35.4773044893235\\
6477	35.4684398293945\\
6478	35.455539464216\\
6479	35.4554043095718\\
6480	35.4548568835507\\
6481	35.4532033422217\\
6482	35.4513520382025\\
6483	35.4498545438742\\
6484	35.4424435826703\\
6485	35.4393822372798\\
6486	35.4385005602763\\
6487	35.4376086063814\\
6488	35.4288193056279\\
6489	35.4244184521788\\
6490	35.4227128110677\\
6491	35.4212383050173\\
6492	35.4194139364658\\
6493	35.4184772788558\\
6494	35.4154531777283\\
6495	35.4121401499454\\
6496	35.4072650499697\\
6497	35.4051734630167\\
6498	35.4047799384569\\
6499	35.401313190497\\
6500	35.4002701454481\\
6501	35.3973126024455\\
6502	35.3959757700348\\
6503	35.3956161408594\\
6504	35.3838152277532\\
6505	35.3832837538865\\
6506	35.3831277140455\\
6507	35.38239131158\\
6508	35.3786054952013\\
6509	35.3732907663877\\
6510	35.3600521062759\\
6511	35.358825406971\\
6512	35.3324141323885\\
6513	35.3262579827321\\
6514	35.3245395083517\\
6515	35.3237900255116\\
6516	35.3221702283496\\
6517	35.3213136711757\\
6518	35.3167378106114\\
6519	35.301929901139\\
6520	35.2984395545871\\
6521	35.2955631797339\\
6522	35.2949251748161\\
6523	35.2927230901034\\
6524	35.287956977106\\
6525	35.2874045849102\\
6526	35.2824114470443\\
6527	35.2747906513215\\
6528	35.2741812199374\\
6529	35.2732729054134\\
6530	35.2698533821518\\
6531	35.2634146304334\\
6532	35.2631820367613\\
6533	35.2625403768165\\
6534	35.2601586141925\\
6535	35.2537835658749\\
6536	35.2511214439093\\
6537	35.2491697676186\\
6538	35.2491060594056\\
6539	35.2474892111504\\
6540	35.2459713902137\\
6541	35.2431722573026\\
6542	35.2428405264336\\
6543	35.2426142286593\\
6544	35.2412396956209\\
6545	35.2319783675215\\
6546	35.2307525696105\\
6547	35.2247279451638\\
6548	35.2157946998628\\
6549	35.2128986005582\\
6550	35.19936421935\\
6551	35.1950098213252\\
6552	35.1946936031008\\
6553	35.1861494099626\\
6554	35.179883637735\\
6555	35.1704757768522\\
6556	35.1686253949398\\
6557	35.1627974292065\\
6558	35.161888545497\\
6559	35.1580939086909\\
6560	35.1580468207707\\
6561	35.1486561588516\\
6562	35.1466505712863\\
6563	35.1464570586036\\
6564	35.1383546921941\\
6565	35.1358463537211\\
6566	35.1328537148575\\
6567	35.1317323049157\\
6568	35.1258036984665\\
6569	35.1230589705501\\
6570	35.1207236802221\\
6571	35.1152260601715\\
6572	35.1114018072693\\
6573	35.1053565492635\\
6574	35.091427972949\\
6575	35.0753492730497\\
6576	35.075101401455\\
6577	35.0690878160642\\
6578	35.0601147916806\\
6579	35.0593836354693\\
6580	35.0497795849992\\
6581	35.0474559498549\\
6582	35.0439467363711\\
6583	35.0427794979345\\
6584	35.0425733922363\\
6585	35.0416183965816\\
6586	35.0323870455874\\
6587	35.0313446719389\\
6588	35.0228684061762\\
6589	35.0224113046571\\
6590	35.0180983760969\\
6591	35.0127278286902\\
6592	35.0107992532027\\
6593	35.0081408877319\\
6594	35.0077249815709\\
6595	34.9984815347266\\
6596	34.9976894632493\\
6597	34.9755629792641\\
6598	34.9725454785395\\
6599	34.970922640955\\
6600	34.9630160810837\\
6601	34.9599574390572\\
6602	34.9541853834404\\
6603	34.9487417609535\\
6604	34.9481903872119\\
6605	34.9334274012507\\
6606	34.9304292343771\\
6607	34.9188457336573\\
6608	34.9186338285373\\
6609	34.9145880565323\\
6610	34.9092744624978\\
6611	34.9020108374532\\
6612	34.898890799671\\
6613	34.8968491408169\\
6614	34.8835622536202\\
6615	34.8802989746626\\
6616	34.8738959848772\\
6617	34.8710568378209\\
6618	34.8612334829623\\
6619	34.8296728308368\\
6620	34.8260413648499\\
6621	34.819560626334\\
6622	34.809419911569\\
6623	34.8080296203472\\
6624	34.7979556821795\\
6625	34.7854076831558\\
6626	34.7761477383545\\
6627	34.7693252663179\\
6628	34.7610240826668\\
6629	34.7511846788127\\
6630	34.7455986483537\\
6631	34.7405081369734\\
6632	34.7391554496316\\
6633	34.7364947513976\\
6634	34.7332437743315\\
6635	34.7249606920652\\
6636	34.7215611858955\\
6637	34.7100921805533\\
6638	34.6991705518312\\
6639	34.6952866132949\\
6640	34.6839216288368\\
6641	34.6779029184265\\
6642	34.6723260362738\\
6643	34.6686544148401\\
6644	34.6663334912782\\
6645	34.6541706040671\\
6646	34.6458461199339\\
6647	34.6443520346302\\
6648	34.6437425690178\\
6649	34.6409602261187\\
6650	34.6357843731236\\
6651	34.6333191583156\\
6652	34.6298227528068\\
6653	34.6275204498333\\
6654	34.6262644993079\\
6655	34.6195585851795\\
6656	34.6170314519602\\
6657	34.6159311680903\\
6658	34.6099825611916\\
6659	34.6004217785737\\
6660	34.6003331998535\\
6661	34.5974616565924\\
6662	34.5921242961934\\
6663	34.5858235400687\\
6664	34.5839224527659\\
6665	34.5825361382475\\
6666	34.5775672968369\\
6667	34.5769811586614\\
6668	34.5763213185217\\
6669	34.5649827754413\\
6670	34.5595054376403\\
6671	34.5563160022016\\
6672	34.5530699164644\\
6673	34.5523343320381\\
6674	34.5504369937766\\
6675	34.5496964763688\\
6676	34.5434908047905\\
6677	34.5404772394686\\
6678	34.5307471444231\\
6679	34.5303533939389\\
6680	34.50675785958\\
6681	34.5021438816328\\
6682	34.5015861921869\\
6683	34.5013900546813\\
6684	34.5008623233804\\
6685	34.496750540838\\
6686	34.4879673121028\\
6687	34.4876778512965\\
6688	34.4846816580315\\
6689	34.4843878104193\\
6690	34.4743170519514\\
6691	34.4627963371309\\
6692	34.4598705325744\\
6693	34.4559601296195\\
6694	34.4539933582101\\
6695	34.4497567631239\\
6696	34.4478680965832\\
6697	34.4374399322699\\
6698	34.4140244595111\\
6699	34.4124775841815\\
6700	34.4100240470413\\
6701	34.4082123879273\\
6702	34.4063911335524\\
6703	34.3916334723014\\
6704	34.38516245774\\
6705	34.3772080379519\\
6706	34.3755339266648\\
6707	34.3755220349643\\
6708	34.3747454006812\\
6709	34.374427350043\\
6710	34.3741315057599\\
6711	34.3736828496875\\
6712	34.3670682389453\\
6713	34.3602835642839\\
6714	34.3488130826058\\
6715	34.3252574718242\\
6716	34.3203733913142\\
6717	34.3188680732887\\
6718	34.3084106523141\\
6719	34.3063645469192\\
6720	34.3005969412137\\
6721	34.2976332084644\\
6722	34.289213017144\\
6723	34.276818762206\\
6724	34.2753825655458\\
6725	34.2685031204713\\
6726	34.2587480955802\\
6727	34.255422751476\\
6728	34.2439299628928\\
6729	34.2368125120231\\
6730	34.2362556503843\\
6731	34.229338638095\\
6732	34.2213965761817\\
6733	34.214145297293\\
6734	34.2103909977099\\
6735	34.2002952165929\\
6736	34.1965689315267\\
6737	34.1928460223296\\
6738	34.1884027308607\\
6739	34.1833108552547\\
6740	34.182948487411\\
6741	34.1782485483935\\
6742	34.1716262939401\\
6743	34.1669255094526\\
6744	34.1638363409715\\
6745	34.1600374359307\\
6746	34.1534694320085\\
6747	34.153447205035\\
6748	34.1499242708694\\
6749	34.1487775638116\\
6750	34.1432676072173\\
6751	34.1379123890531\\
6752	34.1331808332515\\
6753	34.1282209447809\\
6754	34.1259176360637\\
6755	34.1164242822949\\
6756	34.1058508440808\\
6757	34.1043238359334\\
6758	34.0791803240801\\
6759	34.0651596007481\\
6760	34.03805066685\\
6761	34.0374947670329\\
6762	34.0365071304422\\
6763	34.0305494731855\\
6764	34.0255898505408\\
6765	34.0070842761353\\
6766	34.0064474276117\\
6767	33.9960402196863\\
6768	33.9955289523438\\
6769	33.9951694893744\\
6770	33.9914490906178\\
6771	33.9907437134607\\
6772	33.9893957545289\\
6773	33.9855328903801\\
6774	33.9767538574151\\
6775	33.9762692703818\\
6776	33.9705442354756\\
6777	33.9656449334297\\
6778	33.9579344079432\\
6779	33.9561843964222\\
6780	33.9553365586611\\
6781	33.9406594838685\\
6782	33.9341973002745\\
6783	33.9325471121913\\
6784	33.9298693959953\\
6785	33.9265388967853\\
6786	33.9233371016139\\
6787	33.9230221028766\\
6788	33.9195915724806\\
6789	33.9180669750941\\
6790	33.9109350663437\\
6791	33.9046728598305\\
6792	33.900681377705\\
6793	33.8949446436002\\
6794	33.892716751587\\
6795	33.8894802850906\\
6796	33.8885499502154\\
6797	33.8865325917418\\
6798	33.8853484539451\\
6799	33.8840566774956\\
6800	33.881616141168\\
6801	33.8743533909894\\
6802	33.8670807310869\\
6803	33.8661813932868\\
6804	33.8652323305541\\
6805	33.863498980426\\
6806	33.8522598333735\\
6807	33.8481490941455\\
6808	33.8474440995659\\
6809	33.8435898175083\\
6810	33.8389327188285\\
6811	33.8333259455852\\
6812	33.8163000736358\\
6813	33.8160650126828\\
6814	33.8066833649975\\
6815	33.801897953433\\
6816	33.7996933803637\\
6817	33.7994753129851\\
6818	33.7963013267814\\
6819	33.7950154028324\\
6820	33.7847206810794\\
6821	33.7842421416579\\
6822	33.7829826211077\\
6823	33.7788560984334\\
6824	33.7726616485856\\
6825	33.7642918608578\\
6826	33.7533530456447\\
6827	33.7359632336274\\
6828	33.7289651510996\\
6829	33.7177042010454\\
6830	33.7113418933982\\
6831	33.7083363915135\\
6832	33.7050491913556\\
6833	33.6979849166433\\
6834	33.6965205584546\\
6835	33.6944394378729\\
6836	33.691402612973\\
6837	33.6910772294759\\
6838	33.6902138319099\\
6839	33.6839189716214\\
6840	33.6730107319607\\
6841	33.6639839964596\\
6842	33.6632013961138\\
6843	33.6400275395598\\
6844	33.6398530176134\\
6845	33.6383851822499\\
6846	33.6378368681585\\
6847	33.6367760118259\\
6848	33.6336875403318\\
6849	33.6212385495325\\
6850	33.6198735883268\\
6851	33.6127793942196\\
6852	33.6100871200045\\
6853	33.609644113996\\
6854	33.5951326055004\\
6855	33.5950219418423\\
6856	33.5920873139482\\
6857	33.5826616076788\\
6858	33.5762415558285\\
6859	33.5754633989605\\
6860	33.5736039064755\\
6861	33.5729933079428\\
6862	33.5716157455152\\
6863	33.5616628502062\\
6864	33.5575922454857\\
6865	33.5572170645762\\
6866	33.5389283893505\\
6867	33.5378746456503\\
6868	33.5364187485287\\
6869	33.5328234642302\\
6870	33.5244576028493\\
6871	33.5227325660428\\
6872	33.5198125234483\\
6873	33.5172552819182\\
6874	33.5164921791962\\
6875	33.5130733911238\\
6876	33.5085474909598\\
6877	33.5005209143223\\
6878	33.4984833752869\\
6879	33.4975894332502\\
6880	33.4954339550153\\
6881	33.4952170773163\\
6882	33.4921425409116\\
6883	33.489883077457\\
6884	33.4890152405858\\
6885	33.4863084497465\\
6886	33.4792042114523\\
6887	33.4778732709972\\
6888	33.4746955362374\\
6889	33.4720331810017\\
6890	33.469116116572\\
6891	33.4644257153246\\
6892	33.4502976536582\\
6893	33.4470027755052\\
6894	33.4462064108081\\
6895	33.4383678743689\\
6896	33.4353622072181\\
6897	33.4233406029152\\
6898	33.4189419695724\\
6899	33.4075653530054\\
6900	33.4065119646687\\
6901	33.4062935316545\\
6902	33.3846689079838\\
6903	33.3821327064111\\
6904	33.3759611168149\\
6905	33.3757118772901\\
6906	33.371304117142\\
6907	33.3553932605877\\
6908	33.3508599827759\\
6909	33.343852658061\\
6910	33.3404555738382\\
6911	33.3377883726706\\
6912	33.3368391232345\\
6913	33.3290990026825\\
6914	33.3161998542054\\
6915	33.3154098656923\\
6916	33.2971127872733\\
6917	33.29695935232\\
6918	33.2913592198318\\
6919	33.2886402028753\\
6920	33.2788525305056\\
6921	33.2636416233749\\
6922	33.2629128869539\\
6923	33.2620304148063\\
6924	33.2617261478114\\
6925	33.2598155329577\\
6926	33.2572209567465\\
6927	33.2566203935417\\
6928	33.2489060429003\\
6929	33.2415141744489\\
6930	33.235885979623\\
6931	33.2328156140613\\
6932	33.2307116117046\\
6933	33.2286775694207\\
6934	33.2253957637473\\
6935	33.2236478340249\\
6936	33.2007761400821\\
6937	33.1977952066129\\
6938	33.1909125043913\\
6939	33.1898765753851\\
6940	33.1759629916509\\
6941	33.1751530457043\\
6942	33.1736015849239\\
6943	33.1727891392498\\
6944	33.1627171628582\\
6945	33.1604615947345\\
6946	33.1434212600628\\
6947	33.1404770133984\\
6948	33.135952974917\\
6949	33.1265303863914\\
6950	33.1260980529867\\
6951	33.123285892225\\
6952	33.1167752618934\\
6953	33.1159664348111\\
6954	33.1145622668828\\
6955	33.1140708784506\\
6956	33.1110964482017\\
6957	33.0960589220223\\
6958	33.0905128342569\\
6959	33.0859794496495\\
6960	33.0821807741326\\
6961	33.0790493000732\\
6962	33.0787929144315\\
6963	33.0656086210158\\
6964	33.0613560820114\\
6965	33.061074131213\\
6966	33.0587687166472\\
6967	33.0573001158619\\
6968	33.0570006776885\\
6969	33.0537781894312\\
6970	33.0498235885709\\
6971	33.0477924278982\\
6972	33.0475252438007\\
6973	33.0464167688405\\
6974	33.0388686756271\\
6975	33.0378337980747\\
6976	33.0327057861784\\
6977	33.0261436937238\\
6978	33.0237099072041\\
6979	33.0234336830165\\
6980	33.0228827891314\\
6981	33.0195143078642\\
6982	33.0139650611036\\
6983	33.0091858568746\\
6984	33.0020759541226\\
6985	32.9964366638365\\
6986	32.991604325981\\
6987	32.991132139496\\
6988	32.9873129637671\\
6989	32.9871225651042\\
6990	32.9824494124481\\
6991	32.9753314315527\\
6992	32.9672372091425\\
6993	32.9662496059931\\
6994	32.966153685927\\
6995	32.9595981017532\\
6996	32.9564457604039\\
6997	32.9505038883906\\
6998	32.9499737203377\\
6999	32.9342764744774\\
7000	32.9287375701352\\
7001	32.9284894613074\\
7002	32.9255735430051\\
7003	32.9243885962874\\
7004	32.9239876174441\\
7005	32.9215500701091\\
7006	32.9213810418361\\
7007	32.9154600531986\\
7008	32.9072123059436\\
7009	32.9033535705913\\
7010	32.8906303426954\\
7011	32.8875841040081\\
7012	32.8871471583539\\
7013	32.8862123592159\\
7014	32.8852273380628\\
7015	32.8780754778934\\
7016	32.87774445286\\
7017	32.8751596477267\\
7018	32.8645213039867\\
7019	32.8562866936391\\
7020	32.8412310876606\\
7021	32.8394291658429\\
7022	32.8367150702197\\
7023	32.8275884258259\\
7024	32.8246198968551\\
7025	32.8219895368062\\
7026	32.8216355969415\\
7027	32.7940953827423\\
7028	32.7824340680849\\
7029	32.7713632136891\\
7030	32.7710375176645\\
7031	32.7639597046437\\
7032	32.7518707379385\\
7033	32.7515784640989\\
7034	32.7506661568491\\
7035	32.7425060973229\\
7036	32.7239073938135\\
7037	32.7167111384911\\
7038	32.7075413776345\\
7039	32.7065117761798\\
7040	32.6974691334259\\
7041	32.6955970447189\\
7042	32.694502888055\\
7043	32.6889863982189\\
7044	32.6878497873848\\
7045	32.6812358782058\\
7046	32.6771195531855\\
7047	32.6649062909974\\
7048	32.6459619176371\\
7049	32.6425452140604\\
7050	32.6424105189124\\
7051	32.631675225759\\
7052	32.6285008861462\\
7053	32.6273737852031\\
7054	32.6142705349478\\
7055	32.6113519482802\\
7056	32.6070749957367\\
7057	32.5931409507171\\
7058	32.5912748529931\\
7059	32.5796866919315\\
7060	32.5744955753208\\
7061	32.5697975453105\\
7062	32.5674224682276\\
7063	32.5626556375806\\
7064	32.5581066697114\\
7065	32.5534676264957\\
7066	32.553061226586\\
7067	32.551911112935\\
7068	32.550248087328\\
7069	32.5467271989088\\
7070	32.5465692227423\\
7071	32.5440107067963\\
7072	32.5426241979433\\
7073	32.5376613536963\\
7074	32.533790193807\\
7075	32.5285090392378\\
7076	32.5260585594239\\
7077	32.5176735724586\\
7078	32.5169001036556\\
7079	32.5123792214755\\
7080	32.5108054756986\\
7081	32.5105162996911\\
7082	32.5049059980612\\
7083	32.4978677034101\\
7084	32.4917375101492\\
7085	32.4864530896786\\
7086	32.4829667426311\\
7087	32.4790583974029\\
7088	32.4770066782825\\
7089	32.4736505552834\\
7090	32.4692341307006\\
7091	32.4674437326352\\
7092	32.4662173678973\\
7093	32.4603804280776\\
7094	32.4479499335497\\
7095	32.4343352099258\\
7096	32.4332536922225\\
7097	32.4327249054888\\
7098	32.4306976375373\\
7099	32.4178115560598\\
7100	32.4089729440097\\
7101	32.4084989337148\\
7102	32.4026731620304\\
7103	32.3989079441893\\
7104	32.3858796036155\\
7105	32.3795204059538\\
7106	32.3716873376895\\
7107	32.3669154049598\\
7108	32.3618122751416\\
7109	32.3555717258449\\
7110	32.3501734239343\\
7111	32.3498704691424\\
7112	32.3348102571515\\
7113	32.3270899976865\\
7114	32.325041927564\\
7115	32.3214823573559\\
7116	32.3155289414034\\
7117	32.312681789013\\
7118	32.3045516684751\\
7119	32.3026992788108\\
7120	32.3006366861966\\
7121	32.2999389711109\\
7122	32.2908182204176\\
7123	32.2893989372681\\
7124	32.2875881323614\\
7125	32.2869630298312\\
7126	32.28405540294\\
7127	32.2790469181317\\
7128	32.2720344608789\\
7129	32.2670893916934\\
7130	32.2642626314058\\
7131	32.2565494966799\\
7132	32.251789742982\\
7133	32.2483335356554\\
7134	32.2421882638914\\
7135	32.2418819829045\\
7136	32.2418649404479\\
7137	32.2342317958553\\
7138	32.2320335855404\\
7139	32.2278555012957\\
7140	32.2206307831066\\
7141	32.2161365726142\\
7142	32.2046986568829\\
7143	32.2023548497776\\
7144	32.1926381990981\\
7145	32.1885706504053\\
7146	32.18803028262\\
7147	32.1797947150495\\
7148	32.1732698107721\\
7149	32.1704118510113\\
7150	32.1698735155949\\
7151	32.165398440923\\
7152	32.1644927581637\\
7153	32.1636531911471\\
7154	32.150295056682\\
7155	32.1500540198083\\
7156	32.1377712441514\\
7157	32.1376608502187\\
7158	32.1352911074308\\
7159	32.1341036600145\\
7160	32.1340120390112\\
7161	32.1328765427465\\
7162	32.1316662946885\\
7163	32.1277400019237\\
7164	32.1226719786148\\
7165	32.1182276968813\\
7166	32.114352800979\\
7167	32.1128763621018\\
7168	32.1081807148965\\
7169	32.1039739286942\\
7170	32.098094577529\\
7171	32.0962300703892\\
7172	32.0941738199861\\
7173	32.0930098584923\\
7174	32.0929487520939\\
7175	32.0916629308246\\
7176	32.0902638499131\\
7177	32.0867679063211\\
7178	32.084429154416\\
7179	32.0812968640553\\
7180	32.0777932606719\\
7181	32.0737863991843\\
7182	32.0668168238652\\
7183	32.0617759868029\\
7184	32.0615932403807\\
7185	32.0597064675263\\
7186	32.0575330768499\\
7187	32.055505518219\\
7188	32.0440575828981\\
7189	32.0435714385378\\
7190	32.0385875123043\\
7191	32.035497061789\\
7192	32.0244451292893\\
7193	32.0226211626737\\
7194	32.0172211276411\\
7195	32.0138132521662\\
7196	32.0135442066604\\
7197	32.0128985060088\\
7198	32.0120572610864\\
7199	32.0000417321271\\
7200	31.9957937654589\\
7201	31.9918736205356\\
7202	31.9839224403578\\
7203	31.9808723542047\\
7204	31.9652965580328\\
7205	31.9627728499199\\
7206	31.9586518149456\\
7207	31.9555410795763\\
7208	31.9543587601539\\
7209	31.9468089754639\\
7210	31.9423455196891\\
7211	31.9396393588488\\
7212	31.9390970156164\\
7213	31.9341045233219\\
7214	31.9243724806965\\
7215	31.9126785336472\\
7216	31.9121859223019\\
7217	31.9096354010729\\
7218	31.9079006271501\\
7219	31.9056675572777\\
7220	31.8925999940868\\
7221	31.8909574361774\\
7222	31.8891539756427\\
7223	31.8852391477164\\
7224	31.876844925521\\
7225	31.8727016404574\\
7226	31.863069992313\\
7227	31.8580042829766\\
7228	31.8536001154705\\
7229	31.84863120507\\
7230	31.8450071511193\\
7231	31.8447821991354\\
7232	31.8437399191808\\
7233	31.8421829818091\\
7234	31.8361236908191\\
7235	31.8337533024435\\
7236	31.8314856648034\\
7237	31.8269413725606\\
7238	31.8235710984801\\
7239	31.8209494927308\\
7240	31.8144460823605\\
7241	31.8124061639384\\
7242	31.7990128417007\\
7243	31.7925390375311\\
7244	31.792010612507\\
7245	31.7914733049636\\
7246	31.7880250865227\\
7247	31.7835194461752\\
7248	31.7794277529323\\
7249	31.7787983100919\\
7250	31.7787503249785\\
7251	31.7741353387258\\
7252	31.7691814665443\\
7253	31.7687767339223\\
7254	31.7656416693458\\
7255	31.7590186824671\\
7256	31.754666845631\\
7257	31.7494661695221\\
7258	31.7456784408429\\
7259	31.7448255250909\\
7260	31.7304361661493\\
7261	31.7297689580251\\
7262	31.7290593203202\\
7263	31.7231861649272\\
7264	31.7217498184532\\
7265	31.7195546953874\\
7266	31.7152433566672\\
7267	31.7093690259135\\
7268	31.7035223572282\\
7269	31.6995241547133\\
7270	31.691354298341\\
7271	31.6894258955302\\
7272	31.6837844625678\\
7273	31.6789800818629\\
7274	31.678447055341\\
7275	31.6783208377718\\
7276	31.67331287919\\
7277	31.6727211154138\\
7278	31.671484093032\\
7279	31.6712435733098\\
7280	31.6680782112245\\
7281	31.6665144704379\\
7282	31.6634168798056\\
7283	31.6613825072437\\
7284	31.6609823841912\\
7285	31.6578724415079\\
7286	31.6542557050479\\
7287	31.6495352794937\\
7288	31.6389391298437\\
7289	31.6380398836645\\
7290	31.6373486028298\\
7291	31.6252399978606\\
7292	31.6236003186262\\
7293	31.6203779545392\\
7294	31.619774422215\\
7295	31.6190265469808\\
7296	31.6032946128867\\
7297	31.5917328602023\\
7298	31.5878477758248\\
7299	31.5841919619638\\
7300	31.5813753087059\\
7301	31.579392814973\\
7302	31.5747743870452\\
7303	31.5723271933165\\
7304	31.5659687336575\\
7305	31.5643744109613\\
7306	31.5565625054247\\
7307	31.5533378231201\\
7308	31.5529534981561\\
7309	31.5509242209245\\
7310	31.550542568468\\
7311	31.5406518271743\\
7312	31.5405060485394\\
7313	31.5390302519546\\
7314	31.5369681918805\\
7315	31.5349939632854\\
7316	31.5322970496137\\
7317	31.5262286113276\\
7318	31.5260941472283\\
7319	31.522356394089\\
7320	31.5217629306375\\
7321	31.517131797428\\
7322	31.5085388644775\\
7323	31.5078204423678\\
7324	31.5022897369106\\
7325	31.4827673156179\\
7326	31.4689060796846\\
7327	31.4660607672678\\
7328	31.4636306123998\\
7329	31.4582135735061\\
7330	31.4509288927445\\
7331	31.4460534541535\\
7332	31.4419066748628\\
7333	31.4406579885934\\
7334	31.4392662486364\\
7335	31.4388364330503\\
7336	31.4384528576758\\
7337	31.4356318113529\\
7338	31.4339295662798\\
7339	31.4304717639572\\
7340	31.4226661213865\\
7341	31.4215694951501\\
7342	31.4183732687899\\
7343	31.4182406804782\\
7344	31.4164659073086\\
7345	31.4149257106872\\
7346	31.4129861733032\\
7347	31.4113856517867\\
7348	31.4111968106677\\
7349	31.4098274596263\\
7350	31.4083054324223\\
7351	31.4076515028254\\
7352	31.4014101191211\\
7353	31.4002929182039\\
7354	31.39462270175\\
7355	31.3847807988655\\
7356	31.3823190322771\\
7357	31.379759754437\\
7358	31.3718716561895\\
7359	31.3669212496977\\
7360	31.364889943001\\
7361	31.3626897370634\\
7362	31.3578127830777\\
7363	31.3563654084776\\
7364	31.3540170340132\\
7365	31.3530133082265\\
7366	31.3502071789477\\
7367	31.3480673414698\\
7368	31.3453458262152\\
7369	31.3449462336092\\
7370	31.341044152289\\
7371	31.3409103705382\\
7372	31.33364067686\\
7373	31.3309107595114\\
7374	31.3297047734384\\
7375	31.3287492722722\\
7376	31.3242491817722\\
7377	31.3221807209422\\
7378	31.3216077134488\\
7379	31.3145155681205\\
7380	31.3137468607373\\
7381	31.3132213969191\\
7382	31.3092904638267\\
7383	31.3073659856837\\
7384	31.3051865993302\\
7385	31.2937994099182\\
7386	31.2842168601703\\
7387	31.2840832061079\\
7388	31.2821994795432\\
7389	31.282076132096\\
7390	31.2816104568966\\
7391	31.2797361333671\\
7392	31.2777231230967\\
7393	31.2763461685055\\
7394	31.2744327776651\\
7395	31.272614198508\\
7396	31.2721536961079\\
7397	31.2709574655953\\
7398	31.2507573080844\\
7399	31.2498063860211\\
7400	31.230058099339\\
7401	31.2275151893322\\
7402	31.2244987496876\\
7403	31.2186722878798\\
7404	31.2181502318305\\
7405	31.2155021659918\\
7406	31.1974285127169\\
7407	31.1934797333074\\
7408	31.1921744041516\\
7409	31.1867402656823\\
7410	31.1853058589645\\
7411	31.1675744046296\\
7412	31.1610816457469\\
7413	31.1572102487456\\
7414	31.1558258573738\\
7415	31.1539327854837\\
7416	31.1509767556737\\
7417	31.1476117863001\\
7418	31.1420696221208\\
7419	31.1386219687516\\
7420	31.1361508329946\\
7421	31.1255209248065\\
7422	31.122603734031\\
7423	31.1188299076034\\
7424	31.1171501454026\\
7425	31.1097075875734\\
7426	31.1085697080273\\
7427	31.1029350399117\\
7428	31.1020859555306\\
7429	31.0992079289585\\
7430	31.0932595243954\\
7431	31.0911429988466\\
7432	31.0910336543688\\
7433	31.0903288094185\\
7434	31.0854419635898\\
7435	31.0779589044495\\
7436	31.0745170729641\\
7437	31.0708807665552\\
7438	31.0675994939612\\
7439	31.0472372957657\\
7440	31.0416510178418\\
7441	31.0396659436816\\
7442	31.0370389830523\\
7443	31.0356125463143\\
7444	31.0347063238768\\
7445	31.029782755884\\
7446	31.0276408438934\\
7447	31.0274113324016\\
7448	31.0177434383904\\
7449	31.0156165844743\\
7450	31.0131974823315\\
7451	31.0121336477596\\
7452	31.0043545307661\\
7453	31.0039606597493\\
7454	31.0029127153109\\
7455	30.9994231574352\\
7456	30.9986295000539\\
7457	30.9958526042346\\
7458	30.993360513898\\
7459	30.9922722405951\\
7460	30.9828395177697\\
7461	30.9760485310697\\
7462	30.9754285517421\\
7463	30.9720856890165\\
7464	30.9707698458931\\
7465	30.9697067808063\\
7466	30.9682151912543\\
7467	30.9663586983415\\
7468	30.9586303613689\\
7469	30.9567564579672\\
7470	30.9547645102676\\
7471	30.9545673994482\\
7472	30.9542591453683\\
7473	30.9443012641757\\
7474	30.9377018391478\\
7475	30.9334163332183\\
7476	30.9324964446504\\
7477	30.9290542750917\\
7478	30.9230639561012\\
7479	30.9204808790435\\
7480	30.9185439774715\\
7481	30.913789109699\\
7482	30.9100929275915\\
7483	30.9063304424738\\
7484	30.9049472071592\\
7485	30.9046044660161\\
7486	30.903292479066\\
7487	30.8862246618208\\
7488	30.8856237180976\\
7489	30.8817897624835\\
7490	30.8807685379272\\
7491	30.8753355142924\\
7492	30.8738313332027\\
7493	30.870989578442\\
7494	30.8690995103596\\
7495	30.8675212248571\\
7496	30.8613593996822\\
7497	30.8572483593192\\
7498	30.8562515626061\\
7499	30.8554487178422\\
7500	30.854079676362\\
7501	30.8530454903063\\
7502	30.846916559597\\
7503	30.8435680636668\\
7504	30.8419000732901\\
7505	30.8353181076189\\
7506	30.8323532018188\\
7507	30.8301188298543\\
7508	30.8264826149614\\
7509	30.8237615886807\\
7510	30.8218615806078\\
7511	30.819452125281\\
7512	30.8173855409989\\
7513	30.8143145728829\\
7514	30.8140585630093\\
7515	30.8080383063867\\
7516	30.7984287175669\\
7517	30.7730417411331\\
7518	30.7689781204072\\
7519	30.7688432743197\\
7520	30.7679150673522\\
7521	30.7605734781\\
7522	30.7600747845831\\
7523	30.7589686086477\\
7524	30.757882039888\\
7525	30.754232448698\\
7526	30.7531759203747\\
7527	30.7466341345941\\
7528	30.7418037801417\\
7529	30.7388112075717\\
7530	30.7376452747359\\
7531	30.7360463498248\\
7532	30.7281652653736\\
7533	30.7238756783512\\
7534	30.7205661117344\\
7535	30.7185942161969\\
7536	30.7183557560274\\
7537	30.7113466350806\\
7538	30.7016776402605\\
7539	30.7003514117789\\
7540	30.6931821515318\\
7541	30.6896839655386\\
7542	30.6734887870189\\
7543	30.6729519026562\\
7544	30.6721232248583\\
7545	30.6717685045874\\
7546	30.6688556224794\\
7547	30.6665658062464\\
7548	30.6664273909015\\
7549	30.6634135741779\\
7550	30.6575460178095\\
7551	30.6549149872109\\
7552	30.6538589961409\\
7553	30.6397503490801\\
7554	30.6370820245416\\
7555	30.6358639939255\\
7556	30.6331248985389\\
7557	30.6252162042712\\
7558	30.617130637638\\
7559	30.6150745030279\\
7560	30.6134518418252\\
7561	30.6103297628547\\
7562	30.6100881378359\\
7563	30.6013975743651\\
7564	30.5977520104624\\
7565	30.5754741828245\\
7566	30.5733321553712\\
7567	30.5731074622228\\
7568	30.5651396001013\\
7569	30.5574428956304\\
7570	30.553713709891\\
7571	30.5505465193932\\
7572	30.5504792713952\\
7573	30.5432417133794\\
7574	30.5412432067876\\
7575	30.5381978678928\\
7576	30.5348873893534\\
7577	30.5329511603165\\
7578	30.5314829993101\\
7579	30.5284032034748\\
7580	30.5260035914118\\
7581	30.5253131318786\\
7582	30.5248922439285\\
7583	30.5156773290334\\
7584	30.5155890630273\\
7585	30.509862718763\\
7586	30.5012967909873\\
7587	30.4889227539089\\
7588	30.4883201386344\\
7589	30.4825305030993\\
7590	30.4788680546463\\
7591	30.475014228764\\
7592	30.4646474073947\\
7593	30.4632160290015\\
7594	30.4598978763349\\
7595	30.453835859137\\
7596	30.4502227387602\\
7597	30.4486939026479\\
7598	30.4398092191693\\
7599	30.4390621482124\\
7600	30.4386699834782\\
7601	30.4375222756332\\
7602	30.4336957143912\\
7603	30.4336495549665\\
7604	30.4199642514019\\
7605	30.4159290750145\\
7606	30.4145196493991\\
7607	30.4139787072482\\
7608	30.4097351683413\\
7609	30.4084036140142\\
7610	30.3973837773213\\
7611	30.3943708952339\\
7612	30.3926244732945\\
7613	30.3793900037798\\
7614	30.3739055714682\\
7615	30.3722970426552\\
7616	30.3696450396167\\
7617	30.3645618652148\\
7618	30.3644601703537\\
7619	30.3635008606592\\
7620	30.3600602049582\\
7621	30.3587814304879\\
7622	30.3505198395675\\
7623	30.3500437708199\\
7624	30.3480685922791\\
7625	30.3452771346474\\
7626	30.3372839420517\\
7627	30.3357883818507\\
7628	30.3352159391122\\
7629	30.3303727969115\\
7630	30.3280003407607\\
7631	30.3234178594135\\
7632	30.3220418795225\\
7633	30.3170676704769\\
7634	30.3120383298168\\
7635	30.3115712942152\\
7636	30.3109747872539\\
7637	30.3065985925357\\
7638	30.3065534245427\\
7639	30.3003919392964\\
7640	30.2993910891595\\
7641	30.2990958375252\\
7642	30.2979939350746\\
7643	30.2918672929885\\
7644	30.2907726254812\\
7645	30.2872667737624\\
7646	30.2664602755883\\
7647	30.2626987657537\\
7648	30.2548532821197\\
7649	30.2538240346956\\
7650	30.2417260429616\\
7651	30.2415922188175\\
7652	30.2415393742258\\
7653	30.2319218655207\\
7654	30.2296634855292\\
7655	30.2205746363357\\
7656	30.2162119362215\\
7657	30.2080214968123\\
7658	30.2079986405895\\
7659	30.2031532352655\\
7660	30.2030738754958\\
7661	30.2018151523848\\
7662	30.1992041383689\\
7663	30.1802569834467\\
7664	30.1759638368196\\
7665	30.1756526635553\\
7666	30.174493025485\\
7667	30.1720006885161\\
7668	30.1646734658228\\
7669	30.1596182971088\\
7670	30.1570132641882\\
7671	30.1531646509998\\
7672	30.1474734144773\\
7673	30.146270030299\\
7674	30.1438196636336\\
7675	30.1386203050828\\
7676	30.1376922389633\\
7677	30.1353510476066\\
7678	30.1341792123283\\
7679	30.1334151763181\\
7680	30.1301513639056\\
7681	30.1274075431975\\
7682	30.1250501358062\\
7683	30.1210252098217\\
7684	30.1138231612529\\
7685	30.1123050939387\\
7686	30.0997710844949\\
7687	30.0970928507333\\
7688	30.0959795797401\\
7689	30.0862308635849\\
7690	30.0835139793554\\
7691	30.0806815035147\\
7692	30.0744139620961\\
7693	30.0692311733595\\
7694	30.066481929761\\
7695	30.0589447236329\\
7696	30.0574350018081\\
7697	30.0546261063199\\
7698	30.0535364083203\\
7699	30.0526591590956\\
7700	30.0490095837879\\
7701	30.0466584405175\\
7702	30.0445128389603\\
7703	30.0429950767341\\
7704	30.0426853364679\\
7705	30.0318671213593\\
7706	30.027904141192\\
7707	30.022618026394\\
7708	30.019256353444\\
7709	30.0145619315523\\
7710	30.014466140056\\
7711	29.9911021244944\\
7712	29.9894269298194\\
7713	29.9887856350572\\
7714	29.9854223156075\\
7715	29.9847509600346\\
7716	29.9771590624615\\
7717	29.9734820473232\\
7718	29.9733877207188\\
7719	29.9648447267823\\
7720	29.9557981910092\\
7721	29.9460600656073\\
7722	29.9382375579084\\
7723	29.9378951339768\\
7724	29.9360917412176\\
7725	29.9324319925874\\
7726	29.9218878331172\\
7727	29.916114211432\\
7728	29.9124309811454\\
7729	29.90732923246\\
7730	29.9041698144361\\
7731	29.903571361678\\
7732	29.9008483043037\\
7733	29.8926871538703\\
7734	29.8923057228666\\
7735	29.8912316530051\\
7736	29.8893230748274\\
7737	29.8886973960337\\
7738	29.8865074146661\\
7739	29.8734920489009\\
7740	29.8684287019093\\
7741	29.8677771098419\\
7742	29.8674408668432\\
7743	29.8596790712216\\
7744	29.8577819292231\\
7745	29.8477704321764\\
7746	29.8460899326525\\
7747	29.8457297041463\\
7748	29.8443048079667\\
7749	29.8439959610129\\
7750	29.8331965735191\\
7751	29.8329267524627\\
7752	29.8309780550598\\
7753	29.8305035645366\\
7754	29.8293923648594\\
7755	29.8279455608106\\
7756	29.8225102296433\\
7757	29.8125651465519\\
7758	29.8116867732612\\
7759	29.8106739578927\\
7760	29.8091354264545\\
7761	29.8043871496697\\
7762	29.7970483206531\\
7763	29.7934550496651\\
7764	29.791669974434\\
7765	29.7904330757304\\
7766	29.7876911315869\\
7767	29.7863223980546\\
7768	29.7819080771512\\
7769	29.777175842074\\
7770	29.7674000817379\\
7771	29.7647528969243\\
7772	29.7637853433629\\
7773	29.762951040773\\
7774	29.757463486406\\
7775	29.7566310620053\\
7776	29.7561191860808\\
7777	29.7367614203436\\
7778	29.7363210223266\\
7779	29.7334577554156\\
7780	29.7286169577316\\
7781	29.7280757434299\\
7782	29.7277454147469\\
7783	29.7276615240223\\
7784	29.7250596746565\\
7785	29.7248685684191\\
7786	29.7232509508955\\
7787	29.7193849097394\\
7788	29.7158658998513\\
7789	29.7155473616196\\
7790	29.7152985831703\\
7791	29.7151034895285\\
7792	29.7070453375689\\
7793	29.7005723030549\\
7794	29.6974541038445\\
7795	29.6646460790589\\
7796	29.6594957512596\\
7797	29.654975932126\\
7798	29.6498749840361\\
7799	29.6470611322196\\
7800	29.6289821520096\\
7801	29.6233078185647\\
7802	29.6226866941318\\
7803	29.6178146508788\\
7804	29.6169193896101\\
7805	29.6168153509558\\
7806	29.616608161605\\
7807	29.6137261051843\\
7808	29.6133380238576\\
7809	29.6125322737365\\
7810	29.6124110013877\\
7811	29.6057421740805\\
7812	29.6035239827288\\
7813	29.5969240832839\\
7814	29.5961997429092\\
7815	29.5925934059864\\
7816	29.5872770111813\\
7817	29.5856600026719\\
7818	29.5836796546762\\
7819	29.5803059888445\\
7820	29.5764000884925\\
7821	29.5761177716046\\
7822	29.5623784873469\\
7823	29.5618295400086\\
7824	29.5336325238547\\
7825	29.5285634727793\\
7826	29.5277724185493\\
7827	29.523965124699\\
7828	29.5196955148497\\
7829	29.519598454046\\
7830	29.5175221948167\\
7831	29.5155432522369\\
7832	29.5123462980687\\
7833	29.5095635520895\\
7834	29.506607830905\\
7835	29.5058452918427\\
7836	29.5047189761169\\
7837	29.5032920271088\\
7838	29.5017988608956\\
7839	29.4960285866193\\
7840	29.4943395192245\\
7841	29.4929315645525\\
7842	29.4913936950329\\
7843	29.4893433892741\\
7844	29.4849724248295\\
7845	29.4791110416889\\
7846	29.4755768452612\\
7847	29.4645004472498\\
7848	29.4595232947419\\
7849	29.4547251388915\\
7850	29.4535615212904\\
7851	29.4525867754225\\
7852	29.4513542770979\\
7853	29.4500085065871\\
7854	29.4489917814355\\
7855	29.4483737775044\\
7856	29.4391270892893\\
7857	29.4344106599494\\
7858	29.4286486717586\\
7859	29.4284452749023\\
7860	29.4260826973161\\
7861	29.4257631235404\\
7862	29.412412643004\\
7863	29.4076782077522\\
7864	29.4074220345546\\
7865	29.4056547259253\\
7866	29.3996332194484\\
7867	29.3959809370534\\
7868	29.3921242744748\\
7869	29.3809059246927\\
7870	29.3764053247792\\
7871	29.3753932329305\\
7872	29.3751647929465\\
7873	29.3741442079969\\
7874	29.3694788823312\\
7875	29.3571066026374\\
7876	29.3567271113544\\
7877	29.3560638959882\\
7878	29.3485448658901\\
7879	29.3484839801499\\
7880	29.3461515620301\\
7881	29.3397086796676\\
7882	29.3379345151213\\
7883	29.3356548220887\\
7884	29.3348942427155\\
7885	29.3335248303894\\
7886	29.3291940794805\\
7887	29.324312755042\\
7888	29.3129773145479\\
7889	29.3104281441561\\
7890	29.3089128630027\\
7891	29.3017206571949\\
7892	29.2997119352839\\
7893	29.2987483533418\\
7894	29.2943823091165\\
7895	29.2911824184255\\
7896	29.2870534290534\\
7897	29.2850871702319\\
7898	29.2809559572164\\
7899	29.2723920475347\\
7900	29.2632983602753\\
7901	29.2609903489185\\
7902	29.2607933280957\\
7903	29.2592129073198\\
7904	29.2583981455806\\
7905	29.2566787397088\\
7906	29.2557364761973\\
7907	29.2555714689242\\
7908	29.2491736665118\\
7909	29.2462478850421\\
7910	29.2455165431213\\
7911	29.2377122537665\\
7912	29.234973351066\\
7913	29.2312284633269\\
7914	29.2290230494721\\
7915	29.2251740672022\\
7916	29.222735661588\\
7917	29.2225107524852\\
7918	29.2183859214462\\
7919	29.2176028643288\\
7920	29.2150958744292\\
7921	29.2129080082672\\
7922	29.2110219071631\\
7923	29.2078455483117\\
7924	29.2033024450882\\
7925	29.1987968245066\\
7926	29.1959999078057\\
7927	29.1958003636628\\
7928	29.1945757113071\\
7929	29.1930531822152\\
7930	29.189586779177\\
7931	29.1882356393737\\
7932	29.1844878790489\\
7933	29.1834690528098\\
7934	29.1819977056685\\
7935	29.1709090221079\\
7936	29.1687840045535\\
7937	29.1678663571204\\
7938	29.1677936007026\\
7939	29.1657455261694\\
7940	29.1621556905868\\
7941	29.1620511492888\\
7942	29.1588995564669\\
7943	29.1524371348376\\
7944	29.1519411559617\\
7945	29.1465982799893\\
7946	29.1429239625502\\
7947	29.1331243770275\\
7948	29.1201455509098\\
7949	29.1151987692556\\
7950	29.1133465981779\\
7951	29.1027909794872\\
7952	29.1023517433411\\
7953	29.0941267157299\\
7954	29.0935273244463\\
7955	29.0934868159774\\
7956	29.0893319652871\\
7957	29.0886264744221\\
7958	29.0863509841633\\
7959	29.0851788749675\\
7960	29.0798842513735\\
7961	29.0769830579347\\
7962	29.0738859927076\\
7963	29.0724769558807\\
7964	29.0648142140682\\
7965	29.058100701512\\
7966	29.0553871193823\\
7967	29.0531512484247\\
7968	29.0508021459194\\
7969	29.0437294916328\\
7970	29.043221367666\\
7971	29.0419434378056\\
7972	29.0407121926594\\
7973	29.0343233518776\\
7974	29.0333958709673\\
7975	29.0298071796319\\
7976	29.0293722911757\\
7977	29.0288411778561\\
7978	29.0160407496445\\
7979	29.0148051094513\\
7980	29.0089053566671\\
7981	29.0053202520976\\
7982	29.0049869692233\\
7983	29.002172930936\\
7984	29.0005672081221\\
7985	28.994197523651\\
7986	28.9910046245928\\
7987	28.9880998751598\\
7988	28.9863147803458\\
7989	28.9747442007205\\
7990	28.9729501523622\\
7991	28.9615816172542\\
7992	28.9612675082204\\
7993	28.9587940833324\\
7994	28.9582891491678\\
7995	28.9544584812417\\
7996	28.9542462047221\\
7997	28.953407108181\\
7998	28.9530802518667\\
7999	28.9527715613889\\
8000	28.9507710137662\\
8001	28.9437534043127\\
};
\addplot [color=gray,solid]
  table[row sep=crcr]{%
8001	28.9437534043127\\
8002	28.9326259355887\\
8003	28.9277979774181\\
8004	28.9264267925247\\
8005	28.9259070030042\\
8006	28.9258275243639\\
8007	28.9248829339537\\
8008	28.9237039172818\\
8009	28.916981383879\\
8010	28.9108852529303\\
8011	28.9098693760213\\
8012	28.9045629305356\\
8013	28.9018689448145\\
8014	28.8993224277154\\
8015	28.8963158830196\\
8016	28.8875927272073\\
8017	28.8852119352076\\
8018	28.883745119496\\
8019	28.8800571240256\\
8020	28.8774897789116\\
8021	28.8679967614155\\
8022	28.8635432758009\\
8023	28.8561719620322\\
8024	28.8499374724531\\
8025	28.8492258036292\\
8026	28.8471728964392\\
8027	28.846439261211\\
8028	28.8380379446394\\
8029	28.83701266975\\
8030	28.8312925341112\\
8031	28.82606317345\\
8032	28.8234720304581\\
8033	28.8197223653626\\
8034	28.8137084814503\\
8035	28.8107294689548\\
8036	28.8096613474194\\
8037	28.8069662276168\\
8038	28.7980938394356\\
8039	28.7971120341568\\
8040	28.7953045681392\\
8041	28.7912786094508\\
8042	28.7854905646818\\
8043	28.7807960627546\\
8044	28.7803658766166\\
8045	28.7789807570125\\
8046	28.7740551351695\\
8047	28.7721546883776\\
8048	28.7653498886725\\
8049	28.7628982859211\\
8050	28.7539474585074\\
8051	28.7531579487862\\
8052	28.7513502530352\\
8053	28.7485256393832\\
8054	28.7438611713606\\
8055	28.742767169102\\
8056	28.7427008173628\\
8057	28.7426602553883\\
8058	28.7405204987917\\
8059	28.7360019096846\\
8060	28.7314444149917\\
8061	28.730962221337\\
8062	28.7280025699961\\
8063	28.7256178187033\\
8064	28.7254030271247\\
8065	28.7201514038145\\
8066	28.7181706955758\\
8067	28.716086939441\\
8068	28.6984187349379\\
8069	28.6865365759263\\
8070	28.672244660494\\
8071	28.6709106162015\\
8072	28.667487044169\\
8073	28.6659566633207\\
8074	28.6634124053354\\
8075	28.6612986037825\\
8076	28.6602960026597\\
8077	28.6546073323301\\
8078	28.6534431149978\\
8079	28.6486846721545\\
8080	28.6399469184366\\
8081	28.6392954584955\\
8082	28.6385499686515\\
8083	28.6317660271543\\
8084	28.6298461625623\\
8085	28.6294084180337\\
8086	28.6267692393369\\
8087	28.6261977403737\\
8088	28.626179156583\\
8089	28.6242493613655\\
8090	28.6241948987333\\
8091	28.6217859302783\\
8092	28.6205057300835\\
8093	28.6183031903328\\
8094	28.6129708027118\\
8095	28.6129382377008\\
8096	28.609271744352\\
8097	28.6079849884902\\
8098	28.6050015902498\\
8099	28.6045857864179\\
8100	28.6016479338316\\
8101	28.6014501152359\\
8102	28.5963944497232\\
8103	28.596003412254\\
8104	28.5940275103239\\
8105	28.5922916981361\\
8106	28.5899717801715\\
8107	28.585889171833\\
8108	28.5855563043489\\
8109	28.5730301969537\\
8110	28.5727703330564\\
8111	28.5692635910268\\
8112	28.5689386053511\\
8113	28.5679849999886\\
8114	28.566403400288\\
8115	28.564634412295\\
8116	28.562912459322\\
8117	28.5614956157859\\
8118	28.5577401258401\\
8119	28.5516155343154\\
8120	28.5507868838072\\
8121	28.5415406311499\\
8122	28.5414036915258\\
8123	28.5381900694156\\
8124	28.5350227945707\\
8125	28.5347989146244\\
8126	28.5331062053667\\
8127	28.5273681312663\\
8128	28.5194415241374\\
8129	28.5147642924754\\
8130	28.5141757057826\\
8131	28.5136230432391\\
8132	28.5099082768433\\
8133	28.5053563847444\\
8134	28.4957926773603\\
8135	28.4894615213144\\
8136	28.4881448032892\\
8137	28.4808061620513\\
8138	28.4788870232804\\
8139	28.4720088442727\\
8140	28.4665208477885\\
8141	28.4654554571047\\
8142	28.4625609669346\\
8143	28.4599924199988\\
8144	28.4588400943933\\
8145	28.442284783129\\
8146	28.4382878329033\\
8147	28.4381192247153\\
8148	28.4358920366158\\
8149	28.43561233092\\
8150	28.4342541028306\\
8151	28.4197729185455\\
8152	28.415039852083\\
8153	28.4064156054277\\
8154	28.405914134223\\
8155	28.4027077828242\\
8156	28.4007135275881\\
8157	28.3973169016325\\
8158	28.3962820163034\\
8159	28.3920883788204\\
8160	28.3906031558163\\
8161	28.3896135348911\\
8162	28.3866634904827\\
8163	28.3857775312414\\
8164	28.3824163600094\\
8165	28.3694286841522\\
8166	28.3573777947857\\
8167	28.3536803719477\\
8168	28.3532158316748\\
8169	28.3528847791074\\
8170	28.3479483558621\\
8171	28.3423435103618\\
8172	28.3421106894271\\
8173	28.3409747955781\\
8174	28.3389753418807\\
8175	28.3377996968079\\
8176	28.3325474436123\\
8177	28.3319898952369\\
8178	28.3300122944215\\
8179	28.3202139859908\\
8180	28.3153646195361\\
8181	28.3086049866886\\
8182	28.3056985385512\\
8183	28.29612100912\\
8184	28.290875938582\\
8185	28.289033608802\\
8186	28.2783046680231\\
8187	28.2778470415529\\
8188	28.2704350492319\\
8189	28.2692246257152\\
8190	28.2689987949037\\
8191	28.2551963261331\\
8192	28.2492813535438\\
8193	28.2413416378479\\
8194	28.2332896889804\\
8195	28.2307053999998\\
8196	28.2281021494\\
8197	28.2218657117725\\
8198	28.2142109349398\\
8199	28.2087777319641\\
8200	28.2064048792783\\
8201	28.2045221400453\\
8202	28.2004793225852\\
8203	28.1953576700178\\
8204	28.1950814573678\\
8205	28.1941983677709\\
8206	28.1931558955405\\
8207	28.1925282296929\\
8208	28.1918264420824\\
8209	28.1876443586796\\
8210	28.1873085703169\\
8211	28.1857844320143\\
8212	28.1856585237903\\
8213	28.1792708784297\\
8214	28.1767773865226\\
8215	28.1738209963215\\
8216	28.1711983997138\\
8217	28.1683249863666\\
8218	28.1675754662214\\
8219	28.1637638368817\\
8220	28.1590739282962\\
8221	28.1489909267113\\
8222	28.1460904030476\\
8223	28.1438598563953\\
8224	28.1420166301966\\
8225	28.139337900249\\
8226	28.1369141612874\\
8227	28.1358483479873\\
8228	28.135299928692\\
8229	28.1251589436796\\
8230	28.1224864207588\\
8231	28.1152041766567\\
8232	28.1140560411686\\
8233	28.1037165699524\\
8234	28.1035577795489\\
8235	28.1030135371067\\
8236	28.1000684336708\\
8237	28.0940902411291\\
8238	28.0902142230452\\
8239	28.0881142548471\\
8240	28.0877760919792\\
8241	28.0860378470154\\
8242	28.0789393730003\\
8243	28.0753055857781\\
8244	28.0681570542867\\
8245	28.0653440569797\\
8246	28.0607948367118\\
8247	28.0539200361275\\
8248	28.0479323068215\\
8249	28.0383729750383\\
8250	28.0376461449564\\
8251	28.0367734678265\\
8252	28.0343577431641\\
8253	28.0245495917905\\
8254	28.0167284027104\\
8255	28.0158029860115\\
8256	28.0116633824939\\
8257	28.009861846226\\
8258	28.0006737240715\\
8259	27.9990499331788\\
8260	27.9985188587282\\
8261	27.9970394901275\\
8262	27.9897481851238\\
8263	27.9843599620525\\
8264	27.9809746421001\\
8265	27.9805258493935\\
8266	27.9795491916336\\
8267	27.9794528038014\\
8268	27.9791464778078\\
8269	27.9752852120821\\
8270	27.9725521968027\\
8271	27.9692784692486\\
8272	27.9669069161853\\
8273	27.9621611571783\\
8274	27.9612517922234\\
8275	27.9607292486729\\
8276	27.9590267842507\\
8277	27.9580500711303\\
8278	27.9571734561942\\
8279	27.9531337460415\\
8280	27.9525166039007\\
8281	27.951540256997\\
8282	27.9477316569425\\
8283	27.9470599118685\\
8284	27.9416770523158\\
8285	27.9335992954698\\
8286	27.933459010961\\
8287	27.9315781006648\\
8288	27.9262501716234\\
8289	27.9260481494576\\
8290	27.9235627134351\\
8291	27.923423721263\\
8292	27.9197776830385\\
8293	27.9152487864729\\
8294	27.9129594938103\\
8295	27.9118634045771\\
8296	27.9112236665048\\
8297	27.9112029847542\\
8298	27.899408790292\\
8299	27.8990985107696\\
8300	27.8973802956387\\
8301	27.8966812805274\\
8302	27.89380527717\\
8303	27.8931177032105\\
8304	27.8922733090578\\
8305	27.8905946727389\\
8306	27.8892311711279\\
8307	27.8689512588621\\
8308	27.8653629364746\\
8309	27.8595617251362\\
8310	27.85829215219\\
8311	27.8570610239614\\
8312	27.8536929297706\\
8313	27.8521664196495\\
8314	27.8503227322661\\
8315	27.8491971062001\\
8316	27.8469653836484\\
8317	27.839200367635\\
8318	27.8380806648295\\
8319	27.837866367209\\
8320	27.8378490769443\\
8321	27.8366152513273\\
8322	27.8312362589517\\
8323	27.8298024156341\\
8324	27.8289781675733\\
8325	27.8281264306991\\
8326	27.8230055986763\\
8327	27.8224605301028\\
8328	27.8184895845969\\
8329	27.8128819884814\\
8330	27.8128383060056\\
8331	27.8126379739822\\
8332	27.8120318620942\\
8333	27.8099852838\\
8334	27.809664335772\\
8335	27.8091934829087\\
8336	27.808733163803\\
8337	27.8063350017107\\
8338	27.8061786290826\\
8339	27.8024463706195\\
8340	27.7999286931884\\
8341	27.7974326083774\\
8342	27.7934134602538\\
8343	27.7919396572176\\
8344	27.7889056654158\\
8345	27.7882994783585\\
8346	27.7812966155688\\
8347	27.7774859370928\\
8348	27.7702704766931\\
8349	27.7612798964749\\
8350	27.7551578413204\\
8351	27.743318454058\\
8352	27.7375021605051\\
8353	27.7325597361255\\
8354	27.7307454087831\\
8355	27.7300437675142\\
8356	27.7233500431329\\
8357	27.7230785621901\\
8358	27.7202855786486\\
8359	27.7188032867085\\
8360	27.7155878128711\\
8361	27.7153481556684\\
8362	27.7076838063725\\
8363	27.7071829459654\\
8364	27.7024717358756\\
8365	27.7022449715319\\
8366	27.7011922048156\\
8367	27.696861040306\\
8368	27.6880292131747\\
8369	27.687109805268\\
8370	27.6799650307552\\
8371	27.677170006245\\
8372	27.6763396885033\\
8373	27.6619920367752\\
8374	27.6571069908196\\
8375	27.6551362552952\\
8376	27.6543533188668\\
8377	27.6495868450533\\
8378	27.6495057954374\\
8379	27.6482292064326\\
8380	27.6472723763409\\
8381	27.6438585803062\\
8382	27.6336902982573\\
8383	27.625410549856\\
8384	27.6226527041859\\
8385	27.6202471979602\\
8386	27.6201347888051\\
8387	27.6186380714422\\
8388	27.6114807607186\\
8389	27.6097662480547\\
8390	27.609190050926\\
8391	27.6079662678294\\
8392	27.6028717043474\\
8393	27.6004357785893\\
8394	27.5959590686233\\
8395	27.5904116815195\\
8396	27.588455057992\\
8397	27.5821129076802\\
8398	27.5816729560864\\
8399	27.5716186476642\\
8400	27.5713566197484\\
8401	27.569179144915\\
8402	27.5679488584376\\
8403	27.5650404887519\\
8404	27.5612294365148\\
8405	27.5610507953896\\
8406	27.5560814885194\\
8407	27.5526067522422\\
8408	27.5489595987916\\
8409	27.548019456742\\
8410	27.5470582560531\\
8411	27.5425446020236\\
8412	27.542514594089\\
8413	27.5416308652148\\
8414	27.5363008478185\\
8415	27.5292262127204\\
8416	27.5263794698197\\
8417	27.5258429476414\\
8418	27.5227977062187\\
8419	27.5192986170224\\
8420	27.515658957612\\
8421	27.5144715584483\\
8422	27.5140137069341\\
8423	27.5139062900993\\
8424	27.5112840510218\\
8425	27.4961964321609\\
8426	27.4958127625631\\
8427	27.4906770508658\\
8428	27.4806469511631\\
8429	27.477778874339\\
8430	27.4710758883015\\
8431	27.4677338269164\\
8432	27.4641254759664\\
8433	27.4605924364518\\
8434	27.4582244293946\\
8435	27.4538339362693\\
8436	27.4524957286762\\
8437	27.4485062922863\\
8438	27.4449361661925\\
8439	27.4398566428641\\
8440	27.4384261139038\\
8441	27.4373517986433\\
8442	27.4361839765448\\
8443	27.4344942655495\\
8444	27.4337414148188\\
8445	27.4311895171545\\
8446	27.4298785847722\\
8447	27.4273862033938\\
8448	27.4253851937837\\
8449	27.4201136175482\\
8450	27.4196487797811\\
8451	27.4167944536322\\
8452	27.4143428212184\\
8453	27.4121689292343\\
8454	27.4115414295051\\
8455	27.3956665691971\\
8456	27.3885072228619\\
8457	27.387967791821\\
8458	27.3859111295941\\
8459	27.3846812161974\\
8460	27.3839506042434\\
8461	27.3801985725228\\
8462	27.3797829290927\\
8463	27.3789787086068\\
8464	27.3782211429393\\
8465	27.3737708460484\\
8466	27.3716798568973\\
8467	27.3714466468768\\
8468	27.3708935767008\\
8469	27.3686617108266\\
8470	27.3527480681822\\
8471	27.3487405231606\\
8472	27.3476357454997\\
8473	27.3417585952932\\
8474	27.3344101810712\\
8475	27.3313937940447\\
8476	27.3277081114444\\
8477	27.3185991879784\\
8478	27.3142918669591\\
8479	27.3141607854025\\
8480	27.3129364642125\\
8481	27.3030015207109\\
8482	27.3006237138556\\
8483	27.2921831047669\\
8484	27.2889651624344\\
8485	27.2865633676403\\
8486	27.2859730588421\\
8487	27.2817722343709\\
8488	27.277465693424\\
8489	27.2758667026614\\
8490	27.275236173809\\
8491	27.2671529391051\\
8492	27.25903188374\\
8493	27.2515955790453\\
8494	27.2480457824483\\
8495	27.2407878585806\\
8496	27.2389443114707\\
8497	27.2316962399674\\
8498	27.2314148054717\\
8499	27.2307460852224\\
8500	27.2269232046538\\
8501	27.224875805712\\
8502	27.2191315837514\\
8503	27.2177073739998\\
8504	27.2157159646248\\
8505	27.21492015884\\
8506	27.2148999436022\\
8507	27.213971439129\\
8508	27.212975848271\\
8509	27.2084709516312\\
8510	27.2072009250441\\
8511	27.2027808233013\\
8512	27.2012834109631\\
8513	27.1956903920057\\
8514	27.1918376281626\\
8515	27.187125795207\\
8516	27.1854808930405\\
8517	27.180462888005\\
8518	27.1762357201842\\
8519	27.1743503179786\\
8520	27.1719763967696\\
8521	27.166450584999\\
8522	27.1647843772683\\
8523	27.164474808424\\
8524	27.1585209028271\\
8525	27.1571764941654\\
8526	27.1520986306192\\
8527	27.1495611607104\\
8528	27.1469778014137\\
8529	27.146794862823\\
8530	27.146634606917\\
8531	27.1342861392015\\
8532	27.1332864857922\\
8533	27.1223923548261\\
8534	27.1216080168744\\
8535	27.1169520576432\\
8536	27.1152818539985\\
8537	27.1131482080035\\
8538	27.1073010674175\\
8539	27.0945849086832\\
8540	27.0944835516284\\
8541	27.0932048408415\\
8542	27.0914055957245\\
8543	27.090505996565\\
8544	27.0903633409933\\
8545	27.0900874070507\\
8546	27.0798842955477\\
8547	27.078564506701\\
8548	27.0750852092984\\
8549	27.0730450016954\\
8550	27.0659725367875\\
8551	27.064677924365\\
8552	27.0630058462065\\
8553	27.0616992988967\\
8554	27.0595155531179\\
8555	27.056498810983\\
8556	27.0557231301512\\
8557	27.0555142088542\\
8558	27.0525377093162\\
8559	27.0523034929909\\
8560	27.0484698625704\\
8561	27.0477150017956\\
8562	27.04573054131\\
8563	27.0396613952568\\
8564	27.032276950652\\
8565	27.0288640725813\\
8566	27.0239210475843\\
8567	27.0197838970484\\
8568	27.0180279408434\\
8569	27.0140004049265\\
8570	27.0104234575642\\
8571	27.0091777397\\
8572	27.0053603565776\\
8573	26.9940681450726\\
8574	26.9884969379588\\
8575	26.9856818579887\\
8576	26.9833712480957\\
8577	26.9823696684767\\
8578	26.9794399317839\\
8579	26.9782518675394\\
8580	26.9759362557388\\
8581	26.9687521709262\\
8582	26.9631339651625\\
8583	26.9611340499066\\
8584	26.9429878764992\\
8585	26.9406561449451\\
8586	26.9370695669695\\
8587	26.9307958883785\\
8588	26.9297410832028\\
8589	26.929364348164\\
8590	26.9282240259939\\
8591	26.9261629745211\\
8592	26.9207875740878\\
8593	26.9195732662682\\
8594	26.9147904299519\\
8595	26.9117622096127\\
8596	26.9109551184699\\
8597	26.9074213892612\\
8598	26.9061614743943\\
8599	26.905077400358\\
8600	26.9001145861568\\
8601	26.8918932024362\\
8602	26.8870226412354\\
8603	26.8838983744348\\
8604	26.8811542349852\\
8605	26.878066593793\\
8606	26.8769100840367\\
8607	26.8747227211922\\
8608	26.872018475605\\
8609	26.8664795129035\\
8610	26.8513957471276\\
8611	26.8490612670487\\
8612	26.8487781336823\\
8613	26.8445748134072\\
8614	26.8392574765357\\
8615	26.8327851556049\\
8616	26.831893721663\\
8617	26.8212555963525\\
8618	26.8169138114644\\
8619	26.815097966782\\
8620	26.8149952349097\\
8621	26.8124021762877\\
8622	26.8123036149202\\
8623	26.8108841002745\\
8624	26.8096238564086\\
8625	26.8077980775552\\
8626	26.8041391323915\\
8627	26.8006894530146\\
8628	26.7947532622404\\
8629	26.788885417367\\
8630	26.786188063628\\
8631	26.7840933687387\\
8632	26.7809267492164\\
8633	26.7745208394133\\
8634	26.7738425041002\\
8635	26.7657528599833\\
8636	26.7619560627726\\
8637	26.7573529706171\\
8638	26.753565627882\\
8639	26.7526027284966\\
8640	26.7501391278555\\
8641	26.7489558009013\\
8642	26.7447894953995\\
8643	26.7442136391458\\
8644	26.7392715250884\\
8645	26.7351921038735\\
8646	26.7347064047143\\
8647	26.7344445529553\\
8648	26.7256380105403\\
8649	26.708527684272\\
8650	26.7072234896277\\
8651	26.7007649466839\\
8652	26.6968140795559\\
8653	26.6956711826397\\
8654	26.6953721578351\\
8655	26.6953338344838\\
8656	26.6903800580134\\
8657	26.6886415826075\\
8658	26.6856817958922\\
8659	26.683819037618\\
8660	26.6745390340709\\
8661	26.6730004352594\\
8662	26.663260547606\\
8663	26.6599774444818\\
8664	26.6543059165649\\
8665	26.6474605799441\\
8666	26.6471864117713\\
8667	26.6415887705626\\
8668	26.6391601207509\\
8669	26.6363854843426\\
8670	26.6194845606137\\
8671	26.6171923408505\\
8672	26.6164753502789\\
8673	26.6157481533035\\
8674	26.6130193950686\\
8675	26.6123406494883\\
8676	26.6120465179519\\
8677	26.6113394738061\\
8678	26.6105847299675\\
8679	26.6102215774337\\
8680	26.6024699510382\\
8681	26.5922502832072\\
8682	26.5914985501835\\
8683	26.5851453894144\\
8684	26.5838554102994\\
8685	26.5806002326104\\
8686	26.5795451510247\\
8687	26.5746713825033\\
8688	26.5684976887152\\
8689	26.5684287170075\\
8690	26.5568923934742\\
8691	26.55543395573\\
8692	26.5511014520604\\
8693	26.5484032915062\\
8694	26.5480259313239\\
8695	26.5475853383713\\
8696	26.5472605121602\\
8697	26.5460302557691\\
8698	26.543254309258\\
8699	26.5408460869145\\
8700	26.5351532616072\\
8701	26.5289622079943\\
8702	26.5269928948341\\
8703	26.5247691502598\\
8704	26.5247001553704\\
8705	26.5240995625511\\
8706	26.5166065002532\\
8707	26.5149320647723\\
8708	26.5114671376157\\
8709	26.5053356922292\\
8710	26.4959138797546\\
8711	26.4955477183796\\
8712	26.4875160040088\\
8713	26.4866826407884\\
8714	26.4767309155921\\
8715	26.4759671556681\\
8716	26.4656618996794\\
8717	26.4638168341417\\
8718	26.4619245876355\\
8719	26.4571239506245\\
8720	26.4515454159998\\
8721	26.4473236399732\\
8722	26.4440041508986\\
8723	26.4439701076994\\
8724	26.4385889646542\\
8725	26.4280107004488\\
8726	26.4248207654733\\
8727	26.4226212849345\\
8728	26.4215782771423\\
8729	26.4207206155633\\
8730	26.4207021776383\\
8731	26.417954290297\\
8732	26.4120610072139\\
8733	26.412009341136\\
8734	26.4096500991379\\
8735	26.3958995359092\\
8736	26.3945217284373\\
8737	26.3925457363371\\
8738	26.3860230675665\\
8739	26.3857974566057\\
8740	26.3827926579857\\
8741	26.3803403789027\\
8742	26.3792330291207\\
8743	26.3785183571466\\
8744	26.3778387178976\\
8745	26.3730960456421\\
8746	26.3729488911419\\
8747	26.3692225540888\\
8748	26.3671886311644\\
8749	26.3658819992949\\
8750	26.364637613098\\
8751	26.3598322398721\\
8752	26.3581316469663\\
8753	26.357412877876\\
8754	26.354946153874\\
8755	26.349792319831\\
8756	26.3488980803324\\
8757	26.3478420495499\\
8758	26.3469434843597\\
8759	26.3432930646439\\
8760	26.3411536863883\\
8761	26.3393779316511\\
8762	26.3384576633453\\
8763	26.3378993024043\\
8764	26.3282469781086\\
8765	26.3238871057476\\
8766	26.3225459969292\\
8767	26.3200202156891\\
8768	26.3166980251\\
8769	26.3145442583245\\
8770	26.3125264541154\\
8771	26.3038000527558\\
8772	26.3021969788509\\
8773	26.2972693728562\\
8774	26.2938831980886\\
8775	26.2932081867713\\
8776	26.2885636458533\\
8777	26.287759673965\\
8778	26.2876530410508\\
8779	26.2846723193436\\
8780	26.2831279426729\\
8781	26.2818213543746\\
8782	26.281735411856\\
8783	26.2733463096274\\
8784	26.2722457540101\\
8785	26.2684545088262\\
8786	26.2660075172746\\
8787	26.264597650381\\
8788	26.2622866553945\\
8789	26.2607176231903\\
8790	26.2571097825633\\
8791	26.2560046173719\\
8792	26.2481306246101\\
8793	26.2432586688213\\
8794	26.2355377651287\\
8795	26.2348685694496\\
8796	26.2346987023172\\
8797	26.2343224074383\\
8798	26.2284455661443\\
8799	26.2219396493021\\
8800	26.2218623261164\\
8801	26.2202683691873\\
8802	26.2199224268467\\
8803	26.2169027381313\\
8804	26.2152011403056\\
8805	26.2050765100741\\
8806	26.2022724395584\\
8807	26.1936999860232\\
8808	26.1918281633813\\
8809	26.1898968591262\\
8810	26.18945216501\\
8811	26.187879839562\\
8812	26.1773064797842\\
8813	26.1754405913249\\
8814	26.171402912304\\
8815	26.1709392973137\\
8816	26.1677501500293\\
8817	26.1672224618082\\
8818	26.165635662598\\
8819	26.1635390591599\\
8820	26.1597732207979\\
8821	26.1533757696689\\
8822	26.146168679255\\
8823	26.1460449527934\\
8824	26.146018078326\\
8825	26.1450602161911\\
8826	26.1448061932812\\
8827	26.1446379694696\\
8828	26.1446324541901\\
8829	26.1439525310793\\
8830	26.1365384213477\\
8831	26.1330287094308\\
8832	26.1318569274847\\
8833	26.1295103318786\\
8834	26.1268508288739\\
8835	26.1198867076573\\
8836	26.1169323973127\\
8837	26.1163792477442\\
8838	26.1143232428701\\
8839	26.1122889338654\\
8840	26.1057798752009\\
8841	26.1052073963309\\
8842	26.1045535391779\\
8843	26.0977829685245\\
8844	26.0968636735647\\
8845	26.0963593349297\\
8846	26.0943389742292\\
8847	26.0929063207636\\
8848	26.089647737006\\
8849	26.0810461102222\\
8850	26.0795571586688\\
8851	26.0777670645206\\
8852	26.0757256873124\\
8853	26.0690955478033\\
8854	26.0689716100981\\
8855	26.0634291426733\\
8856	26.0613312375385\\
8857	26.0565191030766\\
8858	26.0527157941506\\
8859	26.0481954892571\\
8860	26.0478587988462\\
8861	26.043138212422\\
8862	26.0358078268116\\
8863	26.0344426248845\\
8864	26.031701096099\\
8865	26.0256661593226\\
8866	26.0212177704154\\
8867	26.0204250517233\\
8868	26.0144813031802\\
8869	26.0138789598033\\
8870	26.0124568236616\\
8871	26.0114288886623\\
8872	26.0065687831103\\
8873	25.9985052175801\\
8874	25.9980103509774\\
8875	25.9917973655286\\
8876	25.9874901628311\\
8877	25.9844110040525\\
8878	25.9830779169406\\
8879	25.9818974001279\\
8880	25.9804125569679\\
8881	25.9786396353518\\
8882	25.9732978288408\\
8883	25.9698584819649\\
8884	25.9692830017865\\
8885	25.9620601891231\\
8886	25.960952802547\\
8887	25.9576865814379\\
8888	25.9568547097731\\
8889	25.956601516146\\
8890	25.9565903756095\\
8891	25.9560307417284\\
8892	25.9543372283121\\
8893	25.95028596756\\
8894	25.9494470504172\\
8895	25.948870585029\\
8896	25.9359229781355\\
8897	25.9320456964494\\
8898	25.9279955189269\\
8899	25.9223088649295\\
8900	25.9209160854009\\
8901	25.9193546893406\\
8902	25.9166080660963\\
8903	25.9160015719172\\
8904	25.9129285589872\\
8905	25.9042488198521\\
8906	25.9037912657682\\
8907	25.9004720097163\\
8908	25.8966115125234\\
8909	25.8949730433212\\
8910	25.8946538973861\\
8911	25.8941986237956\\
8912	25.8888178255075\\
8913	25.8867981130881\\
8914	25.8814725284032\\
8915	25.8794528963328\\
8916	25.8725653586301\\
8917	25.8670142981043\\
8918	25.8667371463291\\
8919	25.865219328434\\
8920	25.8589978764359\\
8921	25.853385667799\\
8922	25.85261096638\\
8923	25.8455219388121\\
8924	25.837783294827\\
8925	25.8375200974422\\
8926	25.8351447740025\\
8927	25.8290945035462\\
8928	25.8288672082079\\
8929	25.8287180463435\\
8930	25.8265476418455\\
8931	25.8230663058275\\
8932	25.822770136796\\
8933	25.8211817836141\\
8934	25.8186766130418\\
8935	25.8094700488879\\
8936	25.8045436325733\\
8937	25.8041012554789\\
8938	25.8033850104612\\
8939	25.8030822309169\\
8940	25.8029431008218\\
8941	25.8009777963789\\
8942	25.7975242041488\\
8943	25.7955547387366\\
8944	25.792936132389\\
8945	25.7917266594921\\
8946	25.7916214068389\\
8947	25.7838705719582\\
8948	25.7752725112637\\
8949	25.7719207554671\\
8950	25.7718123652379\\
8951	25.7702825770704\\
8952	25.7669834925041\\
8953	25.7664202846188\\
8954	25.7633669213775\\
8955	25.7603923333226\\
8956	25.7521867018097\\
8957	25.743049578513\\
8958	25.7407027547148\\
8959	25.74061371142\\
8960	25.7358824124748\\
8961	25.73295050241\\
8962	25.7260399601848\\
8963	25.7207369332283\\
8964	25.7115407647505\\
8965	25.7115406811744\\
8966	25.7105488103933\\
8967	25.7091220676006\\
8968	25.706256530512\\
8969	25.7042845667301\\
8970	25.7024362837044\\
8971	25.7004350756018\\
8972	25.6994357528395\\
8973	25.6948128893291\\
8974	25.6869701722639\\
8975	25.6823838995525\\
8976	25.6818471709728\\
8977	25.6804939857681\\
8978	25.6769861179263\\
8979	25.6706775648581\\
8980	25.6704851801067\\
8981	25.6703356642656\\
8982	25.6625159512899\\
8983	25.6622964849243\\
8984	25.659957850089\\
8985	25.6569653651639\\
8986	25.6504835120936\\
8987	25.6479502344297\\
8988	25.6462049135181\\
8989	25.6434219841667\\
8990	25.6403994227758\\
8991	25.6400730972461\\
8992	25.6348566859257\\
8993	25.6345024066607\\
8994	25.6317524160858\\
8995	25.6313793820104\\
8996	25.63072500774\\
8997	25.6297618038581\\
8998	25.6254849765974\\
8999	25.6186532303227\\
9000	25.6172129277247\\
9001	25.6137551762583\\
9002	25.6124744134675\\
9003	25.6102669563684\\
9004	25.6084669914676\\
9005	25.6050412211299\\
9006	25.6044595061587\\
9007	25.602835277836\\
9008	25.5990204273552\\
9009	25.5989373391074\\
9010	25.5935602348497\\
9011	25.5927493768872\\
9012	25.5888628580943\\
};
\addlegendentry{$K$ largest CDF97 coefficients of \textit{Cameraman}};


\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1	65776.5351980915\\
2	17615.1272422433\\
3	11616.4474136854\\
4	9872.91281456252\\
5	8282.25539908204\\
6	4255.97052583042\\
7	3718.08496388301\\
8	3570.08148344965\\
9	2986.02225584366\\
10	2947.5686505281\\
11	2726.01651639629\\
12	2707.96561049269\\
13	2469.82131719997\\
14	2388.89939859796\\
15	2366.27249314431\\
16	2156.67254475913\\
17	1996.31414691956\\
18	1990.03178003913\\
19	1890.41604937306\\
20	1840.60980024416\\
21	1800.43214599102\\
22	1794.24699437777\\
23	1763.72660923434\\
24	1714.02119815788\\
25	1697.19962416973\\
26	1696.92427730325\\
27	1648.66167777346\\
28	1646.05471407026\\
29	1643.45136017669\\
30	1637.46686167908\\
31	1635.56206874449\\
32	1536.02328092327\\
33	1503.8219782466\\
34	1484.03894544609\\
35	1476.66155860653\\
36	1445.4267505919\\
37	1435.07451133144\\
38	1420.51108452493\\
39	1387.67298564662\\
40	1382.81252042388\\
41	1354.10075773754\\
42	1353.35275247103\\
43	1336.65921149837\\
44	1328.28535329703\\
45	1312.99513474958\\
46	1307.0776932\\
47	1301.97410640789\\
48	1296.93677684459\\
49	1281.7359842121\\
50	1272.2289908236\\
51	1268.77995149558\\
52	1259.05191345428\\
53	1242.12446153444\\
54	1233.90014104621\\
55	1217.09905226187\\
56	1206.06918684131\\
57	1181.06522140994\\
58	1175.02508009204\\
59	1159.96640712154\\
60	1146.48316571236\\
61	1146.43748711595\\
62	1137.53096269735\\
63	1121.92812550434\\
64	1113.05856221922\\
65	1099.03543681874\\
66	1094.92339380169\\
67	1094.41592643293\\
68	1081.4185023759\\
69	1076.74538453018\\
70	1059.68062687022\\
71	1041.67221622281\\
72	1037.92711493351\\
73	1035.46890159192\\
74	1031.7620389788\\
75	998.390563557926\\
76	997.082029605732\\
77	989.382368263702\\
78	983.28901540558\\
79	972.432099244659\\
80	961.03313413303\\
81	955.021808936002\\
82	949.810187003285\\
83	936.775928463372\\
84	934.175682515707\\
85	930.229461537503\\
86	927.242793851664\\
87	920.481155789508\\
88	906.133028766047\\
89	902.455890037434\\
90	898.052638769445\\
91	897.606449322266\\
92	892.426907527166\\
93	890.449836939008\\
94	875.438131710022\\
95	874.662331063696\\
96	873.966566548961\\
97	873.838729288227\\
98	869.272009743754\\
99	866.777833371076\\
100	864.611066244082\\
101	847.73193255031\\
102	841.362360705627\\
103	825.476075552693\\
104	820.694192841061\\
105	819.322214001038\\
106	815.949079251072\\
107	815.884663188529\\
108	815.105868250162\\
109	806.330228925646\\
110	805.244213108076\\
111	797.999617811268\\
112	797.408213478283\\
113	781.622626461039\\
114	775.256057493702\\
115	772.968598904171\\
116	764.337563032458\\
117	761.526579969416\\
118	759.669422764023\\
119	758.258289228348\\
120	758.025014958287\\
121	751.234845456521\\
122	747.022494651022\\
123	741.704328300665\\
124	739.263635301975\\
125	732.834134192842\\
126	729.170161841139\\
127	721.52313738893\\
128	717.022323646258\\
129	714.334155065816\\
130	700.409860293089\\
131	696.210299269833\\
132	695.934873123054\\
133	689.443936230418\\
134	679.733701437284\\
135	671.910794915959\\
136	671.264672808478\\
137	668.865073537655\\
138	668.139621993082\\
139	665.737657438829\\
140	663.404105339368\\
141	663.075364328713\\
142	657.482812211712\\
143	656.988682238712\\
144	654.171962288621\\
145	652.365894198801\\
146	647.048858875906\\
147	644.712761149729\\
148	641.759476784537\\
149	641.138523437996\\
150	640.146467893779\\
151	639.772630944105\\
152	635.692908770018\\
153	629.985934684406\\
154	628.240779684104\\
155	622.595653059433\\
156	620.579791778448\\
157	605.39970107653\\
158	602.161458483176\\
159	600.848661897649\\
160	595.440342042758\\
161	593.640076058667\\
162	591.227527494812\\
163	591.087751813999\\
164	589.358006270035\\
165	587.223819826799\\
166	582.848649149795\\
167	578.715194326569\\
168	578.409199080157\\
169	575.813281215551\\
170	575.533945933778\\
171	574.445013156873\\
172	573.58123124487\\
173	571.488686606487\\
174	569.597649403657\\
175	568.036900660338\\
176	567.300976984873\\
177	564.409025786325\\
178	564.086879173934\\
179	564.057439867271\\
180	560.923512552433\\
181	560.375160769118\\
182	560.113998751581\\
183	559.140829031258\\
184	558.603773743217\\
185	556.623187546074\\
186	555.465685416929\\
187	551.040155229191\\
188	550.320542815194\\
189	549.30200718634\\
190	548.713215136071\\
191	547.618260398782\\
192	546.459139531205\\
193	546.163591944381\\
194	543.888667976737\\
195	542.07897886436\\
196	541.543746100251\\
197	538.460504049138\\
198	536.425996997196\\
199	535.851649526705\\
200	535.710266629145\\
201	532.436941224522\\
202	530.983632375602\\
203	528.702735163734\\
204	528.196700459044\\
205	527.999728021501\\
206	520.34151237729\\
207	519.643451025053\\
208	515.874812511749\\
209	514.285800829171\\
210	512.189041565853\\
211	509.281295783114\\
212	507.264400370887\\
213	505.463136926372\\
214	505.282389638003\\
215	504.505579877755\\
216	503.900446242832\\
217	502.616589868311\\
218	501.916391936531\\
219	501.910739429287\\
220	501.83387471214\\
221	501.123864661453\\
222	498.88404884477\\
223	497.928144131043\\
224	497.271723065081\\
225	497.028593361414\\
226	496.132863248445\\
227	495.893414209867\\
228	495.721193718674\\
229	494.561782718786\\
230	493.991025035104\\
231	493.056639117487\\
232	492.271533311964\\
233	489.931398916758\\
234	488.484472926865\\
235	487.509746889484\\
236	487.244156428455\\
237	486.63949211934\\
238	485.458804523506\\
239	485.404500202955\\
240	484.957537470699\\
241	483.224755939797\\
242	482.981599055416\\
243	482.060447596882\\
244	480.9364939571\\
245	480.675779218756\\
246	479.170652862749\\
247	478.216262747089\\
248	477.571981969566\\
249	475.115175008834\\
250	473.248343946565\\
251	472.061245792837\\
252	471.927240328567\\
253	471.718039243366\\
254	471.157903499291\\
255	470.843212724591\\
256	469.43536447467\\
257	468.358656093541\\
258	468.182665332693\\
259	465.602890873616\\
260	464.269705392261\\
261	463.509384583322\\
262	463.312708873924\\
263	463.288013382169\\
264	462.652826327861\\
265	457.963789286905\\
266	455.63421990323\\
267	455.1618313938\\
268	454.691171763344\\
269	454.468193145141\\
270	454.338196386289\\
271	452.934519174782\\
272	452.886995609237\\
273	450.430416656065\\
274	449.977366199592\\
275	448.03840011688\\
276	447.623035161752\\
277	447.333228077295\\
278	446.783400352435\\
279	446.558781298174\\
280	443.138350604692\\
281	442.936054136292\\
282	442.609948320494\\
283	438.94355191922\\
284	438.594989799894\\
285	438.383801473883\\
286	437.621400584309\\
287	436.131221218853\\
288	436.032523471252\\
289	435.808445737584\\
290	434.589064375914\\
291	433.853635506611\\
292	432.432082648355\\
293	432.323130961189\\
294	430.749333344062\\
295	430.336332719422\\
296	429.664434618336\\
297	428.299895780402\\
298	427.599448635336\\
299	426.625148138114\\
300	425.203835815948\\
301	425.174238785155\\
302	424.894054280135\\
303	424.670401276168\\
304	423.722046175294\\
305	423.689393654674\\
306	423.643534901193\\
307	423.61207505329\\
308	423.452969425448\\
309	423.447508154695\\
310	423.422648866456\\
311	422.47774112392\\
312	421.700334511731\\
313	421.154795218954\\
314	420.58884002978\\
315	420.077830703995\\
316	419.735258623718\\
317	419.187874913266\\
318	418.276262413625\\
319	418.138279958906\\
320	413.807029814703\\
321	413.039440448728\\
322	411.981905253576\\
323	411.739924385181\\
324	409.623288042813\\
325	408.604650453946\\
326	407.795170711457\\
327	407.385939084498\\
328	406.968394702469\\
329	406.755224799278\\
330	406.17582019183\\
331	405.325880526839\\
332	404.245468396353\\
333	403.995797897896\\
334	402.906136160464\\
335	401.693817695166\\
336	400.413426199894\\
337	400.233128987179\\
338	399.381776158226\\
339	399.248182941283\\
340	398.717838751552\\
341	397.764206708215\\
342	397.715482685289\\
343	397.614626258678\\
344	397.452235833663\\
345	396.634108247119\\
346	395.059854964235\\
347	394.760939667206\\
348	394.248905956333\\
349	392.998346377664\\
350	392.187655976548\\
351	390.0455676682\\
352	389.951034566963\\
353	389.539327883232\\
354	388.724602030659\\
355	388.406947778469\\
356	387.495282256845\\
357	387.435302563406\\
358	387.255623739589\\
359	384.828953481651\\
360	382.981330490132\\
361	381.730673290064\\
362	381.690770024763\\
363	380.230898775383\\
364	379.082084414054\\
365	378.837734781927\\
366	378.294407557952\\
367	377.584165983611\\
368	377.280113541897\\
369	377.17349740172\\
370	376.836971639426\\
371	376.796266241344\\
372	376.167378838694\\
373	375.87395661325\\
374	375.544032953025\\
375	375.434302520821\\
376	374.666527855664\\
377	372.108523901081\\
378	369.411418027893\\
379	368.425503371268\\
380	367.450637658523\\
381	366.765122290993\\
382	366.277661306713\\
383	365.906507671295\\
384	365.681794845084\\
385	365.118256120395\\
386	364.930248658095\\
387	364.728392825392\\
388	364.535887540623\\
389	364.394463626638\\
390	363.939943235929\\
391	363.784279878013\\
392	363.376124933065\\
393	361.858146018387\\
394	360.267518920662\\
395	358.863586127137\\
396	358.789753528935\\
397	358.6673460763\\
398	357.326050589598\\
399	357.048536185215\\
400	355.042664753708\\
401	354.254948132074\\
402	353.499382184021\\
403	352.632573054294\\
404	352.101885381159\\
405	352.026588592958\\
406	351.505190603732\\
407	351.477618368819\\
408	351.100227424572\\
409	350.894228615544\\
410	350.574316645421\\
411	350.567882807364\\
412	349.789652114179\\
413	349.689862922641\\
414	349.183395072403\\
415	347.356002302974\\
416	345.527193432782\\
417	345.06047766546\\
418	343.894827652935\\
419	342.732418122438\\
420	342.600689871607\\
421	342.524877712712\\
422	342.306549690085\\
423	340.418172271903\\
424	340.134310957689\\
425	339.80214027\\
426	338.85463001334\\
427	337.883438510169\\
428	337.580856062961\\
429	336.873575660305\\
430	336.073421396886\\
431	335.649970357545\\
432	334.986664092809\\
433	334.717729044093\\
434	334.574969154518\\
435	334.281495600342\\
436	334.073120191985\\
437	333.776373713773\\
438	333.247899001791\\
439	332.880678952181\\
440	332.661426224928\\
441	332.409763202107\\
442	332.276487194729\\
443	332.20655674682\\
444	332.1369069266\\
445	331.461371655501\\
446	331.049024517888\\
447	330.692113826236\\
448	330.13052914704\\
449	328.815972023415\\
450	327.66154161704\\
451	326.51640478269\\
452	326.324004399948\\
453	326.115654687054\\
454	325.593806898221\\
455	324.927472838884\\
456	324.727485294459\\
457	322.705647250344\\
458	321.378558424828\\
459	320.336076158758\\
460	320.040056445395\\
461	319.860290185369\\
462	319.616478084331\\
463	318.352998722983\\
464	318.029327836672\\
465	317.832613460888\\
466	317.618116164623\\
467	317.133853312808\\
468	317.06247652705\\
469	316.070098025687\\
470	315.643718150437\\
471	315.509106859957\\
472	315.040562525521\\
473	315.005478846749\\
474	314.59877218765\\
475	314.060856793463\\
476	314.001113879173\\
477	313.939270349696\\
478	312.745564698334\\
479	312.550323859653\\
480	311.708749175559\\
481	311.468382927676\\
482	311.116942248892\\
483	311.09161925162\\
484	310.103268117011\\
485	309.496570193131\\
486	309.333820076268\\
487	308.995660032877\\
488	308.946288895339\\
489	308.542327738025\\
490	308.449281533496\\
491	308.255645893018\\
492	308.075302442456\\
493	308.022355823568\\
494	307.368889137292\\
495	306.203578514586\\
496	306.177580167336\\
497	305.299672855562\\
498	305.185005561563\\
499	304.820665471312\\
500	304.691855617064\\
501	304.427665864084\\
502	303.963568441351\\
503	303.8597805038\\
504	303.018263723538\\
505	302.565292982191\\
506	302.142787996694\\
507	301.731360821883\\
508	301.544294557962\\
509	300.401202998502\\
510	299.932280685306\\
511	299.694593849177\\
512	299.220306330692\\
513	298.718633043412\\
514	297.354116253113\\
515	297.327363504548\\
516	296.263071636795\\
517	296.139553096461\\
518	295.810543365632\\
519	295.807897485875\\
520	295.707861954241\\
521	295.563890041429\\
522	295.503059846631\\
523	295.247286580212\\
524	294.603285385882\\
525	294.432246601155\\
526	294.024471559338\\
527	293.3485304441\\
528	292.652730873673\\
529	292.341428438287\\
530	292.316241255777\\
531	291.088396406385\\
532	290.379736220377\\
533	289.593123401678\\
534	289.535024118752\\
535	288.758206911584\\
536	286.814922016566\\
537	285.987351239092\\
538	285.635163573681\\
539	285.594383183596\\
540	285.496553654844\\
541	284.874969088948\\
542	284.331706466424\\
543	283.735188879743\\
544	283.483684496297\\
545	283.214941912229\\
546	282.390191048243\\
547	282.051833205539\\
548	280.886661218533\\
549	280.485423978009\\
550	280.459852469536\\
551	280.227178297193\\
552	280.058842402188\\
553	279.859755821818\\
554	279.046543764923\\
555	278.842151719441\\
556	278.399988618145\\
557	278.097426005857\\
558	277.337722362618\\
559	276.544432988735\\
560	276.476098919297\\
561	276.383038561051\\
562	275.682601371632\\
563	275.65671990458\\
564	275.594748375062\\
565	275.508824105616\\
566	274.615813444113\\
567	274.50982525082\\
568	274.34018590386\\
569	273.475701509983\\
570	273.462742525855\\
571	272.689891487032\\
572	272.520168382477\\
573	272.165004308513\\
574	272.020696678805\\
575	271.636559480706\\
576	271.558423090615\\
577	271.006805223881\\
578	270.52279700824\\
579	269.952458196547\\
580	269.593905119914\\
581	269.286544096959\\
582	269.007526215085\\
583	268.975298689852\\
584	268.905887567783\\
585	268.605252559468\\
586	268.390350704709\\
587	268.196258213872\\
588	267.918046884747\\
589	267.807790268758\\
590	267.467685290999\\
591	267.195965172153\\
592	267.067506714989\\
593	266.605610249532\\
594	265.635409892963\\
595	265.578051878678\\
596	265.071752185818\\
597	264.880891167533\\
598	264.778269537162\\
599	264.36042468148\\
600	263.976068523599\\
601	263.761977898072\\
602	263.499561877746\\
603	263.382104316153\\
604	263.066273609429\\
605	262.751983315992\\
606	262.451832097617\\
607	261.528286196519\\
608	261.378759913924\\
609	260.882200767508\\
610	260.734922075474\\
611	260.694542822802\\
612	260.536292628758\\
613	260.283850343357\\
614	260.274596224817\\
615	259.985269180044\\
616	259.696980843038\\
617	259.509064163195\\
618	259.505707959952\\
619	259.020304695008\\
620	258.878162584827\\
621	257.809108344561\\
622	257.571436773476\\
623	257.04526804639\\
624	256.73499843164\\
625	256.684563032146\\
626	256.654901285638\\
627	255.809512277399\\
628	255.590694707374\\
629	255.155507120595\\
630	254.938617164721\\
631	254.452792996981\\
632	254.28353009135\\
633	253.851846256894\\
634	252.342190387524\\
635	252.341739595179\\
636	252.318328186017\\
637	252.108769800358\\
638	251.940676470703\\
639	250.831609770197\\
640	250.806904584214\\
641	250.758182263647\\
642	250.068571683303\\
643	249.779080181407\\
644	249.502387316822\\
645	249.451817236115\\
646	248.720817986529\\
647	248.576473509621\\
648	248.439610163223\\
649	248.430677175077\\
650	247.743734761577\\
651	247.713876030569\\
652	247.52011011376\\
653	247.024071251422\\
654	246.692704340305\\
655	246.556441955713\\
656	246.428010712853\\
657	246.151491195293\\
658	245.740620704368\\
659	244.286489590146\\
660	243.416686727438\\
661	242.711037658312\\
662	242.478923184037\\
663	242.037173511231\\
664	241.943122016619\\
665	241.730715150011\\
666	241.6261196199\\
667	241.474340340248\\
668	241.203239276329\\
669	240.738067612\\
670	240.663174828361\\
671	240.658823301319\\
672	240.526394734907\\
673	240.510681422399\\
674	240.477509907641\\
675	240.125719942181\\
676	239.859934060338\\
677	239.854301465199\\
678	239.725049929871\\
679	239.597593835896\\
680	239.530886243869\\
681	239.469039691443\\
682	239.455623611072\\
683	239.404410289405\\
684	239.338716953293\\
685	239.004724450857\\
686	238.767743306436\\
687	238.734347378489\\
688	238.688827201788\\
689	238.204492686761\\
690	238.015094985128\\
691	237.429027854315\\
692	237.41751696785\\
693	236.967738259193\\
694	236.779263708399\\
695	236.756432637772\\
696	236.297411910238\\
697	236.026364384743\\
698	235.874749241255\\
699	234.922079208787\\
700	234.773576880732\\
701	234.712912888237\\
702	234.651843876974\\
703	234.595472052312\\
704	234.27205290751\\
705	234.155587529563\\
706	233.88088924115\\
707	233.68634556141\\
708	233.603691323017\\
709	233.198344874649\\
710	233.124690858986\\
711	232.995993350738\\
712	232.860862107263\\
713	232.468636136451\\
714	232.447770410893\\
715	232.372930901209\\
716	232.279041426892\\
717	232.086820158818\\
718	231.59315771286\\
719	231.207777598176\\
720	230.848334710156\\
721	230.843516972076\\
722	230.764058311978\\
723	230.608766561908\\
724	230.50622225041\\
725	230.287861797201\\
726	230.217007352636\\
727	230.194218534406\\
728	230.163498271978\\
729	230.136793781784\\
730	230.012826751129\\
731	229.320135989052\\
732	229.094788575237\\
733	228.948108204333\\
734	228.244552260928\\
735	228.151992811045\\
736	228.145711497154\\
737	227.858046750306\\
738	227.834701328001\\
739	227.754675230959\\
740	227.670553615209\\
741	227.513842958686\\
742	227.405120315214\\
743	227.403477982922\\
744	226.758042292222\\
745	226.601344210088\\
746	225.708408213719\\
747	225.238589109187\\
748	225.230086858888\\
749	225.10140643033\\
750	225.016203917947\\
751	224.833819622389\\
752	224.725285734571\\
753	224.012905092616\\
754	223.704958955781\\
755	223.678632919483\\
756	223.515491312276\\
757	223.246998912338\\
758	222.884080617674\\
759	222.820459275488\\
760	222.709728577829\\
761	222.628908074221\\
762	222.416460313022\\
763	222.318650355967\\
764	222.120695215805\\
765	222.084449394725\\
766	221.786495959009\\
767	221.769937765236\\
768	221.688519313138\\
769	221.671195668376\\
770	221.082121329146\\
771	220.224954755222\\
772	220.0885723466\\
773	219.98992023031\\
774	219.793862096662\\
775	219.777956739709\\
776	219.618891143244\\
777	219.474592134237\\
778	219.325080884402\\
779	219.058013390959\\
780	218.314295767645\\
781	218.313038651629\\
782	218.226376208606\\
783	217.682927482277\\
784	217.44545010328\\
785	217.425970587679\\
786	217.274529905129\\
787	217.251831535667\\
788	217.220205651458\\
789	217.191855109257\\
790	217.088112586751\\
791	216.945052532229\\
792	216.850804631296\\
793	216.837652360763\\
794	216.70135950276\\
795	216.270721424009\\
796	216.087808842389\\
797	216.040518867957\\
798	215.826939551266\\
799	215.702552424733\\
800	215.530924610565\\
801	215.295984033682\\
802	215.172122101716\\
803	214.822992681678\\
804	214.759738656443\\
805	214.69626033263\\
806	214.27789321059\\
807	213.920801656489\\
808	213.809258338978\\
809	213.785045638073\\
810	213.775816279776\\
811	213.661179010684\\
812	213.102799895341\\
813	213.099679296954\\
814	213.070822242977\\
815	212.979017292166\\
816	212.544985186024\\
817	212.48571299405\\
818	211.6716203496\\
819	211.33687644196\\
820	211.246605915042\\
821	211.049450639789\\
822	210.686267066218\\
823	210.510794474774\\
824	210.442455142731\\
825	210.139506921611\\
826	210.129603882177\\
827	209.827070476945\\
828	209.179921281057\\
829	208.803057347212\\
830	208.794361139806\\
831	208.703838105404\\
832	208.49826514816\\
833	208.398101488137\\
834	208.324511976044\\
835	208.291496875887\\
836	208.265394583806\\
837	208.24340396141\\
838	207.857019883678\\
839	207.821671188534\\
840	207.796285018837\\
841	207.674274462756\\
842	207.141207360766\\
843	207.034279492164\\
844	206.932141095279\\
845	206.873371650007\\
846	206.723239174378\\
847	206.407304382185\\
848	205.887661025291\\
849	205.706362244006\\
850	205.6143964766\\
851	205.335539207819\\
852	205.329025340458\\
853	204.854366179372\\
854	204.439487601394\\
855	204.419311613997\\
856	204.166267810423\\
857	203.673490339519\\
858	203.599202438024\\
859	203.597562108988\\
860	203.467157387988\\
861	203.05357141589\\
862	203.026799721096\\
863	202.411426794626\\
864	202.352296651763\\
865	201.954384430878\\
866	201.861052856982\\
867	201.787865301701\\
868	201.56404880528\\
869	201.47916744702\\
870	200.772210216664\\
871	200.742041453697\\
872	199.65698936244\\
873	199.3845006068\\
874	199.333568356652\\
875	199.22729157663\\
876	199.166834690039\\
877	199.085826867042\\
878	198.80804648402\\
879	198.410506801067\\
880	198.237273170149\\
881	198.163254143048\\
882	198.052733884107\\
883	197.876470094478\\
884	197.74857873756\\
885	197.616940806325\\
886	197.556628249048\\
887	197.352723460587\\
888	197.33763737003\\
889	197.310231097778\\
890	197.302793215656\\
891	196.678394871746\\
892	196.669187125134\\
893	196.406135409353\\
894	195.970017471644\\
895	195.812510476197\\
896	195.696367404851\\
897	195.586874075117\\
898	195.583723713616\\
899	195.176912404311\\
900	194.959031284475\\
901	194.937803168008\\
902	194.721087564629\\
903	194.608931508073\\
904	194.261892491529\\
905	194.234824675291\\
906	194.09770767229\\
907	194.04555913645\\
908	193.47290025786\\
909	193.469515773233\\
910	193.252919471791\\
911	193.046469404642\\
912	193.008131579524\\
913	192.830185839075\\
914	192.829073568094\\
915	192.788725910178\\
916	192.607729690651\\
917	192.546982848803\\
918	192.402607709255\\
919	192.081815819704\\
920	191.516768524294\\
921	191.505542900282\\
922	190.957441000829\\
923	190.955867782216\\
924	190.08107531606\\
925	190.067305107479\\
926	189.523813182544\\
927	189.437386572285\\
928	189.424815885059\\
929	189.362411502438\\
930	189.147055363788\\
931	189.142251872392\\
932	189.133520096263\\
933	188.697985185067\\
934	188.553840817319\\
935	188.399103727753\\
936	188.37884690537\\
937	188.234750105547\\
938	188.141092569172\\
939	188.023136872139\\
940	187.814437591163\\
941	187.575219300436\\
942	186.516906834722\\
943	186.459398158708\\
944	185.863539440842\\
945	185.817233432213\\
946	185.31025019563\\
947	185.309829271785\\
948	185.304366305407\\
949	185.170443539589\\
950	185.167222521646\\
951	185.06086285558\\
952	185.010651168578\\
953	184.928434862952\\
954	184.782433967059\\
955	184.712559408662\\
956	184.112926145515\\
957	184.091132041494\\
958	184.052152894066\\
959	184.051166214628\\
960	183.956279399297\\
961	183.905413467421\\
962	183.830647899296\\
963	183.658375491233\\
964	183.641765118007\\
965	183.584767520783\\
966	183.457214225198\\
967	183.436346638171\\
968	183.33509488443\\
969	183.259681595424\\
970	182.973649358808\\
971	182.902324602963\\
972	182.776851470649\\
973	182.728631233595\\
974	182.304462201955\\
975	182.145369588356\\
976	181.925327648463\\
977	181.860797827428\\
978	181.746809906349\\
979	181.64391440475\\
980	181.438622561815\\
981	181.186314129602\\
982	181.099291180179\\
983	181.079566116664\\
984	180.878073811446\\
985	180.762593103471\\
986	180.31229190976\\
987	180.283902486463\\
988	180.249954836219\\
989	180.165885673559\\
990	179.95642250328\\
991	179.780513649655\\
992	179.751104114051\\
993	179.605268081037\\
994	179.551812848396\\
995	179.411782653832\\
996	179.269575576507\\
997	179.195690242068\\
998	179.18341389501\\
999	179.003351114019\\
1000	178.95090694258\\
1001	178.640281579832\\
1002	178.554682517928\\
1003	178.340348709822\\
1004	178.094654242569\\
1005	177.928724366473\\
1006	177.89691080414\\
1007	177.810228226483\\
1008	177.791955796715\\
1009	177.57517475276\\
1010	177.469446274307\\
1011	177.375116039788\\
1012	176.907816689422\\
1013	176.765919283833\\
1014	176.62565850822\\
1015	176.543983215741\\
1016	176.270626963189\\
1017	176.242084414456\\
1018	176.08131187763\\
1019	175.874585293004\\
1020	175.709014037064\\
1021	175.708542036743\\
1022	175.637712094978\\
1023	175.529186186869\\
1024	175.395331442261\\
1025	175.263429418992\\
1026	174.936115948252\\
1027	174.926537604941\\
1028	174.717494019896\\
1029	174.706063727719\\
1030	174.70358139113\\
1031	174.691697244607\\
1032	174.524372557899\\
1033	174.423174729478\\
1034	174.240444990502\\
1035	174.070784081689\\
1036	173.922950003932\\
1037	173.741748143187\\
1038	173.707380962229\\
1039	173.335064647066\\
1040	173.254528789173\\
1041	173.143469734389\\
1042	173.120870089185\\
1043	172.829124914155\\
1044	172.785911596965\\
1045	172.216344083695\\
1046	172.17468065688\\
1047	172.026705776794\\
1048	171.847065287169\\
1049	171.694899077943\\
1050	171.644951353655\\
1051	171.458888873219\\
1052	171.24911464999\\
1053	171.144980261748\\
1054	171.129671638133\\
1055	171.126227789142\\
1056	171.095996637621\\
1057	170.892906013812\\
1058	170.841079873391\\
1059	170.832576129057\\
1060	170.731744054129\\
1061	170.727367725063\\
1062	170.425908717011\\
1063	170.101265670418\\
1064	170.014143458281\\
1065	169.870461190778\\
1066	169.839730124016\\
1067	169.829564587051\\
1068	169.819442587863\\
1069	169.709072473923\\
1070	169.464544524211\\
1071	169.183423510897\\
1072	168.536767533957\\
1073	168.516946315369\\
1074	168.433587433117\\
1075	168.415165743492\\
1076	168.332796466937\\
1077	168.303801343658\\
1078	168.272907653456\\
1079	168.203016827616\\
1080	168.132603175461\\
1081	167.982170692712\\
1082	167.919042559302\\
1083	167.825680959541\\
1084	167.787546010189\\
1085	167.775689262241\\
1086	167.738247115095\\
1087	167.722211443306\\
1088	167.603224610218\\
1089	167.532874067705\\
1090	167.378636793252\\
1091	167.193818484348\\
1092	167.184564891684\\
1093	167.061582601221\\
1094	167.020207308066\\
1095	166.759951585924\\
1096	166.744671749404\\
1097	166.715452446048\\
1098	166.693872842546\\
1099	166.538037631111\\
1100	166.535042724033\\
1101	166.434242860035\\
1102	166.380490436685\\
1103	166.219921871381\\
1104	166.10648805436\\
1105	165.98089524813\\
1106	165.836062651392\\
1107	165.802506679928\\
1108	165.788482018405\\
1109	165.748974348089\\
1110	165.68897925244\\
1111	165.644404537416\\
1112	165.421986129665\\
1113	165.37670426546\\
1114	165.033185741522\\
1115	164.883909750186\\
1116	164.833307705712\\
1117	164.748984955381\\
1118	164.593522013401\\
1119	164.448860969474\\
1120	164.206776291057\\
1121	164.0213300184\\
1122	164.006834559881\\
1123	163.787601434478\\
1124	163.713208913066\\
1125	163.617120484342\\
1126	163.520696566284\\
1127	163.425598561818\\
1128	163.425027600477\\
1129	163.394182680791\\
1130	163.273502179205\\
1131	163.110218057464\\
1132	163.085719811937\\
1133	163.051679492306\\
1134	163.047384509537\\
1135	162.747995156604\\
1136	162.511284677196\\
1137	162.476369278436\\
1138	162.270902351503\\
1139	162.269711868141\\
1140	162.034620051355\\
1141	161.983699836415\\
1142	161.975317976328\\
1143	161.96213124766\\
1144	161.872047958969\\
1145	161.773932642034\\
1146	161.772711997603\\
1147	161.762266623041\\
1148	161.702615186111\\
1149	161.666979106864\\
1150	161.565237738962\\
1151	161.439208320758\\
1152	161.371891953027\\
1153	161.250618169805\\
1154	161.204246803463\\
1155	161.127933891145\\
1156	161.118645371118\\
1157	161.029451196998\\
1158	160.800402833988\\
1159	160.747641949718\\
1160	160.713541323179\\
1161	160.572461459086\\
1162	160.313883174996\\
1163	160.063851164445\\
1164	160.017195477502\\
1165	160.011215080271\\
1166	159.902920398672\\
1167	159.769129720356\\
1168	159.629956348298\\
1169	159.592744573227\\
1170	159.552902649675\\
1171	159.479351861624\\
1172	159.449709030001\\
1173	159.385085383204\\
1174	158.914583064294\\
1175	158.815137201081\\
1176	158.686239470768\\
1177	158.540198652652\\
1178	158.525879414702\\
1179	158.278073586443\\
1180	158.214254338122\\
1181	158.169192864003\\
1182	158.140143300859\\
1183	158.13184548253\\
1184	158.047592895338\\
1185	157.958726461344\\
1186	157.719867904926\\
1187	157.710622001529\\
1188	157.706060337084\\
1189	157.61421143398\\
1190	157.529017914851\\
1191	157.525305324709\\
1192	157.256028199166\\
1193	157.218071346774\\
1194	157.204065945299\\
1195	157.185515009205\\
1196	157.182775671066\\
1197	157.121258493918\\
1198	157.001846865744\\
1199	156.893827009111\\
1200	156.848770605099\\
1201	156.787838274702\\
1202	156.516732681591\\
1203	156.489909007406\\
1204	156.486902323876\\
1205	156.430428664059\\
1206	156.347674951327\\
1207	156.343742764648\\
1208	156.032855767256\\
1209	155.81125491857\\
1210	155.778976527546\\
1211	155.775036534683\\
1212	155.56375232291\\
1213	155.260034199888\\
1214	155.112787913958\\
1215	154.985103591053\\
1216	154.929939999014\\
1217	154.891972254235\\
1218	154.757853705305\\
1219	154.736335720719\\
1220	154.706315097651\\
1221	154.610231961281\\
1222	154.488041956101\\
1223	154.470995985839\\
1224	154.381573954875\\
1225	154.208072106009\\
1226	153.913727964587\\
1227	153.790226099256\\
1228	153.482299998419\\
1229	153.370819177357\\
1230	153.331949028701\\
1231	153.117840083927\\
1232	153.099228093586\\
1233	153.051428123882\\
1234	152.991539958191\\
1235	152.731733330723\\
1236	152.669676679391\\
1237	152.501154029857\\
1238	152.496888476895\\
1239	152.354527597224\\
1240	152.341098276252\\
1241	152.166149576223\\
1242	152.039567799544\\
1243	151.997921445945\\
1244	151.991502278792\\
1245	151.961806269065\\
1246	151.956043706496\\
1247	151.790476572643\\
1248	151.746151954822\\
1249	151.689284793391\\
1250	151.591575088318\\
1251	151.5435494249\\
1252	151.4875726315\\
1253	151.362832319102\\
1254	151.291817285492\\
1255	151.287937831952\\
1256	151.112548579697\\
1257	151.02760994728\\
1258	150.868414420338\\
1259	150.786859092431\\
1260	150.76700776528\\
1261	150.401773089458\\
1262	150.373388537105\\
1263	150.192919384485\\
1264	150.167865682073\\
1265	149.954582239586\\
1266	149.83699590714\\
1267	149.794531265185\\
1268	149.753564480797\\
1269	149.529937771467\\
1270	149.413517208084\\
1271	149.349933853663\\
1272	149.267366701078\\
1273	149.208306057828\\
1274	149.162773478451\\
1275	149.076302491965\\
1276	148.974767321852\\
1277	148.747888833511\\
1278	148.726138709915\\
1279	148.401917999902\\
1280	148.253478875558\\
1281	148.233665091257\\
1282	148.091798466729\\
1283	148.050068932496\\
1284	147.927732100638\\
1285	147.925393515866\\
1286	147.887476267023\\
1287	147.880840149515\\
1288	147.841277702861\\
1289	147.837791020447\\
1290	147.820986775312\\
1291	147.811416990055\\
1292	147.80974299636\\
1293	147.76310404565\\
1294	147.706082646028\\
1295	147.672462780401\\
1296	147.611553426055\\
1297	147.553540142097\\
1298	147.382149303764\\
1299	147.226355907275\\
1300	147.136487737817\\
1301	147.103003699607\\
1302	147.078876112241\\
1303	147.064185247296\\
1304	147.019539038749\\
1305	146.967175589803\\
1306	146.912828456567\\
1307	146.755688987736\\
1308	146.716021040284\\
1309	146.683993876649\\
1310	146.683706172475\\
1311	146.657850547978\\
1312	146.577316152586\\
1313	146.55835722566\\
1314	146.487152872296\\
1315	146.323123501405\\
1316	146.289039865632\\
1317	146.201720038488\\
1318	146.198715505412\\
1319	146.172200484308\\
1320	146.097208292047\\
1321	146.079999449873\\
1322	146.073974754795\\
1323	146.031350915108\\
1324	145.669166721601\\
1325	145.404950863585\\
1326	145.368682776948\\
1327	145.334779109901\\
1328	145.304504911668\\
1329	145.261141708471\\
1330	145.197881774904\\
1331	145.186095291913\\
1332	145.108797692312\\
1333	144.92843292008\\
1334	144.862218247074\\
1335	144.740531583727\\
1336	144.681472927627\\
1337	144.547712354814\\
1338	144.461022439455\\
1339	144.406107238496\\
1340	144.195638629211\\
1341	144.184155176471\\
1342	143.974373536417\\
1343	143.964182301294\\
1344	143.652601304244\\
1345	143.649712345844\\
1346	143.613917417273\\
1347	143.529190103141\\
1348	143.310264751108\\
1349	143.264684024309\\
1350	143.219187861896\\
1351	143.114990438984\\
1352	142.970528104643\\
1353	142.878164336699\\
1354	142.852963710764\\
1355	142.851018952956\\
1356	142.475278885878\\
1357	142.143602716864\\
1358	142.121469727209\\
1359	142.071347889777\\
1360	141.969810917493\\
1361	141.841245035641\\
1362	141.793362035207\\
1363	141.726887700035\\
1364	141.607219852725\\
1365	141.596760373505\\
1366	141.454871259271\\
1367	141.334872766112\\
1368	141.020301289149\\
1369	141.01964298464\\
1370	141.016114900487\\
1371	140.961370086068\\
1372	140.946042991782\\
1373	140.841936642093\\
1374	140.796943326818\\
1375	140.772040449029\\
1376	140.68508827745\\
1377	140.662672915437\\
1378	140.590380546345\\
1379	140.515647382499\\
1380	140.40686665109\\
1381	140.292052085461\\
1382	140.223262210681\\
1383	140.188358625773\\
1384	140.143277640879\\
1385	140.129334725122\\
1386	140.091392775474\\
1387	139.908992442295\\
1388	139.889411065213\\
1389	139.81865431267\\
1390	139.530608938143\\
1391	139.386247861216\\
1392	139.375902148787\\
1393	139.202448851225\\
1394	139.073061683217\\
1395	139.044541636476\\
1396	138.971799352603\\
1397	138.931456747483\\
1398	138.815528417662\\
1399	138.770447845325\\
1400	138.705515936838\\
1401	138.514753397578\\
1402	138.409291387208\\
1403	138.230395489208\\
1404	138.196062546269\\
1405	138.08829484063\\
1406	138.031997806632\\
1407	137.997096888274\\
1408	137.745745584753\\
1409	137.688584530767\\
1410	137.443075220965\\
1411	137.4411654892\\
1412	137.345696233019\\
1413	137.325666742321\\
1414	137.190757860159\\
1415	137.183224337678\\
1416	137.122079202467\\
1417	137.057755350599\\
1418	137.013017673158\\
1419	136.910726111381\\
1420	136.778447245061\\
1421	136.772505886698\\
1422	136.728241193013\\
1423	136.599952810328\\
1424	136.599826606176\\
1425	136.593195544463\\
1426	136.533973398108\\
1427	136.513139165097\\
1428	136.466642405266\\
1429	136.458773489998\\
1430	136.318939785242\\
1431	136.30842696233\\
1432	136.215417422474\\
1433	136.104227973033\\
1434	135.927307659114\\
1435	135.783250562197\\
1436	135.655665270706\\
1437	135.564285566659\\
1438	135.310910941292\\
1439	135.202218159022\\
1440	135.137750831722\\
1441	134.979727604692\\
1442	134.883152057752\\
1443	134.852583034389\\
1444	134.592902093875\\
1445	134.248243354653\\
1446	133.989906056615\\
1447	133.945249519934\\
1448	133.873278637663\\
1449	133.848850811144\\
1450	133.770727287287\\
1451	133.586637427944\\
1452	133.556828184963\\
1453	133.549876308462\\
1454	133.517486669016\\
1455	133.372113062579\\
1456	133.247047527032\\
1457	133.096915238772\\
1458	133.051098336905\\
1459	133.040211693441\\
1460	132.981425696171\\
1461	132.921310773978\\
1462	132.875373840053\\
1463	132.86495713693\\
1464	132.763226185589\\
1465	132.676405496683\\
1466	132.650940907046\\
1467	132.538749602942\\
1468	132.46416365952\\
1469	132.458198767198\\
1470	132.406035918707\\
1471	132.283939544804\\
1472	132.245829005409\\
1473	132.082751432067\\
1474	132.061779652641\\
1475	132.010411332906\\
1476	132.001622481988\\
1477	131.955809643987\\
1478	131.912637002058\\
1479	131.89323020114\\
1480	131.763399554044\\
1481	131.704432314539\\
1482	131.596160802054\\
1483	131.543829945557\\
1484	131.456513047032\\
1485	131.452089794809\\
1486	131.387934866705\\
1487	131.335001119861\\
1488	131.314872287235\\
1489	131.278978451737\\
1490	131.121085586946\\
1491	131.121065313589\\
1492	130.928541427441\\
1493	130.923931547052\\
1494	130.914380677099\\
1495	130.835076676663\\
1496	130.729636889697\\
1497	130.710929344326\\
1498	130.535132122021\\
1499	130.413502873423\\
1500	130.365359853374\\
1501	130.29800359692\\
1502	130.096067683016\\
1503	129.984185798505\\
1504	129.896996414635\\
1505	129.786185833798\\
1506	129.684548893758\\
1507	129.42644224309\\
1508	129.301892353892\\
1509	129.266628369149\\
1510	129.246073412084\\
1511	129.130303556429\\
1512	129.100310333255\\
1513	129.07641480499\\
1514	129.04639208853\\
1515	129.038961521177\\
1516	128.982816129528\\
1517	128.721631924628\\
1518	128.699670241759\\
1519	128.695015065599\\
1520	128.647484920174\\
1521	128.573782573963\\
1522	128.466005149766\\
1523	128.433659814809\\
1524	128.336161096901\\
1525	128.335258472472\\
1526	128.332244652609\\
1527	128.297194391162\\
1528	128.24316895798\\
1529	128.229847712002\\
1530	128.108316831719\\
1531	128.067843290077\\
1532	128.031077305289\\
1533	127.998081655928\\
1534	127.967397312055\\
1535	127.73184332469\\
1536	127.71313650976\\
1537	127.669530014947\\
1538	127.658287898493\\
1539	127.573475959443\\
1540	127.466265856175\\
1541	127.458700959663\\
1542	127.444135282771\\
1543	127.424489639197\\
1544	127.374037083219\\
1545	127.196948844884\\
1546	127.19109909658\\
1547	127.13959221642\\
1548	126.997546722862\\
1549	126.971777279433\\
1550	126.898553023163\\
1551	126.797400309625\\
1552	126.751916309697\\
1553	126.737410878257\\
1554	126.732789627314\\
1555	126.691578540986\\
1556	126.690641035747\\
1557	126.563661511923\\
1558	126.392532867909\\
1559	126.335386014323\\
1560	126.332544317948\\
1561	126.239670436812\\
1562	126.237762859424\\
1563	126.220192459651\\
1564	126.215590703708\\
1565	126.183984346127\\
1566	126.143129841213\\
1567	125.971229327203\\
1568	125.934415345052\\
1569	125.909869776453\\
1570	125.874789926849\\
1571	125.784746925463\\
1572	125.783278166541\\
1573	125.771918647681\\
1574	125.766372466396\\
1575	125.705034972436\\
1576	125.665837005053\\
1577	125.653880978528\\
1578	125.612464039059\\
1579	125.603456513281\\
1580	125.530654866424\\
1581	125.47787683893\\
1582	125.466835418095\\
1583	125.458891371132\\
1584	125.265328716403\\
1585	125.245820872155\\
1586	125.228790552012\\
1587	125.212256661791\\
1588	125.145602880875\\
1589	125.081818772649\\
1590	125.080605934667\\
1591	125.072858850183\\
1592	124.964671026992\\
1593	124.902103863533\\
1594	124.865283205498\\
1595	124.828953505382\\
1596	124.750669067751\\
1597	124.727249786451\\
1598	124.696238225141\\
1599	124.566992494397\\
1600	124.554890375426\\
1601	124.534098608346\\
1602	124.522836710849\\
1603	124.400573317899\\
1604	124.281927003577\\
1605	124.134456121729\\
1606	124.015066826387\\
1607	123.988387958126\\
1608	123.940652626614\\
1609	123.847102320725\\
1610	123.627744291557\\
1611	123.577536436491\\
1612	123.558366599424\\
1613	123.542858935835\\
1614	123.408375869369\\
1615	123.374513716382\\
1616	123.235027127912\\
1617	123.191172339195\\
1618	122.95956619061\\
1619	122.947260451091\\
1620	122.94147881972\\
1621	122.918359205316\\
1622	122.863147583046\\
1623	122.747729549772\\
1624	122.646069145231\\
1625	122.471914957693\\
1626	122.462426015215\\
1627	122.445093593971\\
1628	122.428970340807\\
1629	122.405837619779\\
1630	122.29168163332\\
1631	122.187301278045\\
1632	122.048842907223\\
1633	121.971375192411\\
1634	121.95040338443\\
1635	121.879722734631\\
1636	121.868071427163\\
1637	121.862837335422\\
1638	121.670572559861\\
1639	121.65905141582\\
1640	121.643939147297\\
1641	121.517190630627\\
1642	121.440302586268\\
1643	121.387601964744\\
1644	121.382866012606\\
1645	121.352079920976\\
1646	121.342282236839\\
1647	121.277038955007\\
1648	121.196160193587\\
1649	121.168988549999\\
1650	121.096291944997\\
1651	121.082789304122\\
1652	121.009138949149\\
1653	120.814588072909\\
1654	120.668304648982\\
1655	120.611033389812\\
1656	120.44038756729\\
1657	120.319798783493\\
1658	120.306285631489\\
1659	120.272812116824\\
1660	120.100002836442\\
1661	120.0163546008\\
1662	119.991764883075\\
1663	119.954257162488\\
1664	119.941622838057\\
1665	119.847315470057\\
1666	119.79195168455\\
1667	119.733042257865\\
1668	119.694124302366\\
1669	119.642642242615\\
1670	119.622825062291\\
1671	119.559399187398\\
1672	119.498125310333\\
1673	119.433284033656\\
1674	119.420957519571\\
1675	119.400806730124\\
1676	119.362546140292\\
1677	119.352488053228\\
1678	119.341845695753\\
1679	119.194403638788\\
1680	119.170817427631\\
1681	119.11186035082\\
1682	119.039797927573\\
1683	118.980625470781\\
1684	118.914817299065\\
1685	118.864332769267\\
1686	118.793588816059\\
1687	118.777222980211\\
1688	118.735586463246\\
1689	118.689410810657\\
1690	118.688412245149\\
1691	118.655435938645\\
1692	118.639576583409\\
1693	118.438975154217\\
1694	118.421792516968\\
1695	118.383915120668\\
1696	118.383652527555\\
1697	118.184959416014\\
1698	118.175622754008\\
1699	118.139308271914\\
1700	118.029178134935\\
1701	117.885188455157\\
1702	117.864579441396\\
1703	117.766075965706\\
1704	117.726925102061\\
1705	117.474162331052\\
1706	117.456201771155\\
1707	117.414876770563\\
1708	117.37684079005\\
1709	117.317346065096\\
1710	117.191303677544\\
1711	117.153460041624\\
1712	117.127752593465\\
1713	117.091314818879\\
1714	117.086994332836\\
1715	116.906524324158\\
1716	116.881511716551\\
1717	116.842526091034\\
1718	116.784828233401\\
1719	116.751671968213\\
1720	116.656461487633\\
1721	116.644321977857\\
1722	116.480660033772\\
1723	116.331862204039\\
1724	116.212142530581\\
1725	116.178586765732\\
1726	116.145799908007\\
1727	116.124067003808\\
1728	116.104234472721\\
1729	116.093887109746\\
1730	115.976298913066\\
1731	115.803270080248\\
1732	115.685387135663\\
1733	115.617120171379\\
1734	115.610365096053\\
1735	115.607288050292\\
1736	115.462554442231\\
1737	115.461104476666\\
1738	115.247811871974\\
1739	115.110623884744\\
1740	115.031406367334\\
1741	114.959456658383\\
1742	114.875411575845\\
1743	114.689682841381\\
1744	114.589473790287\\
1745	114.586690133424\\
1746	114.561087350778\\
1747	114.501023548952\\
1748	114.323401653826\\
1749	114.321920966708\\
1750	114.301916907948\\
1751	114.202836156435\\
1752	114.168239053526\\
1753	114.157267681403\\
1754	114.136778919975\\
1755	113.890598497986\\
1756	113.839773752841\\
1757	113.718431602716\\
1758	113.7118724879\\
1759	113.688047443917\\
1760	113.590320635447\\
1761	113.585137940308\\
1762	113.477365531572\\
1763	113.427546988121\\
1764	113.424017062953\\
1765	113.275746587883\\
1766	113.222885808205\\
1767	113.221553021483\\
1768	113.160077564903\\
1769	113.069799081247\\
1770	113.051509810659\\
1771	113.037776747167\\
1772	113.026250090364\\
1773	113.003050728069\\
1774	112.924735266816\\
1775	112.913892971282\\
1776	112.851730669067\\
1777	112.832382986289\\
1778	112.775266810388\\
1779	112.766453858926\\
1780	112.673184851916\\
1781	112.55563540769\\
1782	112.486162524195\\
1783	112.425089668786\\
1784	112.402578785804\\
1785	112.283605078508\\
1786	112.21054160024\\
1787	112.144544308556\\
1788	112.139008974314\\
1789	112.135079953199\\
1790	112.089797666453\\
1791	112.085794526725\\
1792	111.984000034993\\
1793	111.983239592498\\
1794	111.88762033604\\
1795	111.871748295711\\
1796	111.837484750462\\
1797	111.764191695769\\
1798	111.671701947019\\
1799	111.646346026471\\
1800	111.575480180412\\
1801	111.49618905928\\
1802	111.47498302269\\
1803	111.46346347275\\
1804	111.406012681429\\
1805	111.360443052246\\
1806	111.336935617937\\
1807	111.199611033825\\
1808	111.192731926374\\
1809	111.153525969108\\
1810	111.1435331951\\
1811	111.057328655419\\
1812	110.938124270489\\
1813	110.931111696338\\
1814	110.839636895104\\
1815	110.701452382969\\
1816	110.41534775798\\
1817	110.34016083148\\
1818	110.277880083063\\
1819	110.270816750583\\
1820	110.270805902019\\
1821	110.170310842099\\
1822	110.162445013844\\
1823	110.04926370211\\
1824	110.024716622727\\
1825	110.015835534244\\
1826	109.987280659798\\
1827	109.878484862362\\
1828	109.853209879899\\
1829	109.783872686353\\
1830	109.781278514704\\
1831	109.74201058909\\
1832	109.726472057357\\
1833	109.68901214877\\
1834	109.610235966633\\
1835	109.574927361315\\
1836	109.542984646989\\
1837	109.480667969882\\
1838	109.444647424192\\
1839	109.441284445204\\
1840	109.402791729172\\
1841	109.386414040695\\
1842	109.301666115542\\
1843	109.223746267426\\
1844	109.190349303906\\
1845	109.131422327369\\
1846	109.121227468868\\
1847	109.054480851404\\
1848	109.029883913804\\
1849	108.82855613589\\
1850	108.821553896864\\
1851	108.813025638493\\
1852	108.791905166902\\
1853	108.736901428195\\
1854	108.715613748006\\
1855	108.709762708265\\
1856	108.683865269231\\
1857	108.651013032337\\
1858	108.64907048968\\
1859	108.636009106967\\
1860	108.617032679452\\
1861	108.575074627075\\
1862	108.558338138579\\
1863	108.55287274055\\
1864	108.542161956268\\
1865	108.406227842298\\
1866	108.265340994139\\
1867	108.261059657912\\
1868	108.254495400452\\
1869	108.157332879811\\
1870	108.134458653351\\
1871	108.073829675241\\
1872	108.051066584116\\
1873	108.049645453649\\
1874	108.008150481745\\
1875	107.975311622891\\
1876	107.972885667263\\
1877	107.909519835481\\
1878	107.734071794675\\
1879	107.71152388172\\
1880	107.705135333308\\
1881	107.659954900159\\
1882	107.482972683506\\
1883	107.442472101228\\
1884	107.366515976413\\
1885	107.343005615894\\
1886	107.278021971544\\
1887	107.273634892606\\
1888	107.265252662303\\
1889	107.224068388743\\
1890	107.189366264485\\
1891	107.184665365412\\
1892	107.132963581309\\
1893	107.113824831161\\
1894	107.084342354004\\
1895	107.068847977901\\
1896	107.053625256086\\
1897	106.99829437703\\
1898	106.941635707642\\
1899	106.920663825779\\
1900	106.887993910694\\
1901	106.845728624047\\
1902	106.790544721861\\
1903	106.788983441754\\
1904	106.786460560872\\
1905	106.73605034848\\
1906	106.715666213228\\
1907	106.705309843913\\
1908	106.660275594796\\
1909	106.613181164486\\
1910	106.583159862378\\
1911	106.540896064473\\
1912	106.523202589\\
1913	106.493701530523\\
1914	106.427745900441\\
1915	106.362664892497\\
1916	106.361226620537\\
1917	106.321659371815\\
1918	106.278087016219\\
1919	106.248539621893\\
1920	106.244088437219\\
1921	106.206663794508\\
1922	106.206511581943\\
1923	106.17583312651\\
1924	106.125174700172\\
1925	106.11724194356\\
1926	106.092493895493\\
1927	106.04639140046\\
1928	105.966756090509\\
1929	105.802412397005\\
1930	105.790344606322\\
1931	105.765643667056\\
1932	105.737532525824\\
1933	105.701146488287\\
1934	105.656922872648\\
1935	105.628270856215\\
1936	105.543877431281\\
1937	105.346321709844\\
1938	105.342535891298\\
1939	105.317443698127\\
1940	105.311450282951\\
1941	105.291576167754\\
1942	105.220539490884\\
1943	105.21365016383\\
1944	105.202696526051\\
1945	105.153691769771\\
1946	105.152892640231\\
1947	105.117267094766\\
1948	105.10701052869\\
1949	105.013499569555\\
1950	104.885703829903\\
1951	104.833582154851\\
1952	104.810911810211\\
1953	104.785997822166\\
1954	104.747862053891\\
1955	104.577499049513\\
1956	104.4117599724\\
1957	104.247267761551\\
1958	104.215845593485\\
1959	104.208976080978\\
1960	104.135557218483\\
1961	104.114795767611\\
1962	104.109173920995\\
1963	104.082668877822\\
1964	104.000356421515\\
1965	103.998633502562\\
1966	103.971850939757\\
1967	103.969515346558\\
1968	103.944589035376\\
1969	103.93598086266\\
1970	103.882423790681\\
1971	103.869148901989\\
1972	103.809813977398\\
1973	103.764714075584\\
1974	103.763643408027\\
1975	103.688302480302\\
1976	103.678976966615\\
1977	103.591944300104\\
1978	103.535750785773\\
1979	103.508116704957\\
1980	103.473220387828\\
1981	103.472910746019\\
1982	103.443344931721\\
1983	103.33172156365\\
1984	103.325632105445\\
1985	103.300506460117\\
1986	103.283865695215\\
1987	103.248639872486\\
1988	103.167135930585\\
1989	103.145128752078\\
1990	103.056064081041\\
1991	103.000462605391\\
1992	102.976247156857\\
1993	102.960073657777\\
1994	102.927830544996\\
1995	102.718347155361\\
1996	102.671342487267\\
1997	102.520559312004\\
1998	102.510965375383\\
1999	102.453354684066\\
2000	102.446497054388\\
2001	102.390399283825\\
2002	102.377064568369\\
2003	102.369010137491\\
2004	102.360769183045\\
2005	102.344763117599\\
2006	102.329394130683\\
2007	102.26995092625\\
2008	102.232056523753\\
2009	102.219624787013\\
2010	102.213389213036\\
2011	102.190066088224\\
2012	102.175488058941\\
2013	102.008550970083\\
2014	101.986195203886\\
2015	101.973242536615\\
2016	101.948208735006\\
2017	101.816645168268\\
2018	101.762002171738\\
2019	101.710636093925\\
2020	101.611426358934\\
2021	101.572237941927\\
2022	101.566312475637\\
2023	101.56607298682\\
2024	101.27410438662\\
2025	101.246906035034\\
2026	101.188108482143\\
2027	101.144279251952\\
2028	101.053021259984\\
2029	100.956651831306\\
2030	100.91726197489\\
2031	100.913473693558\\
2032	100.876230361594\\
2033	100.874282650421\\
2034	100.864344146283\\
2035	100.838627715931\\
2036	100.78793705498\\
2037	100.738908870733\\
2038	100.704110650841\\
2039	100.679117442358\\
2040	100.616004928475\\
2041	100.585500769328\\
2042	100.572417938067\\
2043	100.540138527589\\
2044	100.52254765488\\
2045	100.473523543121\\
2046	100.435162924172\\
2047	100.435015369347\\
2048	100.420481902075\\
2049	100.375908688571\\
2050	100.329794237039\\
2051	100.27108434066\\
2052	100.270904474381\\
2053	100.211412543299\\
2054	100.185917158485\\
2055	100.181734885717\\
2056	100.144626359171\\
2057	100.067814536323\\
2058	100.011112663812\\
2059	99.9992429671805\\
2060	99.9778575419664\\
2061	99.9634046345102\\
2062	99.9342013405904\\
2063	99.918264606909\\
2064	99.8888137598548\\
2065	99.8864569826949\\
2066	99.8185860060607\\
2067	99.8063015707179\\
2068	99.7782930230113\\
2069	99.7323145042592\\
2070	99.7252563370351\\
2071	99.69903881218\\
2072	99.6762174026169\\
2073	99.6734741832195\\
2074	99.657390273956\\
2075	99.611064415197\\
2076	99.5951628589288\\
2077	99.4956947795553\\
2078	99.481476012264\\
2079	99.4569869840391\\
2080	99.4527100924513\\
2081	99.4204983470622\\
2082	99.3796368934799\\
2083	99.3609592865872\\
2084	99.2796883125639\\
2085	99.1963070540588\\
2086	99.1745135557831\\
2087	99.1440932762962\\
2088	99.1369234195947\\
2089	99.1293718516502\\
2090	99.1229915379681\\
2091	99.06631303759\\
2092	99.050060526874\\
2093	99.0260307094856\\
2094	99.0173287028597\\
2095	98.994849312056\\
2096	98.989248407105\\
2097	98.9875328667582\\
2098	98.9274335714956\\
2099	98.8480198146233\\
2100	98.7952634569118\\
2101	98.6640673526675\\
2102	98.6307866740608\\
2103	98.6112907849702\\
2104	98.6030011789969\\
2105	98.5099031237042\\
2106	98.4425087832169\\
2107	98.2456241089433\\
2108	98.115280097508\\
2109	98.1100675460321\\
2110	98.1062752945387\\
2111	98.0575123463988\\
2112	97.9205052034172\\
2113	97.902000503253\\
2114	97.8395600704318\\
2115	97.7821586189114\\
2116	97.7741001011184\\
2117	97.7315017861607\\
2118	97.6460334188142\\
2119	97.6440994103177\\
2120	97.622503917072\\
2121	97.5129989567822\\
2122	97.5126048981164\\
2123	97.5088077697321\\
2124	97.4726988626136\\
2125	97.434974321777\\
2126	97.4095472243018\\
2127	97.3476705214327\\
2128	97.3443293671571\\
2129	97.2969549842667\\
2130	97.254642761336\\
2131	97.2541153418082\\
2132	97.2458205440486\\
2133	97.239771379938\\
2134	97.2306200542598\\
2135	97.2274781595258\\
2136	97.1928610379439\\
2137	97.1479221690532\\
2138	97.1257781740194\\
2139	97.0650857694441\\
2140	97.0563427088208\\
2141	97.0429084996179\\
2142	97.0190017291687\\
2143	96.973634710125\\
2144	96.9416592125555\\
2145	96.9325417168073\\
2146	96.8430869152572\\
2147	96.7957317756796\\
2148	96.7865712800572\\
2149	96.6706048124834\\
2150	96.6698754350796\\
2151	96.6614514747249\\
2152	96.645418868199\\
2153	96.5557887553404\\
2154	96.5059601382737\\
2155	96.42019853917\\
2156	96.4088819892803\\
2157	96.377436508631\\
2158	96.3336162982363\\
2159	96.2776780024014\\
2160	96.2553763425146\\
2161	96.2451358687344\\
2162	96.2356625587303\\
2163	96.2262672206235\\
2164	96.2224467469609\\
2165	96.1680718809838\\
2166	96.0865852913043\\
2167	96.0419113510643\\
2168	96.0194462812102\\
2169	95.9718047759846\\
2170	95.9623457756184\\
2171	95.8837507601112\\
2172	95.8680017058287\\
2173	95.8132197204081\\
2174	95.8078467388045\\
2175	95.7597231143065\\
2176	95.709775578489\\
2177	95.7093717719287\\
2178	95.6797206748696\\
2179	95.5415400194525\\
2180	95.4627373996069\\
2181	95.4200882057952\\
2182	95.3899213471987\\
2183	95.3764151754137\\
2184	95.3611738860297\\
2185	95.3269592700503\\
2186	95.2118192120754\\
2187	95.1451535140099\\
2188	95.1170081413581\\
2189	95.0761370860135\\
2190	95.0585836258384\\
2191	94.9460729424403\\
2192	94.9369541545088\\
2193	94.8766372613174\\
2194	94.7695646882022\\
2195	94.6356992775953\\
2196	94.5920777537289\\
2197	94.469632798906\\
2198	94.4190986866143\\
2199	94.3680938653319\\
2200	94.3388601764646\\
2201	94.2536134739726\\
2202	94.1891323315324\\
2203	94.1513711949873\\
2204	94.1363441950243\\
2205	94.1296453470565\\
2206	94.1271453329641\\
2207	94.111031534325\\
2208	94.0820866956276\\
2209	93.9094393567822\\
2210	93.7965805457668\\
2211	93.7306154223958\\
2212	93.6396313348263\\
2213	93.6371225089781\\
2214	93.6314909530501\\
2215	93.570293215346\\
2216	93.4771303819519\\
2217	93.3930212539466\\
2218	93.3582972961071\\
2219	93.3164059222793\\
2220	93.3091694177998\\
2221	93.289348285223\\
2222	93.1634202523488\\
2223	93.1471952965642\\
2224	93.0351100086789\\
2225	93.0330128409254\\
2226	92.9922271241422\\
2227	92.9652776975717\\
2228	92.8988374185143\\
2229	92.813032832925\\
2230	92.7964102033408\\
2231	92.747533927189\\
2232	92.735162742314\\
2233	92.6844912459911\\
2234	92.6790582983304\\
2235	92.6721325855558\\
2236	92.6611620520024\\
2237	92.6190089603379\\
2238	92.6139161407278\\
2239	92.6118796019531\\
2240	92.5849673493749\\
2241	92.5475437632232\\
2242	92.4835528140056\\
2243	92.4778426199118\\
2244	92.3582263054908\\
2245	92.3241009353206\\
2246	92.3184070328058\\
2247	92.3008057982353\\
2248	92.2757724332413\\
2249	92.2394127924674\\
2250	92.2062109298411\\
2251	92.2026903130278\\
2252	92.1493068636362\\
2253	92.122404297466\\
2254	92.0962055795921\\
2255	92.0678745030513\\
2256	91.989872099608\\
2257	91.9005750597533\\
2258	91.86862633541\\
2259	91.8673374322099\\
2260	91.8325318618455\\
2261	91.8296873711483\\
2262	91.7596880122169\\
2263	91.7249342502239\\
2264	91.7248961290887\\
2265	91.7216350282681\\
2266	91.6689376329399\\
2267	91.5708136812773\\
2268	91.545689526848\\
2269	91.5134821661087\\
2270	91.5026606679014\\
2271	91.4893389547579\\
2272	91.4303374107401\\
2273	91.3049877445061\\
2274	91.22019920089\\
2275	91.1517267624633\\
2276	91.1514789641765\\
2277	91.1146860144677\\
2278	91.1049885197508\\
2279	91.0884782310344\\
2280	91.0368727403358\\
2281	91.0354188375537\\
2282	91.0146621128165\\
2283	90.9818480431118\\
2284	90.9638530423388\\
2285	90.9629770422042\\
2286	90.9517074804705\\
2287	90.9151557844855\\
2288	90.8770276705662\\
2289	90.8694354879044\\
2290	90.7934106862506\\
2291	90.7903287436341\\
2292	90.7435895913907\\
2293	90.7205513674281\\
2294	90.6697559719494\\
2295	90.6456125188377\\
2296	90.624720568081\\
2297	90.5010949512247\\
2298	90.4809581948148\\
2299	90.4630559098374\\
2300	90.407795602387\\
2301	90.3108664104878\\
2302	90.1192842821828\\
2303	90.1023520480754\\
2304	90.0669214045164\\
2305	90.0491523639954\\
2306	90.0461908563437\\
2307	89.9322622188392\\
2308	89.9257900750438\\
2309	89.8756704420086\\
2310	89.8727515857616\\
2311	89.8634280819685\\
2312	89.8082674383965\\
2313	89.7818259238182\\
2314	89.75524503883\\
2315	89.7233072239644\\
2316	89.7082429180894\\
2317	89.6440108603727\\
2318	89.6179269443473\\
2319	89.5702495681683\\
2320	89.5107901817578\\
2321	89.456226683722\\
2322	89.4314076541351\\
2323	89.3501019454504\\
2324	89.3475620252811\\
2325	89.2323246647588\\
2326	89.1337312435915\\
2327	89.131547380996\\
2328	89.0949223238519\\
2329	89.059325071706\\
2330	89.0543852148293\\
2331	89.017416458854\\
2332	88.9953813947883\\
2333	88.9559159267573\\
2334	88.9027322264117\\
2335	88.8135044689821\\
2336	88.7918616792614\\
2337	88.7781793250525\\
2338	88.7687182340912\\
2339	88.7483500794891\\
2340	88.7245930306517\\
2341	88.6829306867294\\
2342	88.6796535680184\\
2343	88.6714964661986\\
2344	88.544090031153\\
2345	88.414545666942\\
2346	88.2974050552856\\
2347	88.2760307028102\\
2348	88.2641042236598\\
2349	88.2616456191576\\
2350	88.2547323911916\\
2351	88.2283568616674\\
2352	88.1854419593646\\
2353	88.1810797427982\\
2354	88.0847396470805\\
2355	88.0525875203849\\
2356	88.0361309100231\\
2357	87.9983215396691\\
2358	87.9950485411526\\
2359	87.9767551673854\\
2360	87.9699862216626\\
2361	87.9661344296293\\
2362	87.9243754842819\\
2363	87.9203567796341\\
2364	87.9160591261335\\
2365	87.8724880079396\\
2366	87.8165871276023\\
2367	87.8090927809113\\
2368	87.7176070890964\\
2369	87.6755142978404\\
2370	87.6415366556918\\
2371	87.5796208022673\\
2372	87.5669746715693\\
2373	87.5357149519306\\
2374	87.4818235109992\\
2375	87.4381411563279\\
2376	87.4340205869039\\
2377	87.4101618145339\\
2378	87.3360551507592\\
2379	87.3026077741897\\
2380	87.2352459435908\\
2381	87.2321976302589\\
2382	87.1999259909101\\
2383	87.1939851477017\\
2384	87.1833233731429\\
2385	87.1777219623785\\
2386	87.1374050890245\\
2387	87.1240434450482\\
2388	87.0947560197355\\
2389	87.0654113282755\\
2390	87.0626331075463\\
2391	87.0122085982114\\
2392	86.8049722783177\\
2393	86.7640016020625\\
2394	86.7193746470728\\
2395	86.6773849746102\\
2396	86.6411509588584\\
2397	86.5814982544776\\
2398	86.5287316575568\\
2399	86.4106570968007\\
2400	86.4091744352367\\
2401	86.3853543312555\\
2402	86.3570915863361\\
2403	86.3532733578432\\
2404	86.2952722004483\\
2405	86.1884971282972\\
2406	86.1527196092171\\
2407	86.1391052924875\\
2408	86.1113498712497\\
2409	86.0977766257919\\
2410	86.0562998922082\\
2411	86.0303873605053\\
2412	85.9817218817938\\
2413	85.9367370159495\\
2414	85.9310036444421\\
2415	85.8491498842077\\
2416	85.8465260850678\\
2417	85.8408328592493\\
2418	85.8271598398335\\
2419	85.8250363337837\\
2420	85.8229084526575\\
2421	85.8015075773049\\
2422	85.7802798730563\\
2423	85.7786405667912\\
2424	85.7577446255763\\
2425	85.7215364643037\\
2426	85.7093612164431\\
2427	85.682348293794\\
2428	85.5926683690327\\
2429	85.5712552240983\\
2430	85.5472596214163\\
2431	85.5154004393992\\
2432	85.5044528127263\\
2433	85.4664528065191\\
2434	85.4178930599775\\
2435	85.3207740756345\\
2436	85.2854450581302\\
2437	85.2360609646212\\
2438	85.2349195992017\\
2439	85.2327201423802\\
2440	85.1984098187085\\
2441	85.195291439947\\
2442	85.1257209590091\\
2443	85.1222066697395\\
2444	85.0115290849107\\
2445	85.0091581084128\\
2446	85.0030337890033\\
2447	84.9441772140566\\
2448	84.8376460061107\\
2449	84.8373598085826\\
2450	84.788585476825\\
2451	84.7849830017382\\
2452	84.7830616870567\\
2453	84.7612890653915\\
2454	84.7599195034853\\
2455	84.7369273428788\\
2456	84.7328471188334\\
2457	84.706584731719\\
2458	84.6660346487386\\
2459	84.646285233762\\
2460	84.6359450403888\\
2461	84.6357654206377\\
2462	84.6289282194636\\
2463	84.5501169001732\\
2464	84.4899526834102\\
2465	84.4757839064089\\
2466	84.4517411098323\\
2467	84.4472684327768\\
2468	84.4272002197757\\
2469	84.4064534096349\\
2470	84.3588301287048\\
2471	84.3382715773216\\
2472	84.3305941391034\\
2473	84.3259453308785\\
2474	84.3017686173212\\
2475	84.1912610963845\\
2476	84.1641279683716\\
2477	84.15324973837\\
2478	84.1518052125614\\
2479	84.113704285088\\
2480	84.0686004334339\\
2481	84.0555569079421\\
2482	83.9961255422765\\
2483	83.9415672624685\\
2484	83.8742220351933\\
2485	83.8579854292665\\
2486	83.8486856796991\\
2487	83.701571758315\\
2488	83.6670285013032\\
2489	83.634857892347\\
2490	83.4841331380646\\
2491	83.3854714611461\\
2492	83.3709926543888\\
2493	83.3625022192151\\
2494	83.2436775076395\\
2495	83.2133938264119\\
2496	83.1350492978847\\
2497	83.128496283151\\
2498	83.1002161159817\\
2499	83.0877831875585\\
2500	83.0024346917447\\
2501	82.9493720161477\\
2502	82.9254815055004\\
2503	82.8617791376671\\
2504	82.8371935259066\\
2505	82.820579379345\\
2506	82.8132170045116\\
2507	82.7490457401235\\
2508	82.7159835640816\\
2509	82.6963188523835\\
2510	82.6791310556237\\
2511	82.6716517334264\\
2512	82.6716342109144\\
2513	82.6281781400246\\
2514	82.6058569760363\\
2515	82.5859340155193\\
2516	82.5446327549761\\
2517	82.5366690402753\\
2518	82.5271784991179\\
2519	82.5119896541225\\
2520	82.5079538766375\\
2521	82.465223132032\\
2522	82.4327108013479\\
2523	82.4193387533204\\
2524	82.383361432515\\
2525	82.3743803150327\\
2526	82.3310332647393\\
2527	82.3307250300589\\
2528	82.2852447141943\\
2529	82.2799487910332\\
2530	82.2711301175186\\
2531	82.2394783465736\\
2532	82.1609980014857\\
2533	82.0701262846207\\
2534	82.056157911993\\
2535	82.046227945381\\
2536	81.9252915553685\\
2537	81.9244998923173\\
2538	81.8036572330299\\
2539	81.7777795422405\\
2540	81.7637582887577\\
2541	81.7625776565037\\
2542	81.7034916025754\\
2543	81.6842297770235\\
2544	81.655726911151\\
2545	81.6550583213525\\
2546	81.6376979411047\\
2547	81.6310576350539\\
2548	81.6043464683444\\
2549	81.5452520970513\\
2550	81.4612945103346\\
2551	81.4387713914771\\
2552	81.4335235347017\\
2553	81.4028636099216\\
2554	81.4012712830767\\
2555	81.3317243252841\\
2556	81.303344867835\\
2557	81.2951532398036\\
2558	81.2705675005827\\
2559	81.1618562009052\\
2560	81.1484881905803\\
2561	81.1206896295911\\
2562	81.1195631110195\\
2563	81.1075685886883\\
2564	81.0950833245141\\
2565	81.0896524410664\\
2566	81.0488816422798\\
2567	81.0082135535239\\
2568	80.9815950568373\\
2569	80.9529461859153\\
2570	80.8626627742397\\
2571	80.8378870323647\\
2572	80.8054088275076\\
2573	80.7783295663621\\
2574	80.7620140487614\\
2575	80.6840726191049\\
2576	80.6495081442245\\
2577	80.6475145376347\\
2578	80.6290150170069\\
2579	80.5971499437993\\
2580	80.5706040467067\\
2581	80.5534380524707\\
2582	80.5476040437564\\
2583	80.5168115551721\\
2584	80.499794641859\\
2585	80.4062778470579\\
2586	80.404056152929\\
2587	80.3963279243948\\
2588	80.3249383202038\\
2589	80.2756010806982\\
2590	80.2632863567443\\
2591	80.2369869706995\\
2592	80.2169975072024\\
2593	80.2024301622668\\
2594	80.1617510253176\\
2595	80.136722075168\\
2596	80.1107018828841\\
2597	80.1057823662928\\
2598	80.0790184628864\\
2599	80.0549765242778\\
2600	79.9997943434101\\
2601	79.954688007905\\
2602	79.9492630078484\\
2603	79.906435769432\\
2604	79.8264051888098\\
2605	79.8208923790729\\
2606	79.7914474132418\\
2607	79.7490237812449\\
2608	79.7461039334986\\
2609	79.7190368398307\\
2610	79.6551758160741\\
2611	79.6229886360992\\
2612	79.5887113353406\\
2613	79.520155100559\\
2614	79.4768937832656\\
2615	79.3640919775297\\
2616	79.3457729983218\\
2617	79.3045067552704\\
2618	79.2644964302156\\
2619	79.2492502114968\\
2620	79.2324215127016\\
2621	79.2113016487555\\
2622	79.1504428682784\\
2623	79.1328636401881\\
2624	79.0456930762933\\
2625	79.028971589826\\
2626	78.9855682752786\\
2627	78.9828774047541\\
2628	78.9637136273071\\
2629	78.9404692994444\\
2630	78.8789219687573\\
2631	78.8697552617634\\
2632	78.8497431463499\\
2633	78.8405832275585\\
2634	78.8265364744134\\
2635	78.8212426910041\\
2636	78.8067140632573\\
2637	78.7711565337051\\
2638	78.6920762737675\\
2639	78.6889323706086\\
2640	78.6749050785864\\
2641	78.6654865104306\\
2642	78.634081100064\\
2643	78.5927237476325\\
2644	78.5586273297162\\
2645	78.5520096765031\\
2646	78.5323964254888\\
2647	78.5251900932452\\
2648	78.4940874371922\\
2649	78.4891371845204\\
2650	78.477856699983\\
2651	78.4747824580268\\
2652	78.4355902297508\\
2653	78.4311032419835\\
2654	78.3769933127864\\
2655	78.346155575395\\
2656	78.3410333754183\\
2657	78.3397874792296\\
2658	78.3233242181626\\
2659	78.3228541476779\\
2660	78.3118485083177\\
2661	78.3094473857739\\
2662	78.2880433867154\\
2663	78.2795310672731\\
2664	78.2568844160788\\
2665	78.2270036391605\\
2666	78.2112332596776\\
2667	78.1971760855749\\
2668	78.174564026348\\
2669	78.1134758329941\\
2670	78.0809305511145\\
2671	78.0441565992568\\
2672	78.001831057371\\
2673	77.9988747198247\\
2674	77.9869111046198\\
2675	77.9838273707432\\
2676	77.9612177060774\\
2677	77.9611234914664\\
2678	77.948884462465\\
2679	77.9459016358759\\
2680	77.9302593945795\\
2681	77.8822600436651\\
2682	77.8788795514234\\
2683	77.8591319675691\\
2684	77.8439557147921\\
2685	77.7862749087403\\
2686	77.7550470749814\\
2687	77.729167810543\\
2688	77.6198500989874\\
2689	77.5920894175228\\
2690	77.5831190568008\\
2691	77.5720781857819\\
2692	77.5658717129213\\
2693	77.5609782122417\\
2694	77.5318545848276\\
2695	77.4919805899157\\
2696	77.4535556568226\\
2697	77.4435765921311\\
2698	77.3754274574506\\
2699	77.3131458554376\\
2700	77.2400777953538\\
2701	77.1915295135828\\
2702	77.1635939216557\\
2703	77.1628972083355\\
2704	77.0847073112204\\
2705	77.0412326673142\\
2706	77.0356700944493\\
2707	77.0072414217098\\
2708	76.9987246099297\\
2709	76.9957657371707\\
2710	76.9284628132044\\
2711	76.9058767763447\\
2712	76.8917049083084\\
2713	76.8869131744907\\
2714	76.8534133938266\\
2715	76.8258973433253\\
2716	76.7539306955579\\
2717	76.7295245240339\\
2718	76.6201027490619\\
2719	76.6197610636754\\
2720	76.6078893023356\\
2721	76.5912274510107\\
2722	76.548071199219\\
2723	76.5278984979814\\
2724	76.492372026502\\
2725	76.4883010391392\\
2726	76.4739418956076\\
2727	76.3892193206091\\
2728	76.3480637681708\\
2729	76.3451398616051\\
2730	76.3402109595677\\
2731	76.3328138990905\\
2732	76.3087735412649\\
2733	76.2766859108168\\
2734	76.1610808988903\\
2735	76.1407411525033\\
2736	76.1091587723877\\
2737	76.1047647686175\\
2738	76.0239566168311\\
2739	76.0155853523728\\
2740	75.9546608028685\\
2741	75.9142460192318\\
2742	75.9099501285381\\
2743	75.8987531002601\\
2744	75.8453772018425\\
2745	75.8438656693074\\
2746	75.7963120610851\\
2747	75.7803383630538\\
2748	75.7581540220419\\
2749	75.7102839112343\\
2750	75.6632204084381\\
2751	75.6083978599782\\
2752	75.5980679534454\\
2753	75.5376421118733\\
2754	75.5329763861499\\
2755	75.5240637109816\\
2756	75.4970545333938\\
2757	75.4345699570249\\
2758	75.3911220877987\\
2759	75.3882608389213\\
2760	75.3756946174348\\
2761	75.3588485710155\\
2762	75.3578684080606\\
2763	75.3541014776608\\
2764	75.3106792206468\\
2765	75.3088061605095\\
2766	75.3025251576418\\
2767	75.2838435075499\\
2768	75.2704407012957\\
2769	75.2649180185596\\
2770	75.2600760699703\\
2771	75.2501231251159\\
2772	75.2155857069165\\
2773	75.2044268074066\\
2774	75.202514494703\\
2775	75.1922688858427\\
2776	75.1790199580118\\
2777	75.0807609330257\\
2778	75.073519993696\\
2779	75.0536962707173\\
2780	75.0413009936027\\
2781	74.9991010005394\\
2782	74.9709277495788\\
2783	74.9578416144368\\
2784	74.9522067553845\\
2785	74.9504979647813\\
2786	74.9161182339662\\
2787	74.9018412161934\\
2788	74.8067461174228\\
2789	74.797049846158\\
2790	74.7915334577774\\
2791	74.7855546115521\\
2792	74.7343724045882\\
2793	74.7118297749792\\
2794	74.6680702583561\\
2795	74.6256301349589\\
2796	74.6166657224804\\
2797	74.5175139147964\\
2798	74.4721729390089\\
2799	74.4505204267512\\
2800	74.3948581186314\\
2801	74.3821772436266\\
2802	74.3072954247509\\
2803	74.2650648904348\\
2804	74.2541657148966\\
2805	74.2446340460786\\
2806	74.2349321484119\\
2807	74.2262358751326\\
2808	74.2178946517686\\
2809	74.2153244433293\\
2810	74.1784187546986\\
2811	74.1477824422667\\
2812	74.1473712665648\\
2813	74.109839871757\\
2814	74.1080790051536\\
2815	74.1073014118054\\
2816	74.0937545403636\\
2817	74.0894962606328\\
2818	74.0531955619651\\
2819	74.0339680499288\\
2820	73.9671856882426\\
2821	73.9274760645046\\
2822	73.9247522313096\\
2823	73.908882950402\\
2824	73.8947294094872\\
2825	73.8287918499839\\
2826	73.7378987844708\\
2827	73.7138691269069\\
2828	73.7056780853585\\
2829	73.7047402755133\\
2830	73.6002228742098\\
2831	73.5913511757797\\
2832	73.5376085664913\\
2833	73.5153780650078\\
2834	73.5117427430372\\
2835	73.4832425983327\\
2836	73.4274337342186\\
2837	73.4099210066614\\
2838	73.3915458441461\\
2839	73.3846433634517\\
2840	73.372318179942\\
2841	73.367187941917\\
2842	73.3557654458518\\
2843	73.3283660573678\\
2844	73.2935473500869\\
2845	73.2682572720194\\
2846	73.2544973148975\\
2847	73.2475743972347\\
2848	73.2465603230687\\
2849	73.2076558219668\\
2850	73.1081708978581\\
2851	73.0628126308827\\
2852	73.0259729908564\\
2853	73.0005797151225\\
2854	72.9346526550831\\
2855	72.8559158535708\\
2856	72.8182532681687\\
2857	72.7946634349403\\
2858	72.7876603191149\\
2859	72.7825513456004\\
2860	72.7631598369568\\
2861	72.7592839745314\\
2862	72.7418754015\\
2863	72.7401801696056\\
2864	72.7193520900397\\
2865	72.6774950908773\\
2866	72.6759874754141\\
2867	72.6587426111438\\
2868	72.6512241811288\\
2869	72.642577143039\\
2870	72.5814366490858\\
2871	72.5735138432347\\
2872	72.4025485952421\\
2873	72.3722321499603\\
2874	72.3299349468734\\
2875	72.275807135802\\
2876	72.2499547773872\\
2877	72.2412294093739\\
2878	72.1825300815817\\
2879	72.1812045031653\\
2880	72.1540578271488\\
2881	72.1449997718681\\
2882	72.1213828047327\\
2883	72.115477956277\\
2884	72.0387112287373\\
2885	72.0309922951159\\
2886	72.0248753482327\\
2887	71.9987124097577\\
2888	71.987546327924\\
2889	71.9707569144905\\
2890	71.9626438519507\\
2891	71.9581278724159\\
2892	71.8922905079061\\
2893	71.8818318448332\\
2894	71.8677113201596\\
2895	71.8673098064927\\
2896	71.8600027866236\\
2897	71.8568587424637\\
2898	71.8387151017729\\
2899	71.8159766834877\\
2900	71.7288034759129\\
2901	71.7112195868472\\
2902	71.7096096094486\\
2903	71.6990679992496\\
2904	71.6825538778171\\
2905	71.6494224044671\\
2906	71.6451160166258\\
2907	71.6209897750097\\
2908	71.5732875073415\\
2909	71.5726509757162\\
2910	71.5623370131849\\
2911	71.4208908154662\\
2912	71.2352204979128\\
2913	71.2154688779409\\
2914	71.2046571763901\\
2915	71.1836997096651\\
2916	71.1592402553587\\
2917	71.1565404609767\\
2918	71.0640631823901\\
2919	71.0180447317929\\
2920	71.0161020421759\\
2921	70.920452698019\\
2922	70.9099992867035\\
2923	70.8927850010899\\
2924	70.8828872455346\\
2925	70.8819553796414\\
2926	70.8760359088377\\
2927	70.738211868178\\
2928	70.7254691101801\\
2929	70.632717393683\\
2930	70.6278746522414\\
2931	70.6266095507906\\
2932	70.6190931040549\\
2933	70.596968880838\\
2934	70.5558397803615\\
2935	70.5527562841051\\
2936	70.4980737671179\\
2937	70.4738782293075\\
2938	70.4339123539296\\
2939	70.4285911260365\\
2940	70.4167271837096\\
2941	70.4020430729477\\
2942	70.389315403435\\
2943	70.3818337381077\\
2944	70.3430037120468\\
2945	70.3398822377297\\
2946	70.3142779705535\\
2947	70.3077461550597\\
2948	70.2625831100126\\
2949	70.2305164212634\\
2950	70.2204887540613\\
2951	70.1873363025501\\
2952	70.1469982102118\\
2953	70.1379714058359\\
2954	70.122157855395\\
2955	70.1139338211603\\
2956	70.0928967285448\\
2957	70.0903570563459\\
2958	70.0874324935212\\
2959	70.0772891766433\\
2960	70.0621816221461\\
2961	70.0488537765609\\
2962	70.0464484120988\\
2963	70.0414866882599\\
2964	70.0242885859725\\
2965	69.9440235988497\\
2966	69.9229948377889\\
2967	69.8921877464493\\
2968	69.8276020269284\\
2969	69.8233807417887\\
2970	69.8001479840454\\
2971	69.7978969439355\\
2972	69.7860843135604\\
2973	69.7593504900625\\
2974	69.7544660334095\\
2975	69.7137536842261\\
2976	69.7077402135383\\
2977	69.706021974244\\
2978	69.667205001809\\
2979	69.6586596978365\\
2980	69.6206859335386\\
2981	69.6000654294442\\
2982	69.5768709157225\\
2983	69.5511400502299\\
2984	69.5360266834621\\
2985	69.5257087624246\\
2986	69.5010210027388\\
2987	69.4180160809248\\
2988	69.4127452965677\\
2989	69.3441238536814\\
2990	69.3322899601042\\
2991	69.3175889402787\\
2992	69.3091759411636\\
2993	69.30247878688\\
2994	69.2929768189381\\
2995	69.2808725568378\\
2996	69.26736560938\\
2997	69.2514732329664\\
2998	69.2179044340679\\
2999	69.165449263168\\
3000	69.1626112150158\\
3001	69.1105527838821\\
3002	69.0980691255543\\
3003	69.0812423508383\\
3004	69.0732395117414\\
3005	69.0452311191047\\
3006	69.0036915884441\\
3007	68.9717160359476\\
3008	68.9667578367581\\
3009	68.890647767055\\
3010	68.8906466742068\\
3011	68.8661430464658\\
3012	68.7828070764151\\
3013	68.7564571102267\\
3014	68.7445808820737\\
3015	68.7445314743154\\
3016	68.7075707694624\\
3017	68.6773736578951\\
3018	68.6314927035317\\
3019	68.5823755645463\\
3020	68.5379241994819\\
3021	68.5070085332429\\
3022	68.4925846519404\\
3023	68.471886500436\\
3024	68.4474848976921\\
3025	68.4419977131232\\
3026	68.4418190402091\\
3027	68.4149281870844\\
3028	68.3619016487126\\
3029	68.3183617329822\\
3030	68.2800047510571\\
3031	68.2693361695097\\
3032	68.2681774179921\\
3033	68.2281448664438\\
3034	68.20706647734\\
3035	68.1646596563057\\
3036	68.1402085507504\\
3037	68.0880468025855\\
3038	68.0617467412723\\
3039	68.0249050805025\\
3040	68.0212282546604\\
3041	68.0195675207987\\
3042	68.0142274066167\\
3043	67.9452720955325\\
3044	67.9431668741205\\
3045	67.9077352763741\\
3046	67.8716072761742\\
3047	67.8553798395469\\
3048	67.8165244226373\\
3049	67.7584267608296\\
3050	67.7482774724548\\
3051	67.7252289968424\\
3052	67.6896845852754\\
3053	67.6771724617157\\
3054	67.6756810614392\\
3055	67.6328184103563\\
3056	67.6220835085752\\
3057	67.6150698912409\\
3058	67.5445676107731\\
3059	67.4565686068357\\
3060	67.395306217995\\
3061	67.3456509313153\\
3062	67.3278307434859\\
3063	67.3123907008512\\
3064	67.3016557278432\\
3065	67.2862046874503\\
3066	67.2623528807568\\
3067	67.2405892732338\\
3068	67.2342802613628\\
3069	67.2224888839235\\
3070	67.175226355764\\
3071	67.1623111910629\\
3072	67.157345713257\\
3073	67.1494501968093\\
3074	67.1387966905643\\
3075	67.1350140554662\\
3076	67.0880675731292\\
3077	67.0528915953299\\
3078	67.0479048773921\\
3079	67.0419032690109\\
3080	67.0383488281888\\
3081	67.0375632776859\\
3082	67.0268018472516\\
3083	67.0018280129625\\
3084	66.9957128478213\\
3085	66.96094473324\\
3086	66.9573090833208\\
3087	66.9502839076435\\
3088	66.910193628494\\
3089	66.8614083907702\\
3090	66.8406633590035\\
3091	66.8371794517275\\
3092	66.8343026668072\\
3093	66.8097577881286\\
3094	66.7969153098966\\
3095	66.7708316274892\\
3096	66.7637752804888\\
3097	66.7548580157344\\
3098	66.745387337502\\
3099	66.7367174879018\\
3100	66.7333379607648\\
3101	66.7323293676844\\
3102	66.7291808789007\\
3103	66.7218079261304\\
3104	66.6958172993505\\
3105	66.6947565389547\\
3106	66.6618139422137\\
3107	66.6586315956704\\
3108	66.6376511443356\\
3109	66.6276979381882\\
3110	66.6176099680465\\
3111	66.6015310156412\\
3112	66.561740320678\\
3113	66.5285194657892\\
3114	66.5155359532145\\
3115	66.5110914608334\\
3116	66.4660343636735\\
3117	66.4380843949167\\
3118	66.3872176862106\\
3119	66.3502213402777\\
3120	66.331960600602\\
3121	66.3294228343291\\
3122	66.3055829019424\\
3123	66.2764667599268\\
3124	66.255886168429\\
3125	66.2552739918149\\
3126	66.2043509358471\\
3127	66.1767887141232\\
3128	66.1596370104233\\
3129	66.1430392937811\\
3130	66.0770544154333\\
3131	66.0666560136215\\
3132	66.0504523392051\\
3133	66.0356735457285\\
3134	66.0248238577328\\
3135	66.0159962853533\\
3136	66.0065888399212\\
3137	66.0002876270216\\
3138	65.9691838296117\\
3139	65.9644635133929\\
3140	65.9466226353001\\
3141	65.881714608827\\
3142	65.8747182707389\\
3143	65.8689431910682\\
3144	65.7944141681855\\
3145	65.774205088337\\
3146	65.7404913823548\\
3147	65.697477038072\\
3148	65.6911547063886\\
3149	65.645409289501\\
3150	65.639889479023\\
3151	65.5986607148674\\
3152	65.5976034078571\\
3153	65.5755023462661\\
3154	65.5491868333031\\
3155	65.5304673724129\\
3156	65.487682850047\\
3157	65.4644178184267\\
3158	65.4434187243974\\
3159	65.3890911061234\\
3160	65.341857925053\\
3161	65.3287887186416\\
3162	65.3256445770553\\
3163	65.2993563131142\\
3164	65.2860105342336\\
3165	65.2480850297974\\
3166	65.1801557312055\\
3167	65.0801850171881\\
3168	65.0758002689846\\
3169	65.0051751541173\\
3170	64.9995072972574\\
3171	64.8784970637522\\
3172	64.8551138904021\\
3173	64.8397913528091\\
3174	64.8353058289594\\
3175	64.8186632133946\\
3176	64.8158831550989\\
3177	64.8146912503538\\
3178	64.6776963296758\\
3179	64.6677112912746\\
3180	64.6282285220969\\
3181	64.6106455250254\\
3182	64.5986144968131\\
3183	64.5703893293383\\
3184	64.567310375602\\
3185	64.544429363222\\
3186	64.5392251220636\\
3187	64.4605136125121\\
3188	64.4576900463629\\
3189	64.4558209174602\\
3190	64.4428329839719\\
3191	64.4005526132407\\
3192	64.3929128990154\\
3193	64.374339283094\\
3194	64.3597068363035\\
3195	64.3418025570795\\
3196	64.3412571481263\\
3197	64.3216237643483\\
3198	64.3184911231028\\
3199	64.270332233457\\
3200	64.2255870388741\\
3201	64.1966890134192\\
3202	64.1802390125378\\
3203	64.168218774719\\
3204	64.1622263505711\\
3205	64.1151242378172\\
3206	64.1006144419152\\
3207	64.0878394954327\\
3208	64.0237964329333\\
3209	64.0086352445913\\
3210	63.980447543856\\
3211	63.9745291142456\\
3212	63.9478079818155\\
3213	63.9112445396313\\
3214	63.9071527849213\\
3215	63.8846907262735\\
3216	63.8676493179751\\
3217	63.8659241073096\\
3218	63.8638200248665\\
3219	63.771078386334\\
3220	63.7443955286549\\
3221	63.7429136361766\\
3222	63.7291776519654\\
3223	63.6802691562072\\
3224	63.6733466255292\\
3225	63.6505642057515\\
3226	63.6455524790048\\
3227	63.6007060646885\\
3228	63.5354952739316\\
3229	63.529314384882\\
3230	63.5103269630117\\
3231	63.4712138055897\\
3232	63.471050218105\\
3233	63.4706684487374\\
3234	63.4447674390871\\
3235	63.4268204461077\\
3236	63.4178792968152\\
3237	63.406441751932\\
3238	63.4045482887282\\
3239	63.3877693059791\\
3240	63.3738224095659\\
3241	63.3414043781108\\
3242	63.3004943884948\\
3243	63.2874266565093\\
3244	63.2828742750042\\
3245	63.2795446851844\\
3246	63.2761953715477\\
3247	63.2625152705962\\
3248	63.2446460760483\\
3249	63.2128025510578\\
3250	63.1910176447623\\
3251	63.1907414723535\\
3252	63.1657734680278\\
3253	63.1399558832632\\
3254	63.1399268803785\\
3255	63.1391991755053\\
3256	63.0874350920109\\
3257	63.0771044719302\\
3258	63.0341065524998\\
3259	63.0300919018834\\
3260	63.0297487518874\\
3261	62.9852784967935\\
3262	62.9781815168246\\
3263	62.9446393243669\\
3264	62.9434274222506\\
3265	62.8895622500682\\
3266	62.8768349267143\\
3267	62.8586288957867\\
3268	62.8551548937199\\
3269	62.8441914523652\\
3270	62.8053591459473\\
3271	62.7912062348415\\
3272	62.7884054035284\\
3273	62.7731867757848\\
3274	62.7567623120446\\
3275	62.7513590792893\\
3276	62.7043944591826\\
3277	62.6995463369409\\
3278	62.6951421388997\\
3279	62.6823187694122\\
3280	62.6588430337475\\
3281	62.6453109769313\\
3282	62.6405682365709\\
3283	62.6201104721919\\
3284	62.6046002770145\\
3285	62.5777373926967\\
3286	62.4869536682266\\
3287	62.4757112794226\\
3288	62.4653158578987\\
3289	62.451208770764\\
3290	62.4459593895566\\
3291	62.4388279618978\\
3292	62.4236547740701\\
3293	62.4152467269062\\
3294	62.4001215155455\\
3295	62.3971150442904\\
3296	62.343802539715\\
3297	62.3365820102186\\
3298	62.3062508636381\\
3299	62.2796278071862\\
3300	62.2523061623355\\
3301	62.2489172716273\\
3302	62.2236535490624\\
3303	62.2073222241203\\
3304	62.1664437324094\\
3305	62.1449003234713\\
3306	62.1205442789738\\
3307	62.1076307045807\\
3308	62.0626794691861\\
3309	61.9890791819566\\
3310	61.9863722406759\\
3311	61.9840206253918\\
3312	61.965800905862\\
3313	61.933349461437\\
3314	61.9255189117022\\
3315	61.9144615331781\\
3316	61.9138042997391\\
3317	61.9097106122894\\
3318	61.9020696384002\\
3319	61.8845295621141\\
3320	61.8744683213808\\
3321	61.8683651333976\\
3322	61.8674341748999\\
3323	61.8462019485409\\
3324	61.8388219422762\\
3325	61.822168402413\\
3326	61.8175521022955\\
3327	61.8167867814717\\
3328	61.7851947111009\\
3329	61.77575832635\\
3330	61.7629403174604\\
3331	61.7628238352011\\
3332	61.7354956402054\\
3333	61.7121171262814\\
3334	61.7069782914968\\
3335	61.6943707718738\\
3336	61.6585704448115\\
3337	61.6514047140731\\
3338	61.6394920342867\\
3339	61.6035842400321\\
3340	61.5864528070658\\
3341	61.559452031134\\
3342	61.5212873067868\\
3343	61.4863789015734\\
3344	61.4702688369851\\
3345	61.4651458307546\\
3346	61.4606188808076\\
3347	61.4543921167706\\
3348	61.4479835876105\\
3349	61.4447971538142\\
3350	61.4397381217585\\
3351	61.4074759342239\\
3352	61.3951989635318\\
3353	61.3899713010537\\
3354	61.3608653629978\\
3355	61.3300097264275\\
3356	61.3132177346981\\
3357	61.3062694449464\\
3358	61.286020884932\\
3359	61.2774240733528\\
3360	61.275759961374\\
3361	61.2639525474789\\
3362	61.2463097594844\\
3363	61.2405491287671\\
3364	61.2386410022146\\
3365	61.2375354017868\\
3366	61.1880298906573\\
3367	61.1821435180817\\
3368	61.1568545193104\\
3369	61.124141538463\\
3370	61.0869018230642\\
3371	61.0743202733295\\
3372	60.990616817367\\
3373	60.9530923974708\\
3374	60.9264146763758\\
3375	60.9260148364392\\
3376	60.9097060183069\\
3377	60.9005423373555\\
3378	60.880450237524\\
3379	60.8599432681354\\
3380	60.7997570474364\\
3381	60.7535455503147\\
3382	60.7386725399165\\
3383	60.7264853512983\\
3384	60.7222556096843\\
3385	60.7198198166964\\
3386	60.7085468848045\\
3387	60.67824745457\\
3388	60.6770679178605\\
3389	60.6765254610821\\
3390	60.6742412885758\\
3391	60.6725790471292\\
3392	60.6684979339532\\
3393	60.6478635683009\\
3394	60.6383032539312\\
3395	60.5881596381071\\
3396	60.5585301221947\\
3397	60.4913462355389\\
3398	60.4910558158469\\
3399	60.4634306551712\\
3400	60.4594528487259\\
3401	60.4592175894885\\
3402	60.4583555224887\\
3403	60.4569385694038\\
3404	60.4497773109478\\
3405	60.3973642885161\\
3406	60.3833713028115\\
3407	60.3750913113598\\
3408	60.3176861966606\\
3409	60.273541382475\\
3410	60.2723657421437\\
3411	60.263948684077\\
3412	60.2638486621992\\
3413	60.24738447185\\
3414	60.24130226537\\
3415	60.2134630193402\\
3416	60.2125224967436\\
3417	60.2060028200374\\
3418	60.1727432570585\\
3419	60.1513934449821\\
3420	60.145496294735\\
3421	60.1139788324763\\
3422	60.0939320047989\\
3423	60.078717428917\\
3424	60.0700318975438\\
3425	60.0558521272087\\
3426	60.0123132326891\\
3427	60.0001412238944\\
3428	59.9777019898897\\
3429	59.9760640121518\\
3430	59.97363020346\\
3431	59.9348503319603\\
3432	59.9203869772742\\
3433	59.8940692992265\\
3434	59.8745928428203\\
3435	59.8735640417236\\
3436	59.8081573544873\\
3437	59.7875346668853\\
3438	59.7672288895324\\
3439	59.7642373556553\\
3440	59.7545045860125\\
3441	59.7023812307454\\
3442	59.6971496715484\\
3443	59.6908191241205\\
3444	59.6190066992486\\
3445	59.5670294263221\\
3446	59.550594807692\\
3447	59.5349797827871\\
3448	59.5185846413631\\
3449	59.5117917636322\\
3450	59.4999483720763\\
3451	59.4795551079286\\
3452	59.4758597073449\\
3453	59.43685629016\\
3454	59.4363369527288\\
3455	59.4047196371458\\
3456	59.4004930911267\\
3457	59.3855213762544\\
3458	59.3500837269214\\
3459	59.3400602844646\\
3460	59.2913494734913\\
3461	59.2409760182746\\
3462	59.2359867961811\\
3463	59.1730459878623\\
3464	59.1048623788462\\
3465	59.0940310046453\\
3466	59.0315758177765\\
3467	59.0195179023267\\
3468	58.9094154827038\\
3469	58.8761630680517\\
3470	58.8756297226582\\
3471	58.8532965192102\\
3472	58.8384929389257\\
3473	58.8199174374279\\
3474	58.8126819305722\\
3475	58.8048986911904\\
3476	58.8000406872576\\
3477	58.7930503899454\\
3478	58.7929030465259\\
3479	58.7816270009596\\
3480	58.7465408456098\\
3481	58.7373145307702\\
3482	58.7225771025411\\
3483	58.7219635584766\\
3484	58.7112168707784\\
3485	58.6652745706537\\
3486	58.6601879813988\\
3487	58.6506926837178\\
3488	58.5948407585799\\
3489	58.5753113773878\\
3490	58.5560454780682\\
3491	58.5246515271803\\
3492	58.4898321188808\\
3493	58.4756632803876\\
3494	58.4504123279008\\
3495	58.4411485122849\\
3496	58.4040071976248\\
3497	58.3984102318342\\
3498	58.3981069046373\\
3499	58.3790952791042\\
3500	58.3691450068657\\
3501	58.3525521268275\\
3502	58.3251310066772\\
3503	58.3161410046417\\
3504	58.3126099027446\\
3505	58.2931819555682\\
3506	58.2504424124559\\
3507	58.224224623659\\
3508	58.2150798469885\\
3509	58.208765703137\\
3510	58.1053176593581\\
3511	58.0801419414536\\
3512	58.0212687411005\\
3513	58.0164891395193\\
3514	58.0115145490746\\
3515	58.0097896463331\\
3516	57.974392173642\\
3517	57.9701089598712\\
3518	57.9700950010262\\
3519	57.9587501323965\\
3520	57.9535857645209\\
3521	57.9365144105964\\
3522	57.9224910657205\\
3523	57.9052876402408\\
3524	57.8955466238311\\
3525	57.8908564251487\\
3526	57.8745329859107\\
3527	57.8457351501703\\
3528	57.8439037335296\\
3529	57.8394295792915\\
3530	57.8371828255525\\
3531	57.8267180689641\\
3532	57.8179783545626\\
3533	57.8176783097785\\
3534	57.776981044992\\
3535	57.7609549844527\\
3536	57.7583637445701\\
3537	57.7501066129644\\
3538	57.6983547306778\\
3539	57.6949428062564\\
3540	57.654374545888\\
3541	57.6364547860098\\
3542	57.624623092547\\
3543	57.5417872485301\\
3544	57.5325404066078\\
3545	57.5284583785302\\
3546	57.5005885892948\\
3547	57.4936958135473\\
3548	57.480278422172\\
3549	57.3999236412937\\
3550	57.3948803373264\\
3551	57.3930247620612\\
3552	57.392256852562\\
3553	57.3746569006339\\
3554	57.3640705547221\\
3555	57.3383182706563\\
3556	57.3235199992664\\
3557	57.3194705993098\\
3558	57.3185426300626\\
3559	57.3103408149775\\
3560	57.2627830190476\\
3561	57.2608175662322\\
3562	57.1774546776606\\
3563	57.1630543637088\\
3564	57.1064264922285\\
3565	57.068927826847\\
3566	57.0348231148285\\
3567	57.026643344476\\
3568	57.0070202968185\\
3569	56.9648089139979\\
3570	56.938398895997\\
3571	56.9343484021419\\
3572	56.9321820083769\\
3573	56.9032374179165\\
3574	56.8905415528794\\
3575	56.8616786547424\\
3576	56.8596692965205\\
3577	56.8568855766305\\
3578	56.8099852219681\\
3579	56.8001241760957\\
3580	56.6744411745668\\
3581	56.6429474300881\\
3582	56.598574313388\\
3583	56.5773779294186\\
3584	56.5432169059695\\
3585	56.5183923151888\\
3586	56.4716808298325\\
3587	56.4372733887085\\
3588	56.435971056737\\
3589	56.4358235250661\\
3590	56.4006141196375\\
3591	56.3944137679059\\
3592	56.3843898567696\\
3593	56.3663958666191\\
3594	56.3292646323535\\
3595	56.3225240553367\\
3596	56.3087592464727\\
3597	56.2547544266221\\
3598	56.2158237991648\\
3599	56.2107381665582\\
3600	56.1940736556856\\
3601	56.0816504890045\\
3602	56.05909707105\\
3603	56.0479740949259\\
3604	56.0384618291729\\
3605	56.0335993122209\\
3606	56.0240444587861\\
3607	56.002262049111\\
3608	56.0009838303217\\
3609	55.9280776103702\\
3610	55.8851369311984\\
3611	55.8743798559263\\
3612	55.8541696771715\\
3613	55.808033801079\\
3614	55.7899740773732\\
3615	55.781149155157\\
3616	55.7559588555533\\
3617	55.7548000804595\\
3618	55.7271434644997\\
3619	55.6794091279455\\
3620	55.623216927147\\
3621	55.5898204776889\\
3622	55.578072190342\\
3623	55.5361731135585\\
3624	55.5275741826697\\
3625	55.518994599746\\
3626	55.5087031579261\\
3627	55.4963393368617\\
3628	55.4868012052961\\
3629	55.4758384841567\\
3630	55.4698084945732\\
3631	55.4672860604499\\
3632	55.4646703977554\\
3633	55.4157034979533\\
3634	55.3906306626373\\
3635	55.3743680679423\\
3636	55.3662679417549\\
3637	55.3103768806059\\
3638	55.2869766412735\\
3639	55.241559667251\\
3640	55.2303539359962\\
3641	55.2054083038412\\
3642	55.1696754560915\\
3643	55.1670922326065\\
3644	55.1588009819207\\
3645	55.1446591677632\\
3646	55.0550508705063\\
3647	55.0211172614402\\
3648	54.9982185628595\\
3649	54.992682404559\\
3650	54.9903160713323\\
3651	54.9553538255413\\
3652	54.9512046969899\\
3653	54.9115280595319\\
3654	54.8930540428948\\
3655	54.8706147539626\\
3656	54.7984802465517\\
3657	54.773078692377\\
3658	54.7700150766827\\
3659	54.7685663974401\\
3660	54.7573892231606\\
3661	54.7310176055688\\
3662	54.7077434413793\\
3663	54.7040043910209\\
3664	54.7035131799236\\
3665	54.6739677751701\\
3666	54.6567361498934\\
3667	54.631476880107\\
3668	54.6257563505548\\
3669	54.5867694502112\\
3670	54.5635128462031\\
3671	54.5471136568231\\
3672	54.5410744593984\\
3673	54.5067799943589\\
3674	54.4977488654849\\
3675	54.485557467182\\
3676	54.4106914510049\\
3677	54.4099976725417\\
3678	54.4038357375753\\
3679	54.4002066356268\\
3680	54.3906831260389\\
3681	54.3688002144772\\
3682	54.3312317758173\\
3683	54.3263759320672\\
3684	54.3166628711747\\
3685	54.3005554258571\\
3686	54.2647470996203\\
3687	54.2318425486706\\
3688	54.2006607445659\\
3689	54.1940844511647\\
3690	54.1860486049193\\
3691	54.1800715744331\\
3692	54.1137386906186\\
3693	54.0979461251732\\
3694	54.0814867420768\\
3695	54.0736748764946\\
3696	54.0677167221825\\
3697	54.0330762349721\\
3698	54.0262279972239\\
3699	53.987051442655\\
3700	53.9808325269342\\
3701	53.9582750755538\\
3702	53.9419877917114\\
3703	53.8787215029866\\
3704	53.8635480907642\\
3705	53.8572697398172\\
3706	53.8503618245846\\
3707	53.8057813218905\\
3708	53.801549092876\\
3709	53.7927819660712\\
3710	53.7824017969909\\
3711	53.7748187653949\\
3712	53.7683538642935\\
3713	53.7672970058429\\
3714	53.7451220343565\\
3715	53.7170530189928\\
3716	53.6993392151255\\
3717	53.6833920763797\\
3718	53.6671198838548\\
3719	53.6505844959074\\
3720	53.6441672794483\\
3721	53.6430751053386\\
3722	53.635508968184\\
3723	53.6058092561052\\
3724	53.6017832996796\\
3725	53.6009425658841\\
3726	53.5413241771111\\
3727	53.5292203516454\\
3728	53.5192792833558\\
3729	53.5020175573345\\
3730	53.4946027969924\\
3731	53.4812411375032\\
3732	53.466640485494\\
3733	53.4632033442953\\
3734	53.4601045643773\\
3735	53.4586183989784\\
3736	53.4583105861341\\
3737	53.4297807209893\\
3738	53.4165691007989\\
3739	53.3688078560523\\
3740	53.3372166429908\\
3741	53.3352182372488\\
3742	53.3088666800573\\
3743	53.287903049703\\
3744	53.2797250596687\\
3745	53.2594197153188\\
3746	53.2561583974835\\
3747	53.2131421679927\\
3748	53.2129728802444\\
3749	53.2032548993716\\
3750	53.1880008234637\\
3751	53.1879004238222\\
3752	53.1624774024429\\
3753	53.1533283684628\\
3754	53.1471498832413\\
3755	53.134237649385\\
3756	53.1273772112167\\
3757	53.1139052927357\\
3758	53.0679635423649\\
3759	53.0595690680566\\
3760	53.0332434347312\\
3761	53.0260614681227\\
3762	53.0074392252179\\
3763	52.9882652858657\\
3764	52.9773884600547\\
3765	52.9684473466446\\
3766	52.952966502201\\
3767	52.9519976301219\\
3768	52.932348919009\\
3769	52.9103162923787\\
3770	52.9083812244434\\
3771	52.8933757542674\\
3772	52.8801737578415\\
3773	52.8617515325957\\
3774	52.8596794630568\\
3775	52.8325891223534\\
3776	52.8030636236033\\
3777	52.7914711976882\\
3778	52.7472381336929\\
3779	52.7368004015758\\
3780	52.7331592668153\\
3781	52.7212665336587\\
3782	52.7174749713083\\
3783	52.7039640118306\\
3784	52.6957290073364\\
3785	52.6733819950701\\
3786	52.6695467937958\\
3787	52.6585839922675\\
3788	52.612550650861\\
3789	52.5566856981101\\
3790	52.5458769601309\\
3791	52.5444261162695\\
3792	52.5220478549987\\
3793	52.5119858027116\\
3794	52.4914289327043\\
3795	52.4857542822997\\
3796	52.4704444992458\\
3797	52.468635367094\\
3798	52.4623695352652\\
3799	52.4569298032856\\
3800	52.4160224053755\\
3801	52.4022192412122\\
3802	52.3908551949051\\
3803	52.3883376045052\\
3804	52.3856726950529\\
3805	52.3064955758783\\
3806	52.2963427913732\\
3807	52.2329936350018\\
3808	52.2272882314962\\
3809	52.2212545507934\\
3810	52.2189681822796\\
3811	52.1661769554644\\
3812	52.1456114996354\\
3813	52.1207839280491\\
3814	52.1143944282173\\
3815	52.1085661158983\\
3816	52.0529465495964\\
3817	52.0301058482046\\
3818	52.0125262548857\\
3819	51.9636659818665\\
3820	51.9552844083907\\
3821	51.9499498734296\\
3822	51.9325883833445\\
3823	51.9071750151089\\
3824	51.9034895663537\\
3825	51.9010963765376\\
3826	51.8813359294912\\
3827	51.8718518636303\\
3828	51.8571742132544\\
3829	51.8469437949609\\
3830	51.8262947820858\\
3831	51.8081394201894\\
3832	51.7938135717987\\
3833	51.7854257137023\\
3834	51.7803616005746\\
3835	51.7751801795435\\
3836	51.7728945953789\\
3837	51.749030488609\\
3838	51.7204198953887\\
3839	51.7125414729634\\
3840	51.7099607105183\\
3841	51.6874648686448\\
3842	51.6696250078963\\
3843	51.6619439667238\\
3844	51.6503125727587\\
3845	51.606233385412\\
3846	51.5933043288307\\
3847	51.5820661992038\\
3848	51.5760981939581\\
3849	51.5547131413277\\
3850	51.5067350868882\\
3851	51.4846349775373\\
3852	51.4644306101235\\
3853	51.4565167934905\\
3854	51.4226013535587\\
3855	51.3185628816509\\
3856	51.3011305758861\\
3857	51.287153514315\\
3858	51.2715901939022\\
3859	51.2452054469665\\
3860	51.2423088396521\\
3861	51.238923024578\\
3862	51.2354923822609\\
3863	51.2179613769029\\
3864	51.2174849253396\\
3865	51.1126775500032\\
3866	51.0316056148268\\
3867	50.996964130359\\
3868	50.9903550578397\\
3869	50.9902664842059\\
3870	50.9886697747295\\
3871	50.9806521974786\\
3872	50.9426836381654\\
3873	50.9398678567247\\
3874	50.9258423812514\\
3875	50.8634583727471\\
3876	50.8250363084016\\
3877	50.8042248876247\\
3878	50.7882282311306\\
3879	50.7861760174602\\
3880	50.7619952124219\\
3881	50.7491606409212\\
3882	50.7259064903845\\
3883	50.7232569349322\\
3884	50.7224988618059\\
3885	50.5983031065943\\
3886	50.5742821698199\\
3887	50.5195771608781\\
3888	50.5190319442466\\
3889	50.5177430098516\\
3890	50.5093159371875\\
3891	50.4762073690071\\
3892	50.4648937187741\\
3893	50.4542968284202\\
3894	50.4506474017035\\
3895	50.440949683728\\
3896	50.4375279439734\\
3897	50.4213189093425\\
3898	50.4200971842356\\
3899	50.4170994379442\\
3900	50.3928957714031\\
3901	50.3546129161362\\
3902	50.3234343881456\\
3903	50.3138470507294\\
3904	50.2981673483584\\
3905	50.2836378463469\\
3906	50.2821194799552\\
3907	50.2624095670402\\
3908	50.2503121320315\\
3909	50.2328520391997\\
3910	50.2296093631845\\
3911	50.2135140931917\\
3912	50.2103152146492\\
3913	50.1812341436217\\
3914	50.17265084385\\
3915	50.1321064744614\\
3916	50.1295415316191\\
3917	50.0792976711521\\
3918	50.0741031434813\\
3919	50.0712108014981\\
3920	50.0677924864248\\
3921	50.0453056398544\\
3922	50.0438145965042\\
3923	50.0304124062975\\
3924	50.0294984308563\\
3925	49.9673479887889\\
3926	49.9507910122668\\
3927	49.9503628262956\\
3928	49.9367053214313\\
3929	49.9324397690525\\
3930	49.9178833305646\\
3931	49.8987068439452\\
3932	49.8986438970617\\
3933	49.896023625727\\
3934	49.8930194408105\\
3935	49.8248699386156\\
3936	49.8108175579095\\
3937	49.7893062035717\\
3938	49.7780505164412\\
3939	49.7236138252202\\
3940	49.7073379105258\\
3941	49.703847846999\\
3942	49.6947234201022\\
3943	49.6917845003858\\
3944	49.6613714919969\\
3945	49.6565846921478\\
3946	49.6536962402591\\
3947	49.6503091881548\\
3948	49.6125408765192\\
3949	49.5961375172833\\
3950	49.5883297790851\\
3951	49.588155746269\\
3952	49.5866909303486\\
3953	49.5559644903718\\
3954	49.5276617694809\\
3955	49.5254772886921\\
3956	49.5153116006125\\
3957	49.5050217565338\\
3958	49.5027536846928\\
3959	49.462598276612\\
3960	49.4609650693975\\
3961	49.408044469876\\
3962	49.4032809248861\\
3963	49.3852932599856\\
3964	49.3783051727562\\
3965	49.352479409307\\
3966	49.3286130839976\\
3967	49.2996731742089\\
3968	49.2577997834224\\
3969	49.2153913858042\\
3970	49.1804058198205\\
3971	49.1573129145457\\
3972	49.148746689351\\
3973	49.1463570134217\\
3974	49.1302845169149\\
3975	49.1207291837664\\
3976	49.0842430502013\\
3977	49.0827017074799\\
3978	49.0763139889462\\
3979	49.0738302441651\\
3980	49.0728659556076\\
3981	49.0540249305111\\
3982	49.0328656247133\\
3983	49.0241665149552\\
3984	48.9475080547694\\
3985	48.932486126875\\
3986	48.9293365801013\\
3987	48.9201304188604\\
3988	48.9011717430839\\
3989	48.8789969377222\\
3990	48.8679327231475\\
3991	48.7976861459826\\
3992	48.7693898639119\\
3993	48.7380411716953\\
3994	48.7237014690444\\
3995	48.7221791031448\\
3996	48.6982380479598\\
3997	48.6943374977197\\
3998	48.6173871871508\\
3999	48.615259276028\\
4000	48.613038905932\\
4001	48.5996277654579\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4001	48.5996277654579\\
4002	48.5987809371872\\
4003	48.5556557645807\\
4004	48.5458401943045\\
4005	48.5303781755765\\
4006	48.5270904548018\\
4007	48.4723814573763\\
4008	48.4181014286057\\
4009	48.3900390509518\\
4010	48.3874545423456\\
4011	48.3530418929659\\
4012	48.3096001595522\\
4013	48.305231226842\\
4014	48.3044369550649\\
4015	48.2842416748172\\
4016	48.2429195116026\\
4017	48.2238556993349\\
4018	48.2050334339206\\
4019	48.1966993817213\\
4020	48.1959094058691\\
4021	48.1872789300175\\
4022	48.1724208812771\\
4023	48.1723584868427\\
4024	48.1525343636513\\
4025	48.145042122831\\
4026	48.1384475256816\\
4027	48.1322782712569\\
4028	48.1309315305107\\
4029	48.1272231961514\\
4030	48.1237360228553\\
4031	48.1198622403927\\
4032	48.1178978271237\\
4033	48.1173646019306\\
4034	48.1095138162889\\
4035	48.1084217994507\\
4036	48.1033961917243\\
4037	48.0835773330591\\
4038	48.027555867722\\
4039	48.0247474046043\\
4040	48.0205860794846\\
4041	48.0149714926057\\
4042	47.9863327038839\\
4043	47.9810257674813\\
4044	47.9397404184947\\
4045	47.8929613835089\\
4046	47.8861695107877\\
4047	47.8459272206761\\
4048	47.8417327861292\\
4049	47.8377593925247\\
4050	47.8276572358726\\
4051	47.8191477188976\\
4052	47.8074059476421\\
4053	47.7686749927072\\
4054	47.7427635710563\\
4055	47.7347174071906\\
4056	47.6869607776712\\
4057	47.6740601959083\\
4058	47.671201125069\\
4059	47.6231847892318\\
4060	47.6224435945273\\
4061	47.5788711841191\\
4062	47.5687411167164\\
4063	47.5447789001162\\
4064	47.5298914340943\\
4065	47.4980264172615\\
4066	47.4759700025157\\
4067	47.4525549397483\\
4068	47.4250776712012\\
4069	47.4066283701758\\
4070	47.399062512468\\
4071	47.3859335490566\\
4072	47.3531517811401\\
4073	47.3484998155364\\
4074	47.3448334709136\\
4075	47.2974272314394\\
4076	47.2644723555452\\
4077	47.2532305807527\\
4078	47.2364430445373\\
4079	47.2331447951138\\
4080	47.2002441086489\\
4081	47.1830759536844\\
4082	47.1782399256701\\
4083	47.1504286294922\\
4084	47.1313103907562\\
4085	47.0442270021387\\
4086	47.0218906745454\\
4087	46.9956166956174\\
4088	46.9937138036326\\
4089	46.9861810780213\\
4090	46.9850376285186\\
4091	46.9814460385232\\
4092	46.9670956228491\\
4093	46.9461320024579\\
4094	46.9422384683712\\
4095	46.9091356773836\\
4096	46.8529200498179\\
4097	46.8490005294055\\
4098	46.8313152652855\\
4099	46.8252064519374\\
4100	46.7833818000369\\
4101	46.7515220381703\\
4102	46.6996445344611\\
4103	46.6823332189932\\
4104	46.6705187393166\\
4105	46.66387782058\\
4106	46.6573743286874\\
4107	46.6384748776952\\
4108	46.6351005688551\\
4109	46.61096014298\\
4110	46.5587820439901\\
4111	46.5155210453062\\
4112	46.5150513620171\\
4113	46.4936863164608\\
4114	46.4667744153687\\
4115	46.4225099071543\\
4116	46.3842053792407\\
4117	46.3733900210296\\
4118	46.3710280022167\\
4119	46.3674856520988\\
4120	46.3407398573045\\
4121	46.3338661691664\\
4122	46.3103129266745\\
4123	46.3084656365065\\
4124	46.2963572568649\\
4125	46.2555108646941\\
4126	46.2517356579886\\
4127	46.2034048168684\\
4128	46.1844815002243\\
4129	46.1277013676401\\
4130	46.103879405232\\
4131	46.1024518177691\\
4132	46.0351482947342\\
4133	46.0308378152836\\
4134	46.0184069949886\\
4135	46.0131852377937\\
4136	45.9846255490083\\
4137	45.9469014467256\\
4138	45.9421492553522\\
4139	45.9402736007244\\
4140	45.9331980542007\\
4141	45.886938912846\\
4142	45.8707699755673\\
4143	45.8454052172742\\
4144	45.7884676188467\\
4145	45.7296145634248\\
4146	45.7191491688317\\
4147	45.7048083529563\\
4148	45.6901767892968\\
4149	45.682105473349\\
4150	45.6623505957975\\
4151	45.6508997209635\\
4152	45.6262746146943\\
4153	45.6247176954092\\
4154	45.6002199482727\\
4155	45.5667470498744\\
4156	45.5620830593296\\
4157	45.5596016264849\\
4158	45.542575779832\\
4159	45.531039927953\\
4160	45.5102150525947\\
4161	45.5061334698403\\
4162	45.5015819052595\\
4163	45.4996029781728\\
4164	45.4930462550261\\
4165	45.472921327617\\
4166	45.4539483611392\\
4167	45.4405162477362\\
4168	45.4330321520434\\
4169	45.4198554010571\\
4170	45.4024095800338\\
4171	45.3891194456887\\
4172	45.3861750157528\\
4173	45.3605541368491\\
4174	45.3175207728796\\
4175	45.3149824264251\\
4176	45.3130452983795\\
4177	45.303329060725\\
4178	45.2961814564148\\
4179	45.2913252262425\\
4180	45.2810805229259\\
4181	45.2686164886048\\
4182	45.2671933937396\\
4183	45.2458729620897\\
4184	45.2348676150668\\
4185	45.2332949189032\\
4186	45.2085912496091\\
4187	45.1987604289889\\
4188	45.1638533785836\\
4189	45.1203327192177\\
4190	45.1020387976035\\
4191	45.0913906915107\\
4192	45.0790390697945\\
4193	45.0719711512156\\
4194	45.0503149098416\\
4195	45.0323974035271\\
4196	44.9909107628282\\
4197	44.9724171325156\\
4198	44.9628860683851\\
4199	44.9410633885273\\
4200	44.9059540340144\\
4201	44.905626980419\\
4202	44.8851016089316\\
4203	44.8676161675815\\
4204	44.8350001912712\\
4205	44.8253079099966\\
4206	44.8152446536419\\
4207	44.7950531883339\\
4208	44.7501832389272\\
4209	44.7210403326818\\
4210	44.7179501263037\\
4211	44.6947458282173\\
4212	44.6507804978785\\
4213	44.6239938274053\\
4214	44.613661306815\\
4215	44.5902736695659\\
4216	44.5831194446002\\
4217	44.5638347072612\\
4218	44.5626511339074\\
4219	44.5284688847849\\
4220	44.5196150649269\\
4221	44.4953539613963\\
4222	44.4852476931252\\
4223	44.4696269096024\\
4224	44.4619620267859\\
4225	44.4512375690049\\
4226	44.4501521371892\\
4227	44.4391954809117\\
4228	44.3784926781378\\
4229	44.3689605257172\\
4230	44.3401892359903\\
4231	44.338679099164\\
4232	44.3291552898354\\
4233	44.3010181068604\\
4234	44.2922177790835\\
4235	44.2796210931395\\
4236	44.2338989669178\\
4237	44.223098220159\\
4238	44.2034752184007\\
4239	44.1992350067808\\
4240	44.1970471900055\\
4241	44.1744127494749\\
4242	44.169228280588\\
4243	44.1566376625674\\
4244	44.1507166262482\\
4245	44.1473214037531\\
4246	44.1248979686325\\
4247	44.1246699601465\\
4248	44.1193877626305\\
4249	44.1139366577027\\
4250	44.0983694365958\\
4251	44.0855866653124\\
4252	44.0518420199833\\
4253	44.0301736049324\\
4254	43.9547515212959\\
4255	43.9531272295393\\
4256	43.9446326500399\\
4257	43.905881206358\\
4258	43.7995229880486\\
4259	43.7903411348176\\
4260	43.7408579891348\\
4261	43.6971663683903\\
4262	43.6830697319327\\
4263	43.6531319527312\\
4264	43.6101628604388\\
4265	43.6039192979754\\
4266	43.5923519252774\\
4267	43.5916401390361\\
4268	43.5277377555768\\
4269	43.4746129736119\\
4270	43.4702712137479\\
4271	43.4691788639523\\
4272	43.4592288198422\\
4273	43.4520395895495\\
4274	43.396202840097\\
4275	43.3796504353483\\
4276	43.3233566794524\\
4277	43.3112418157134\\
4278	43.3091457767468\\
4279	43.3083999247687\\
4280	43.2315086425435\\
4281	43.1890752953593\\
4282	43.1884835033341\\
4283	43.1605143547742\\
4284	43.1242843237636\\
4285	43.1091487889509\\
4286	43.0931790468839\\
4287	43.0603767750512\\
4288	43.0337040891143\\
4289	42.9800875895794\\
4290	42.9608195246935\\
4291	42.9336775188683\\
4292	42.9035329039285\\
4293	42.8775167436219\\
4294	42.8742525842321\\
4295	42.8462463356648\\
4296	42.8268029619407\\
4297	42.8241044737554\\
4298	42.7847221446935\\
4299	42.7650094060607\\
4300	42.7633685837455\\
4301	42.7527105211909\\
4302	42.7354838740043\\
4303	42.7098651399852\\
4304	42.6679063487133\\
4305	42.6131263093684\\
4306	42.600458001466\\
4307	42.5392649526463\\
4308	42.5217248311373\\
4309	42.5186482032143\\
4310	42.5139979737625\\
4311	42.5027104700781\\
4312	42.5008130737583\\
4313	42.4799859252945\\
4314	42.4712268522826\\
4315	42.4672832121502\\
4316	42.4383227970219\\
4317	42.435523860539\\
4318	42.4337787169846\\
4319	42.400686700969\\
4320	42.3977469482032\\
4321	42.3421012198349\\
4322	42.3298981449122\\
4323	42.3272810214475\\
4324	42.3036450316084\\
4325	42.2443883804113\\
4326	42.2217364846992\\
4327	42.2025948903\\
4328	42.1977073581392\\
4329	42.1900247275749\\
4330	42.174234090729\\
4331	42.1641518659001\\
4332	42.1459565635505\\
4333	42.0675604052187\\
4334	42.0257626085594\\
4335	42.0108521729819\\
4336	41.9337475850874\\
4337	41.9275746909294\\
4338	41.9016769979378\\
4339	41.8890087450743\\
4340	41.8884139917859\\
4341	41.8758488235256\\
4342	41.8729682644179\\
4343	41.8661019382151\\
4344	41.7932309485833\\
4345	41.7931146717413\\
4346	41.7868709278522\\
4347	41.7684167711485\\
4348	41.7503368429584\\
4349	41.7490238543816\\
4350	41.7235628752646\\
4351	41.717860313342\\
4352	41.6939842767434\\
4353	41.6202440331449\\
4354	41.5966661760954\\
4355	41.575793055419\\
4356	41.5615466266581\\
4357	41.5561290207627\\
4358	41.4947077345866\\
4359	41.4629766986761\\
4360	41.4595320847659\\
4361	41.4468803208669\\
4362	41.4280854404125\\
4363	41.3970426056131\\
4364	41.3955378368898\\
4365	41.3785515072089\\
4366	41.3555474417688\\
4367	41.3533242637542\\
4368	41.3439318949908\\
4369	41.339176841967\\
4370	41.3218081716605\\
4371	41.3194830276791\\
4372	41.3187952779003\\
4373	41.2992599872323\\
4374	41.2566594365324\\
4375	41.2462469785424\\
4376	41.2438519100936\\
4377	41.2420094154686\\
4378	41.2155173123858\\
4379	41.2130644566139\\
4380	41.1959041055806\\
4381	41.1650219533403\\
4382	41.1285423995413\\
4383	41.1256505260423\\
4384	41.0777090687951\\
4385	41.0741876347643\\
4386	41.0574304803149\\
4387	41.0163325426356\\
4388	40.9551643991984\\
4389	40.93157842012\\
4390	40.859894576932\\
4391	40.8067411030553\\
4392	40.7499734190103\\
4393	40.7115104397308\\
4394	40.670907858965\\
4395	40.6574614428417\\
4396	40.6524675392141\\
4397	40.6213518348882\\
4398	40.5922534295508\\
4399	40.5775872424453\\
4400	40.5760032267005\\
4401	40.5545926895887\\
4402	40.5444398745534\\
4403	40.5339728355467\\
4404	40.5272923264374\\
4405	40.5141368150918\\
4406	40.4015501784121\\
4407	40.3618584397427\\
4408	40.3181079307032\\
4409	40.3094228327427\\
4410	40.2560629167596\\
4411	40.2353772646524\\
4412	40.204943561241\\
4413	40.2023277228228\\
4414	40.1607211646823\\
4415	40.1275358578365\\
4416	40.1251718111406\\
4417	40.0738904295227\\
4418	40.0654222247732\\
4419	40.0598060806113\\
4420	40.0424766156297\\
4421	40.0129811202321\\
4422	40.0025674205707\\
4423	39.9668014526092\\
4424	39.9491572975898\\
4425	39.9330690050647\\
4426	39.9313009230286\\
4427	39.8585583578864\\
4428	39.8446781327306\\
4429	39.8440807621091\\
4430	39.8053340629787\\
4431	39.7758410844376\\
4432	39.7648638045113\\
4433	39.7627402091432\\
4434	39.7590161457904\\
4435	39.7473477183211\\
4436	39.7367566727865\\
4437	39.6685718465359\\
4438	39.6546318707143\\
4439	39.6346847909278\\
4440	39.5834023968762\\
4441	39.570542523861\\
4442	39.5065414230942\\
4443	39.4905569476416\\
4444	39.3973555758192\\
4445	39.2984849444869\\
4446	39.2498859764189\\
4447	39.2483771030414\\
4448	39.230969482582\\
4449	39.2091682828088\\
4450	39.19571046093\\
4451	39.1840844634734\\
4452	39.1236597261066\\
4453	39.0974276440102\\
4454	39.0578966018697\\
4455	39.008527398445\\
4456	39.0048211110414\\
4457	38.8550264247392\\
4458	38.8127215023324\\
4459	38.7279585117186\\
4460	38.6960572116302\\
4461	38.6519194514851\\
4462	38.6459974971519\\
4463	38.6420834271433\\
4464	38.6174728079164\\
4465	38.6154866460993\\
4466	38.5426071130575\\
4467	38.327370561382\\
4468	38.3179650421433\\
4469	38.3172187478012\\
4470	38.3098667904856\\
4471	38.2867238629701\\
4472	38.2807395966188\\
4473	38.2077800214821\\
4474	38.1838408272104\\
4475	38.1777289124031\\
4476	38.1686639695841\\
4477	38.1437233150198\\
4478	38.1319305701576\\
4479	38.1010388784318\\
4480	38.07984221415\\
4481	38.0201290602624\\
4482	37.9645515485474\\
4483	37.9359441882031\\
4484	37.8799093786961\\
4485	37.8278095084949\\
4486	37.8067275495576\\
4487	37.7852668537426\\
4488	37.6299566173414\\
4489	37.5682777702407\\
4490	37.5076947500096\\
4491	37.4441454497692\\
4492	37.3481270046708\\
4493	37.3179236019224\\
4494	37.2903084410683\\
4495	37.2677579171853\\
4496	37.0647667891949\\
4497	37.0574157021531\\
4498	36.9385455060335\\
4499	36.8748268993156\\
4500	36.8140596314281\\
4501	36.7509525663431\\
4502	36.7023229585046\\
4503	36.695333979843\\
4504	36.6657325604012\\
4505	36.6584824481519\\
4506	36.6311811366398\\
4507	36.5661028004068\\
4508	36.5062858160276\\
4509	36.4865946040031\\
4510	36.4581437914251\\
4511	36.3859020015804\\
4512	36.3852332598878\\
4513	36.3614636071859\\
4514	36.3555915980744\\
4515	36.0524571694113\\
4516	36.0260892372289\\
4517	35.8968978783265\\
4518	35.7866919058053\\
4519	35.7630400138386\\
4520	35.7587482087375\\
4521	35.6287695951409\\
4522	35.560039254194\\
4523	35.5353572405859\\
4524	35.4554043095718\\
4525	35.3831277140455\\
4526	35.3732907663877\\
4527	35.358825406971\\
4528	35.3245395083517\\
4529	35.2319783675215\\
4530	35.2128986005582\\
4531	35.1258036984665\\
4532	34.9020108374532\\
4533	34.7610240826668\\
4534	34.6437425690178\\
4535	34.4478680965832\\
4536	34.4140244595111\\
4537	34.3755339266648\\
4538	34.3063645469192\\
4539	34.289213017144\\
4540	34.1965689315267\\
4541	33.9553365586611\\
4542	33.9180669750941\\
4543	33.8840566774956\\
4544	33.801897953433\\
4545	33.6979849166433\\
4546	33.6639839964596\\
4547	33.4383678743689\\
4548	33.1260980529867\\
4549	33.0475252438007\\
4550	32.9672372091425\\
4551	32.87774445286\\
4552	32.5626556375806\\
4553	32.5534676264957\\
4554	32.3669154049598\\
4555	32.1128763621018\\
4556	32.1081807148965\\
4557	31.9468089754639\\
4558	31.9396393588488\\
4559	31.876844925521\\
4560	31.8450071511193\\
4561	31.754666845631\\
4562	31.7494661695221\\
4563	31.5747743870452\\
4564	31.4392662486364\\
4565	31.39462270175\\
4566	31.3626897370634\\
4567	31.1867402656823\\
4568	31.0416510178418\\
4569	30.903292479066\\
4570	30.6729519026562\\
4571	30.5314829993101\\
4572	30.3943708952339\\
4573	29.9324319925874\\
4574	29.8279455608106\\
4575	29.7637853433629\\
4576	29.7276615240223\\
4577	29.6168153509558\\
4578	29.5961997429092\\
4579	29.1621556905868\\
4580	29.1151987692556\\
4581	29.0053202520976\\
4582	28.9326259355887\\
4583	28.4342541028306\\
4584	28.3532158316748\\
4585	28.1953576700178\\
4586	28.0860378470154\\
4587	27.8224605301028\\
4588	27.5425446020236\\
4589	26.786188063628\\
4590	26.6856817958922\\
4591	26.6171923408505\\
4592	26.412009341136\\
4593	26.2284455661443\\
4594	26.0204250517233\\
4595	26.0138789598033\\
4596	25.9223088649295\\
4597	25.7603923333226\\
4598	25.6622964849243\\
4599	25.6479502344297\\
4600	25.5665543784011\\
4601	25.3497242576272\\
4602	25.1735413472833\\
4603	25.1594648859991\\
4604	25.151552703789\\
4605	25.0952051957343\\
4606	25.0804394276839\\
4607	24.8505390145922\\
4608	24.8451424578462\\
4609	24.8078036789303\\
4610	24.7984950500706\\
4611	24.7670714132348\\
4612	24.6980925986693\\
4613	24.4405273708703\\
4614	24.2856822445868\\
4615	24.2515310190074\\
4616	24.1551393147562\\
4617	23.926471276781\\
4618	23.8886864119812\\
4619	23.8530185927012\\
4620	23.7871575634719\\
4621	23.7731411826903\\
4622	23.4898498701511\\
4623	23.4488543840141\\
4624	23.4456716926114\\
4625	23.0936970305311\\
4626	22.8046299664879\\
4627	22.6478022344558\\
4628	22.5779982586002\\
4629	22.4984164071792\\
4630	22.4908548681513\\
4631	22.4515080669145\\
4632	22.4416989862416\\
4633	22.431139054045\\
4634	22.2926685317702\\
4635	22.260548015648\\
4636	22.1846074142685\\
4637	22.1647039645978\\
4638	22.141711820997\\
4639	22.0845305595736\\
4640	22.0397495648318\\
4641	22.0059679829801\\
4642	21.9105456646443\\
4643	21.8853816387387\\
4644	21.7964221052204\\
4645	21.6695186552845\\
4646	21.6022571735426\\
4647	21.4967808006039\\
4648	21.4067388256233\\
4649	21.3783451736829\\
4650	21.3382660252788\\
4651	21.2258069717156\\
4652	21.158751965191\\
4653	21.1248103562489\\
4654	21.0803176946567\\
4655	20.9895631697863\\
4656	20.8541985809243\\
4657	20.8199516402925\\
4658	20.817683270414\\
4659	20.5724343247967\\
4660	20.5311044784852\\
4661	20.5081139755424\\
4662	20.4008106127775\\
4663	20.2307081746307\\
4664	20.1884962549358\\
4665	19.983494820897\\
4666	19.8405696936665\\
4667	19.8163132802201\\
4668	19.7308852060304\\
4669	19.4878387754391\\
4670	19.3619953802224\\
4671	19.2874370464213\\
4672	19.2559386090854\\
4673	19.1665819286617\\
4674	19.1227424833213\\
4675	19.1183836347337\\
4676	19.0852715313106\\
4677	19.0522599456154\\
4678	19.0507863984501\\
4679	18.8049963761456\\
4680	18.8024897210916\\
4681	18.736041785126\\
4682	18.618540563052\\
4683	18.6130250354159\\
4684	18.6064746283105\\
4685	18.5058890552268\\
4686	18.353992518779\\
4687	18.3513661349658\\
4688	18.1615181485805\\
4689	18.0884583173375\\
4690	17.9984654364696\\
4691	17.9579442362177\\
4692	17.7238145514551\\
4693	17.7215499501166\\
4694	17.6556496159501\\
4695	17.4302331120846\\
4696	17.3070163070506\\
4697	17.2726933398178\\
4698	17.2460850232524\\
4699	17.1047835090996\\
4700	17.0826062435439\\
4701	17.051928709986\\
4702	16.9715918054262\\
4703	16.9581741400066\\
4704	16.9295077658181\\
4705	16.927597955208\\
4706	16.8408768005141\\
4707	16.828258905822\\
4708	16.7840580701305\\
4709	16.6992445575768\\
4710	16.6652355509939\\
4711	16.5893657220524\\
4712	16.5582903896303\\
4713	16.5059540359129\\
4714	16.2479097696433\\
4715	16.2305310281012\\
4716	16.1555319453111\\
4717	16.0624776149123\\
4718	16.0561519936301\\
4719	16.0331605682625\\
4720	16.0024617085679\\
4721	15.968029004098\\
4722	15.9168300673242\\
4723	15.9022448965855\\
4724	15.862948462285\\
4725	15.7193532047082\\
4726	15.6355363194826\\
4727	15.6002964742027\\
4728	15.5942664943586\\
4729	15.5232625364572\\
4730	15.5110329370999\\
4731	15.505329393024\\
4732	15.5047290773121\\
4733	15.4795470460703\\
4734	15.4035869442978\\
4735	15.3791482463121\\
4736	15.3392897393145\\
4737	15.3348251443017\\
4738	15.2688500266731\\
4739	15.2498498704806\\
4740	15.1756395049772\\
4741	15.1355541178793\\
4742	15.0847180999121\\
4743	14.9890866742017\\
4744	14.9267489310025\\
4745	14.8073263645781\\
4746	14.7882273959653\\
4747	14.624845798386\\
4748	14.5440135469189\\
4749	14.5338537927168\\
4750	14.5162463575032\\
4751	14.495821385696\\
4752	14.4949346403805\\
4753	14.4930169125792\\
4754	14.4872501674886\\
4755	14.4473624409521\\
4756	14.3921830962122\\
4757	14.2979194113293\\
4758	14.2926925942885\\
4759	14.267217722718\\
4760	14.1091447676344\\
4761	14.0617212540537\\
4762	14.0386727806945\\
4763	13.966007345103\\
4764	13.9125892247449\\
4765	13.8414562900237\\
4766	13.7738106621945\\
4767	13.6758797239764\\
4768	13.4497622715781\\
4769	13.2379673667406\\
4770	13.2205370219596\\
4771	13.1985466173425\\
4772	13.1862878446305\\
4773	13.183053967355\\
4774	13.1499987605488\\
4775	13.10714899713\\
4776	13.094977009524\\
4777	13.0881758136304\\
4778	13.0808576163809\\
4779	13.065648952255\\
4780	13.0415921376523\\
4781	13.0062888325448\\
4782	12.998012361758\\
4783	12.9974790434156\\
4784	12.9487141020293\\
4785	12.8624078529682\\
4786	12.7068934074891\\
4787	12.5952651563226\\
4788	12.4614450627855\\
4789	12.4606862482692\\
4790	12.4491070297258\\
4791	12.3888177730949\\
4792	12.3728690707409\\
4793	12.3684197268157\\
4794	12.3253044886083\\
4795	12.2783168456135\\
4796	12.2282943262605\\
4797	12.2093611819142\\
4798	12.1996263175625\\
4799	12.1440344003179\\
4800	12.1235659718608\\
4801	12.1225819062315\\
4802	12.1087572328827\\
4803	12.0336253698407\\
4804	12.0321536505441\\
4805	12.0092128446748\\
4806	11.943699638654\\
4807	11.8994525235745\\
4808	11.8986617341346\\
4809	11.8983517408791\\
4810	11.8752305232646\\
4811	11.6878179223089\\
4812	11.6752762145722\\
4813	11.666892198041\\
4814	11.6438280422742\\
4815	11.5489629358613\\
4816	11.5273452957457\\
4817	11.506234298215\\
4818	11.4505878256848\\
4819	11.3979419787994\\
4820	11.3687811731032\\
4821	11.3537551912698\\
4822	11.2990133122853\\
4823	11.2788226504229\\
4824	11.2454505541067\\
4825	11.2125838778038\\
4826	11.1141094473069\\
4827	11.1033508005498\\
4828	10.9812944917211\\
4829	10.9729639248928\\
4830	10.9065522144783\\
4831	10.8801445581419\\
4832	10.8271175187571\\
4833	10.7805584368885\\
4834	10.6999228438274\\
4835	10.688043854452\\
4836	10.6294742837648\\
4837	10.599076649458\\
4838	10.5468801058159\\
4839	10.5118171070825\\
4840	10.490354580783\\
4841	10.4902906570782\\
4842	10.4811909255488\\
4843	10.4810360745279\\
4844	10.4045678076061\\
4845	10.3654587633033\\
4846	10.3274936215936\\
4847	10.3145461046226\\
4848	10.3101843471682\\
4849	10.303412016348\\
4850	10.2707905753945\\
4851	10.2286378450108\\
4852	10.214903504422\\
4853	10.1709576307028\\
4854	10.1170493154277\\
4855	10.1073674280826\\
4856	10.0654902291343\\
4857	10.0575563227242\\
4858	9.98795430465721\\
4859	9.97580834456392\\
4860	9.89792489994966\\
4861	9.86318140533954\\
4862	9.78519323329144\\
4863	9.75063773422018\\
4864	9.73879289283825\\
4865	9.68543876170066\\
4866	9.67143078077462\\
4867	9.65150350544234\\
4868	9.6476588122604\\
4869	9.63739169421531\\
4870	9.59368916020289\\
4871	9.57820237102181\\
4872	9.46920338675793\\
4873	9.46804824589379\\
4874	9.46283305680587\\
4875	9.4333692330863\\
4876	9.36665265245975\\
4877	9.25269580958096\\
4878	9.12628783965406\\
4879	9.12089619512056\\
4880	9.11656791986869\\
4881	9.11200455978279\\
4882	9.09430733497611\\
4883	9.08462036205973\\
4884	9.06697463195444\\
4885	9.02530465695613\\
4886	9.01607534198829\\
4887	8.98117333364788\\
4888	8.97606165005626\\
4889	8.93343299709757\\
4890	8.88665212511128\\
4891	8.78927555853439\\
4892	8.78802367837551\\
4893	8.73077588299393\\
4894	8.71279841815093\\
4895	8.71257027642932\\
4896	8.69844860857269\\
4897	8.58237351829513\\
4898	8.57278216912132\\
4899	8.57240472148157\\
4900	8.56914694067011\\
4901	8.56841548965266\\
4902	8.50171388592048\\
4903	8.46266389944434\\
4904	8.43072169907798\\
4905	8.43066329111912\\
4906	8.36501115635568\\
4907	8.36379569317054\\
4908	8.35125499136715\\
4909	8.31829686920748\\
4910	8.31474356826191\\
4911	8.31169899068975\\
4912	8.28272788808864\\
4913	8.07515064148584\\
4914	8.07221902401267\\
4915	8.05611058302242\\
4916	8.04686934061205\\
4917	8.01469303693381\\
4918	7.9792186509796\\
4919	7.95824910961339\\
4920	7.91789839031396\\
4921	7.9116262366405\\
4922	7.88919158229011\\
4923	7.87493689251297\\
4924	7.84398250476655\\
4925	7.84047819847051\\
4926	7.81181273824362\\
4927	7.74588080865846\\
4928	7.73220968016507\\
4929	7.69824471855376\\
4930	7.67373534381209\\
4931	7.66595054696154\\
4932	7.65851398076357\\
4933	7.62862959356605\\
4934	7.62302300115986\\
4935	7.61891671109377\\
4936	7.60500815339249\\
4937	7.58043807938721\\
4938	7.56815712563836\\
4939	7.54472250531393\\
4940	7.52734164953943\\
4941	7.51849463127418\\
4942	7.49892868782185\\
4943	7.49531888302198\\
4944	7.49329135902275\\
4945	7.49092929597961\\
4946	7.48374080314852\\
4947	7.47620489432368\\
4948	7.47492278611585\\
4949	7.46076336799257\\
4950	7.40786757489332\\
4951	7.36129324024418\\
4952	7.35821045219035\\
4953	7.33964314429471\\
4954	7.3096668270172\\
4955	7.30679830900829\\
4956	7.28980768261299\\
4957	7.28773242590406\\
4958	7.26396587531435\\
4959	7.23895404696514\\
4960	7.18497068812167\\
4961	7.18142617921891\\
4962	7.17360328828143\\
4963	7.17077289070605\\
4964	7.15010965144225\\
4965	7.12688939129908\\
4966	7.10781198184484\\
4967	7.06920419860959\\
4968	7.05281562063034\\
4969	7.0252902535175\\
4970	6.99003245919639\\
4971	6.98816259012504\\
4972	6.98670182358608\\
4973	6.98210934760483\\
4974	6.88710002408947\\
4975	6.87035716860514\\
4976	6.85403091839049\\
4977	6.83570628976794\\
4978	6.79815540943424\\
4979	6.79614942357351\\
4980	6.79298069112065\\
4981	6.7813688735136\\
4982	6.7781866256796\\
4983	6.76048107801035\\
4984	6.74226770485721\\
4985	6.71214428050529\\
4986	6.70807270961887\\
4987	6.70458451615609\\
4988	6.65899208920254\\
4989	6.65353225230453\\
4990	6.56903170757068\\
4991	6.56163097652006\\
4992	6.55667432329477\\
4993	6.53775088303985\\
4994	6.49668062046101\\
4995	6.48058424053743\\
4996	6.47328174722444\\
4997	6.46393963311533\\
4998	6.43445880102209\\
4999	6.43360890855945\\
5000	6.42535473093526\\
5001	6.42119363552302\\
5002	6.40308985918832\\
5003	6.37723725346837\\
5004	6.36930609716049\\
5005	6.36685308566612\\
5006	6.35836231881941\\
5007	6.3490930343977\\
5008	6.34685198738414\\
5009	6.31188064139502\\
5010	6.29371500271722\\
5011	6.23797906588841\\
5012	6.23360259423165\\
5013	6.1974699011587\\
5014	6.18729273637687\\
5015	6.18443682739943\\
5016	6.12802127852312\\
5017	6.1042614783783\\
5018	6.0959173116418\\
5019	6.03427783022725\\
5020	6.00936265978018\\
5021	6.00681006597933\\
5022	5.99763076424399\\
5023	5.98861987276271\\
5024	5.9624498429468\\
5025	5.95757452386819\\
5026	5.95497382590848\\
5027	5.93103488673622\\
5028	5.90835441721344\\
5029	5.90579699659905\\
5030	5.89948819470147\\
5031	5.89439599550299\\
5032	5.87726835769611\\
5033	5.87482782318128\\
5034	5.86678681127151\\
5035	5.86027406247974\\
5036	5.85726038854113\\
5037	5.81164641133\\
5038	5.80909716443264\\
5039	5.80371219155257\\
5040	5.78725962478699\\
5041	5.76122570895123\\
5042	5.73938619095522\\
5043	5.72689114867947\\
5044	5.69830857169124\\
5045	5.6974000341571\\
5046	5.69545195051761\\
5047	5.69356518987768\\
5048	5.68390934621577\\
5049	5.67999135754627\\
5050	5.67219654669859\\
5051	5.65275082807898\\
5052	5.61827377020821\\
5053	5.60728281614137\\
5054	5.60545143913354\\
5055	5.59402228588409\\
5056	5.57048191902638\\
5057	5.53734862370591\\
5058	5.53416986369274\\
5059	5.53287163634103\\
5060	5.51223645460338\\
5061	5.49192821935708\\
5062	5.47295806251474\\
5063	5.4486851743908\\
5064	5.44572387230257\\
5065	5.42854347029294\\
5066	5.41647296087901\\
5067	5.4133833626125\\
5068	5.39856514034724\\
5069	5.39549621587155\\
5070	5.37600714386828\\
5071	5.37306773709803\\
5072	5.34306532131132\\
5073	5.32231526131448\\
5074	5.31957300998091\\
5075	5.31422713349583\\
5076	5.3066672591965\\
5077	5.29336795573231\\
5078	5.29140359510665\\
5079	5.28760375423065\\
5080	5.2854045482356\\
5081	5.27822141073181\\
5082	5.26231928660662\\
5083	5.24816574129977\\
5084	5.24499703233335\\
5085	5.20803577158179\\
5086	5.19371551345023\\
5087	5.16999795285071\\
5088	5.15404366017261\\
5089	5.148965984859\\
5090	5.1418314810807\\
5091	5.10040172517796\\
5092	5.05814994665282\\
5093	5.04435952576896\\
5094	5.03619993392283\\
5095	5.00727391642445\\
5096	5.00677009524547\\
5097	5.00493971379556\\
5098	5.00251177321766\\
5099	5.0004571339527\\
5100	4.99216133186666\\
5101	4.98523321115416\\
5102	4.98518171541796\\
5103	4.96641636548878\\
5104	4.96609344946906\\
5105	4.96113469983747\\
5106	4.95660926132074\\
5107	4.93560053082415\\
5108	4.92521185674659\\
5109	4.91761915845403\\
5110	4.91176688766711\\
5111	4.88364497659509\\
5112	4.88207198383745\\
5113	4.87606336278549\\
5114	4.86951931723287\\
5115	4.85076731353666\\
5116	4.85065339756229\\
5117	4.85044192207102\\
5118	4.83460022820916\\
5119	4.83344390612188\\
5120	4.83054221996293\\
5121	4.80139425517606\\
5122	4.7673681431577\\
5123	4.75177973436135\\
5124	4.73122145474343\\
5125	4.72939167798263\\
5126	4.72877300661507\\
5127	4.68617474240036\\
5128	4.66056069516938\\
5129	4.64105103154658\\
5130	4.62835007564505\\
5131	4.62594178573846\\
5132	4.61079519707262\\
5133	4.60849684878168\\
5134	4.59921730602424\\
5135	4.59614170766195\\
5136	4.58399416972798\\
5137	4.57628512473479\\
5138	4.53573445294998\\
5139	4.53513949380186\\
5140	4.53051918382488\\
5141	4.53050963111726\\
5142	4.52548227847815\\
5143	4.52397562609593\\
5144	4.52146866862385\\
5145	4.51455438989872\\
5146	4.5131611484374\\
5147	4.50460607006285\\
5148	4.48558963824062\\
5149	4.48347050727475\\
5150	4.46866160702704\\
5151	4.46454097972302\\
5152	4.46223686466158\\
5153	4.46071854583385\\
5154	4.45367780305612\\
5155	4.42694962015599\\
5156	4.42384492027977\\
5157	4.41029668424952\\
5158	4.4091206384523\\
5159	4.40352300530615\\
5160	4.39685775012606\\
5161	4.39371887829993\\
5162	4.38585792414634\\
5163	4.37421453146829\\
5164	4.36803087420734\\
5165	4.36738145166061\\
5166	4.35445280506798\\
5167	4.3477391219503\\
5168	4.34069273694147\\
5169	4.31386700969083\\
5170	4.31215057184022\\
5171	4.30486397664196\\
5172	4.27740313475502\\
5173	4.27024587501692\\
5174	4.26319828269461\\
5175	4.24868989330895\\
5176	4.24142085889502\\
5177	4.2288448218171\\
5178	4.22830530191665\\
5179	4.21576379775283\\
5180	4.21071148731474\\
5181	4.20361093389041\\
5182	4.18054176792363\\
5183	4.16288564711091\\
5184	4.16164957220641\\
5185	4.15676875971562\\
5186	4.141878334598\\
5187	4.13115128287061\\
5188	4.11896889663976\\
5189	4.10151120367097\\
5190	4.09606553459767\\
5191	4.06794668826658\\
5192	4.05943226440125\\
5193	4.05717541034961\\
5194	4.05634380921465\\
5195	4.04812463608748\\
5196	4.04457808937244\\
5197	4.04252044428139\\
5198	4.03545704927721\\
5199	4.02266325546017\\
5200	4.01295192276683\\
5201	3.97729238444432\\
5202	3.97206438182233\\
5203	3.96743823488967\\
5204	3.96301904499\\
5205	3.95953483474911\\
5206	3.95876512555032\\
5207	3.95188003441128\\
5208	3.94489447991974\\
5209	3.94274818505709\\
5210	3.93476077000644\\
5211	3.93201435795041\\
5212	3.92794736310337\\
5213	3.91951740482169\\
5214	3.91228554221612\\
5215	3.90748904340259\\
5216	3.9013072941879\\
5217	3.89311790651609\\
5218	3.88801962074124\\
5219	3.87232603008925\\
5220	3.87177411442207\\
5221	3.87148716983375\\
5222	3.86871068128249\\
5223	3.86273430039179\\
5224	3.86214102678304\\
5225	3.85940765938356\\
5226	3.85506973950828\\
5227	3.84221973573216\\
5228	3.83723437577044\\
5229	3.83442500484356\\
5230	3.82813629402141\\
5231	3.81147382670419\\
5232	3.80696698892142\\
5233	3.80160740559031\\
5234	3.79689512012678\\
5235	3.79176702863796\\
5236	3.78803230001057\\
5237	3.78659813506913\\
5238	3.78586790709283\\
5239	3.77824989407865\\
5240	3.77816949267431\\
5241	3.775171485555\\
5242	3.7721963000807\\
5243	3.76383134795348\\
5244	3.72620666717862\\
5245	3.72612793673011\\
5246	3.72330886984269\\
5247	3.71999140698476\\
5248	3.71783185763668\\
5249	3.71479309665494\\
5250	3.71469187101426\\
5251	3.70832486973892\\
5252	3.70570730062276\\
5253	3.70392016045254\\
5254	3.70128648946107\\
5255	3.70087390678993\\
5256	3.68620901079505\\
5257	3.67816346173087\\
5258	3.66350780230368\\
5259	3.66334276119686\\
5260	3.65845363232699\\
5261	3.65760511260872\\
5262	3.65433729480177\\
5263	3.64999855449303\\
5264	3.62689014993164\\
5265	3.62279082869696\\
5266	3.62200453698271\\
5267	3.61089120006571\\
5268	3.60782423413759\\
5269	3.59839696810587\\
5270	3.59690363722204\\
5271	3.5693911609491\\
5272	3.56117033198493\\
5273	3.55597889556767\\
5274	3.54269482451201\\
5275	3.53456217871222\\
5276	3.53249567516451\\
5277	3.52983394966588\\
5278	3.52697217278016\\
5279	3.52488085750068\\
5280	3.52248364568417\\
5281	3.51644243324532\\
5282	3.51575345595447\\
5283	3.48963928247689\\
5284	3.48603778189597\\
5285	3.48211218316544\\
5286	3.46608290735973\\
5287	3.46574069770639\\
5288	3.464747589586\\
5289	3.46370617233482\\
5290	3.44681011967281\\
5291	3.42725556493971\\
5292	3.42547887930673\\
5293	3.41173690093042\\
5294	3.40446682239555\\
5295	3.39049849515499\\
5296	3.38292841097529\\
5297	3.3814390304856\\
5298	3.37846562943504\\
5299	3.37694555808269\\
5300	3.36038367613019\\
5301	3.35694531421813\\
5302	3.35636529932042\\
5303	3.33984613383602\\
5304	3.33044819607952\\
5305	3.31698961412261\\
5306	3.28870721495965\\
5307	3.28199762308856\\
5308	3.27945000386088\\
5309	3.2700495315514\\
5310	3.26823556980155\\
5311	3.26572397587117\\
5312	3.26545800189006\\
5313	3.25737914354789\\
5314	3.25643672989353\\
5315	3.25482014295846\\
5316	3.23534041081682\\
5317	3.22890270168649\\
5318	3.22794569564373\\
5319	3.22757394191198\\
5320	3.22252544875824\\
5321	3.21946234255594\\
5322	3.21920988257002\\
5323	3.21798096516721\\
5324	3.21412740566709\\
5325	3.21246835855087\\
5326	3.20324976762043\\
5327	3.20042897491343\\
5328	3.19574837363897\\
5329	3.19259925011463\\
5330	3.19090618606755\\
5331	3.19042356968815\\
5332	3.18987885333907\\
5333	3.18684076468788\\
5334	3.18670988090596\\
5335	3.18341469844272\\
5336	3.18313939910404\\
5337	3.16128653054661\\
5338	3.14860543711855\\
5339	3.14855259403824\\
5340	3.1471001601457\\
5341	3.14701830355859\\
5342	3.13941181660901\\
5343	3.13206149865071\\
5344	3.12499755321418\\
5345	3.12064841735644\\
5346	3.12046012411096\\
5347	3.11926765809184\\
5348	3.10544452537081\\
5349	3.09470385952422\\
5350	3.09377983928135\\
5351	3.08640148240092\\
5352	3.08392530846061\\
5353	3.0835501452556\\
5354	3.06769987650893\\
5355	3.06617325020683\\
5356	3.06396097407297\\
5357	3.05973832462812\\
5358	3.05805172652052\\
5359	3.04953942481549\\
5360	3.0437168643446\\
5361	3.04371345350676\\
5362	3.03575613131073\\
5363	3.03486925918677\\
5364	3.02460149217201\\
5365	3.0171916494341\\
5366	3.01349311851376\\
5367	2.99969423628565\\
5368	2.99266446522994\\
5369	2.99022389125937\\
5370	2.98139980293166\\
5371	2.97440343123388\\
5372	2.96684618199503\\
5373	2.96250662874989\\
5374	2.95516780808627\\
5375	2.94800656257779\\
5376	2.9434017862281\\
5377	2.9424555935897\\
5378	2.94146057068852\\
5379	2.93764158073697\\
5380	2.93444194072631\\
5381	2.93138655285729\\
5382	2.92812988295935\\
5383	2.90918561287732\\
5384	2.8920805617322\\
5385	2.89112264511328\\
5386	2.88511620279268\\
5387	2.88490173014141\\
5388	2.8815648463678\\
5389	2.87094122767295\\
5390	2.86605038261225\\
5391	2.85911296537426\\
5392	2.85893472582942\\
5393	2.84582368671195\\
5394	2.82857430366464\\
5395	2.82508459107491\\
5396	2.81353376581173\\
5397	2.80923702825287\\
5398	2.804007521161\\
5399	2.80305442278857\\
5400	2.79073319136054\\
5401	2.78948943060045\\
5402	2.78293680819112\\
5403	2.78160776001494\\
5404	2.77488244774487\\
5405	2.77258545022441\\
5406	2.75949361795122\\
5407	2.75311704708992\\
5408	2.74569367521368\\
5409	2.74372375467509\\
5410	2.73877720963471\\
5411	2.73501836964978\\
5412	2.7303246264976\\
5413	2.72768827525705\\
5414	2.72739650365518\\
5415	2.72737238314971\\
5416	2.71929067899302\\
5417	2.70869400647589\\
5418	2.70684728585377\\
5419	2.69056447378734\\
5420	2.68584830371599\\
5421	2.68335558246906\\
5422	2.67943813742867\\
5423	2.67643040268927\\
5424	2.66144181267744\\
5425	2.66094276586386\\
5426	2.65593362007778\\
5427	2.65588288996952\\
5428	2.65395167684887\\
5429	2.6521410173349\\
5430	2.64930660589216\\
5431	2.64656059940438\\
5432	2.64284688578844\\
5433	2.64219537275393\\
5434	2.63841147709623\\
5435	2.63434273756836\\
5436	2.63277901843121\\
5437	2.6326959287255\\
5438	2.63092030764487\\
5439	2.62835006558077\\
5440	2.62389005641122\\
5441	2.62233448458935\\
5442	2.60016845962482\\
5443	2.58968092672673\\
5444	2.57578477522452\\
5445	2.57511547733241\\
5446	2.57015432590041\\
5447	2.5630970930392\\
5448	2.56054249429508\\
5449	2.55867148708115\\
5450	2.55814721209346\\
5451	2.55329088558019\\
5452	2.55229751430832\\
5453	2.54694754811569\\
5454	2.54584652358257\\
5455	2.54543581597376\\
5456	2.53167672547732\\
5457	2.53138974825111\\
5458	2.52975872510991\\
5459	2.52695033535889\\
5460	2.52533989072347\\
5461	2.52396902621963\\
5462	2.52093720402132\\
5463	2.52001009945164\\
5464	2.51949800695163\\
5465	2.51832491817102\\
5466	2.51704860972408\\
5467	2.51400013073137\\
5468	2.50523901847613\\
5469	2.50514612605953\\
5470	2.50479807308246\\
5471	2.50440260825305\\
5472	2.49225692377994\\
5473	2.49090458997686\\
5474	2.49062490506906\\
5475	2.48483401035148\\
5476	2.48147434035871\\
5477	2.46781172332614\\
5478	2.46453164113764\\
5479	2.46168775797441\\
5480	2.45515064783548\\
5481	2.45422930864967\\
5482	2.44329647613737\\
5483	2.440984415256\\
5484	2.43934944924653\\
5485	2.4390258640685\\
5486	2.43458503226991\\
5487	2.43447654506958\\
5488	2.43319451353337\\
5489	2.43257375629451\\
5490	2.42834377035803\\
5491	2.4255970812217\\
5492	2.42388701262997\\
5493	2.42072869786802\\
5494	2.41939614008571\\
5495	2.41557459312257\\
5496	2.41078876749385\\
5497	2.41004569060939\\
5498	2.40916436199155\\
5499	2.40581862912974\\
5500	2.40491780407813\\
5501	2.4029592654025\\
5502	2.40097499297812\\
5503	2.40034674294563\\
5504	2.40008291940564\\
5505	2.39229392391078\\
5506	2.38761648400519\\
5507	2.38134538389671\\
5508	2.37666055055529\\
5509	2.36885472494299\\
5510	2.36725377904631\\
5511	2.36402221412946\\
5512	2.36399381807662\\
5513	2.35162851084293\\
5514	2.3435205471642\\
5515	2.3433017554616\\
5516	2.34175434965011\\
5517	2.3366790117276\\
5518	2.33306159683825\\
5519	2.33160054562859\\
5520	2.33091116516652\\
5521	2.32358624121668\\
5522	2.32072871417035\\
5523	2.32030580790626\\
5524	2.31643863234557\\
5525	2.30892643511101\\
5526	2.30758728468535\\
5527	2.30662997101918\\
5528	2.30270725038799\\
5529	2.30025118044\\
5530	2.29226103630399\\
5531	2.28856878160795\\
5532	2.28753762843014\\
5533	2.28566344953891\\
5534	2.27573679974558\\
5535	2.27472591413428\\
5536	2.27412181717282\\
5537	2.27384132599826\\
5538	2.27280072273384\\
5539	2.25965722665998\\
5540	2.25157908951236\\
5541	2.24386094701451\\
5542	2.23838739881518\\
5543	2.23576639223531\\
5544	2.23236391857314\\
5545	2.23164559210892\\
5546	2.23090013383661\\
5547	2.23039345897773\\
5548	2.22042209253801\\
5549	2.21752935232498\\
5550	2.21462484642622\\
5551	2.21180526977197\\
5552	2.20732804819619\\
5553	2.20564111567554\\
5554	2.20109276657755\\
5555	2.1996872624573\\
5556	2.19848499581556\\
5557	2.19673931667201\\
5558	2.19584984369971\\
5559	2.19583338054216\\
5560	2.19426739646772\\
5561	2.17774690677407\\
5562	2.17638218703066\\
5563	2.1738381483048\\
5564	2.16976284264644\\
5565	2.16843954820291\\
5566	2.16107658928064\\
5567	2.15571114702104\\
5568	2.1381580763864\\
5569	2.1372197724225\\
5570	2.13610883818206\\
5571	2.133999550526\\
5572	2.12970267355944\\
5573	2.12917063231474\\
5574	2.11781354898768\\
5575	2.11297612385363\\
5576	2.11212434035544\\
5577	2.11170753447961\\
5578	2.10626861525407\\
5579	2.0945409636583\\
5580	2.09080837990162\\
5581	2.09063846240008\\
5582	2.0869097151449\\
5583	2.08074053736796\\
5584	2.0760766827211\\
5585	2.07045134587958\\
5586	2.06850817343666\\
5587	2.06816210375254\\
5588	2.06576491467095\\
5589	2.06508178448751\\
5590	2.05148843828343\\
5591	2.04722623672246\\
5592	2.03910438815735\\
5593	2.03800083066721\\
5594	2.03531120961259\\
5595	2.03047059494441\\
5596	2.02839673556456\\
5597	2.02826929470882\\
5598	2.02498827548225\\
5599	2.02113180726128\\
5600	2.01866079840547\\
5601	2.01228014157148\\
5602	2.00688974783991\\
5603	2.00232225913785\\
5604	2.00205231396692\\
5605	2.00051533575724\\
5606	1.99986284194879\\
5607	1.99832132139072\\
5608	1.99568973229711\\
5609	1.9930222630375\\
5610	1.99138090969407\\
5611	1.98521990349617\\
5612	1.98115351766176\\
5613	1.97628983814316\\
5614	1.9721473339796\\
5615	1.96966020720262\\
5616	1.96957094634417\\
5617	1.9656012883829\\
5618	1.96401191338354\\
5619	1.96367614066649\\
5620	1.96041249135024\\
5621	1.95873545105273\\
5622	1.95293592643236\\
5623	1.94970233412945\\
5624	1.94758024250039\\
5625	1.94538499024204\\
5626	1.94157102990064\\
5627	1.93419026103268\\
5628	1.93348727255571\\
5629	1.92795611673749\\
5630	1.92275996669962\\
5631	1.92113431625119\\
5632	1.91553942401758\\
5633	1.91423421057406\\
5634	1.90978386282349\\
5635	1.90956547624427\\
5636	1.90729369843121\\
5637	1.90234445182677\\
5638	1.90149603408488\\
5639	1.89968064725056\\
5640	1.89548847168561\\
5641	1.89527089421844\\
5642	1.89513956214045\\
5643	1.89421504848866\\
5644	1.89178511664196\\
5645	1.89058412781637\\
5646	1.88841593189539\\
5647	1.88205982937291\\
5648	1.88166189705649\\
5649	1.88147671392412\\
5650	1.87703006934164\\
5651	1.87150391557074\\
5652	1.86688335908047\\
5653	1.86503921989297\\
5654	1.86361243507673\\
5655	1.86241050164593\\
5656	1.86089136670201\\
5657	1.86059757644189\\
5658	1.85349345839056\\
5659	1.85239087802826\\
5660	1.85013696470646\\
5661	1.84853340662307\\
5662	1.84704156634861\\
5663	1.8384930203948\\
5664	1.83540244690479\\
5665	1.83183697090685\\
5666	1.83081117927218\\
5667	1.83064512243034\\
5668	1.81440507984535\\
5669	1.81363093004756\\
5670	1.81114733421097\\
5671	1.80545277120317\\
5672	1.80484660905591\\
5673	1.80167537841305\\
5674	1.79358929296684\\
5675	1.79300133505607\\
5676	1.79211925059735\\
5677	1.78906016469429\\
5678	1.78717136646793\\
5679	1.77658525541614\\
5680	1.77656496907202\\
5681	1.7739372812525\\
5682	1.76952127947985\\
5683	1.76764776022589\\
5684	1.76249509447289\\
5685	1.76202522016814\\
5686	1.75968563804132\\
5687	1.75708904938602\\
5688	1.75672898447393\\
5689	1.75672171966707\\
5690	1.75597340103305\\
5691	1.75504729232424\\
5692	1.75406331281905\\
5693	1.75185630373754\\
5694	1.75183512964411\\
5695	1.75105791835776\\
5696	1.74935291134681\\
5697	1.74891491147927\\
5698	1.74747985402725\\
5699	1.7464252755838\\
5700	1.74410355816477\\
5701	1.74262384187818\\
5702	1.74079612019899\\
5703	1.73968281207411\\
5704	1.73876431154977\\
5705	1.7370751947374\\
5706	1.73591798554522\\
5707	1.73529443110313\\
5708	1.73202235124475\\
5709	1.73166018042421\\
5710	1.72975658942209\\
5711	1.72800274337754\\
5712	1.72523339541808\\
5713	1.72133968937802\\
5714	1.71450867814211\\
5715	1.7107604617816\\
5716	1.71029550827284\\
5717	1.70915172821742\\
5718	1.70845840811149\\
5719	1.70562887943648\\
5720	1.7006600521741\\
5721	1.69783686848542\\
5722	1.69703617580646\\
5723	1.69657973000016\\
5724	1.69607851067141\\
5725	1.69489880195703\\
5726	1.69442375956339\\
5727	1.68800953908679\\
5728	1.68095738768942\\
5729	1.68087608533004\\
5730	1.68013708000314\\
5731	1.67354031469358\\
5732	1.67019956580788\\
5733	1.66478947468619\\
5734	1.66159538860859\\
5735	1.65957214091368\\
5736	1.6590225383438\\
5737	1.65721260807191\\
5738	1.65474818121431\\
5739	1.65468490624084\\
5740	1.651617466557\\
5741	1.65042432343964\\
5742	1.64555940809487\\
5743	1.643118332809\\
5744	1.6315872376823\\
5745	1.63130462734918\\
5746	1.6306190438125\\
5747	1.62968931375212\\
5748	1.6286636701913\\
5749	1.62755287449142\\
5750	1.62159738872767\\
5751	1.61320004721265\\
5752	1.61264665623371\\
5753	1.61091394299787\\
5754	1.60752198034914\\
5755	1.60351356566861\\
5756	1.59887775155888\\
5757	1.59553810990832\\
5758	1.59421072695507\\
5759	1.59313609879895\\
5760	1.58799333299113\\
5761	1.58534166207092\\
5762	1.58052605701687\\
5763	1.57956146370857\\
5764	1.56974445478739\\
5765	1.56031718540443\\
5766	1.55965731483495\\
5767	1.55887463292493\\
5768	1.55396746989136\\
5769	1.54870325576464\\
5770	1.54866447758926\\
5771	1.54596681469761\\
5772	1.54226416367825\\
5773	1.54114924257111\\
5774	1.54108410556843\\
5775	1.53491848984389\\
5776	1.53409516831086\\
5777	1.52913157934827\\
5778	1.52611336309699\\
5779	1.52590477171407\\
5780	1.52195241140347\\
5781	1.51752173086993\\
5782	1.51731981945178\\
5783	1.51340840324579\\
5784	1.51143442596821\\
5785	1.50998476357921\\
5786	1.50579704255171\\
5787	1.50245142397171\\
5788	1.49824354035818\\
5789	1.49811538812575\\
5790	1.49599866743406\\
5791	1.49237594962446\\
5792	1.48945616503394\\
5793	1.48784871479521\\
5794	1.48468784001156\\
5795	1.4839287036487\\
5796	1.48268555694825\\
5797	1.48050531967295\\
5798	1.47970772958465\\
5799	1.47667524646671\\
5800	1.47633160727072\\
5801	1.4729673294744\\
5802	1.4695145650872\\
5803	1.4650352480472\\
5804	1.46321058098741\\
5805	1.45977781690285\\
5806	1.45838914071759\\
5807	1.45706540679568\\
5808	1.45545305024036\\
5809	1.45288595512666\\
5810	1.45222729376674\\
5811	1.45145703891986\\
5812	1.4510551261355\\
5813	1.45064863377187\\
5814	1.4505572606685\\
5815	1.44830183272589\\
5816	1.44725074500029\\
5817	1.44630476513403\\
5818	1.44503032265159\\
5819	1.44460697690599\\
5820	1.4433264421183\\
5821	1.44307347393151\\
5822	1.44263923908427\\
5823	1.4385598873699\\
5824	1.43675981684739\\
5825	1.43653467218713\\
5826	1.43641815208377\\
5827	1.43086808193709\\
5828	1.42975292590921\\
5829	1.42854541850625\\
5830	1.42480351037444\\
5831	1.42318542477381\\
5832	1.41857685278637\\
5833	1.41739792321862\\
5834	1.41390395138638\\
5835	1.41108001745826\\
5836	1.40933610241348\\
5837	1.40877682961763\\
5838	1.40722665708385\\
5839	1.4056982403366\\
5840	1.40288707511126\\
5841	1.40267828679498\\
5842	1.40100093647092\\
5843	1.40084702083974\\
5844	1.40061447899201\\
5845	1.40028058490155\\
5846	1.39807258339806\\
5847	1.39776105012884\\
5848	1.3939914927612\\
5849	1.39127501789437\\
5850	1.38956524725687\\
5851	1.38806031488492\\
5852	1.3867380737347\\
5853	1.38633162945401\\
5854	1.37968446671414\\
5855	1.37757412947144\\
5856	1.37701777292675\\
5857	1.37625636559932\\
5858	1.37586180207023\\
5859	1.37493718304325\\
5860	1.37346779816616\\
5861	1.37325535859743\\
5862	1.36836585295827\\
5863	1.36814818356227\\
5864	1.36693434376143\\
5865	1.36473196805066\\
5866	1.36421604909869\\
5867	1.3641423567459\\
5868	1.36377711811238\\
5869	1.36188898701791\\
5870	1.36156356835478\\
5871	1.36152361315313\\
5872	1.36072762594025\\
5873	1.35923282648872\\
5874	1.35919884160103\\
5875	1.35839843730647\\
5876	1.34763873259294\\
5877	1.33706441502913\\
5878	1.33695353447188\\
5879	1.33633981770484\\
5880	1.33497867476881\\
5881	1.33497363401552\\
5882	1.33408014265806\\
5883	1.33350593113262\\
5884	1.33340850124425\\
5885	1.32656855403221\\
5886	1.32111007718854\\
5887	1.32066147170759\\
5888	1.31954512841804\\
5889	1.3187990127644\\
5890	1.31765209459182\\
5891	1.31102821791193\\
5892	1.3109685917599\\
5893	1.30841456066046\\
5894	1.30830565302823\\
5895	1.30349087562956\\
5896	1.29893148828561\\
5897	1.29521255512821\\
5898	1.29418122777237\\
5899	1.29372245800807\\
5900	1.2917748181496\\
5901	1.29120332319018\\
5902	1.29028130286536\\
5903	1.28676753842274\\
5904	1.28671970183642\\
5905	1.28482116968245\\
5906	1.28478960503085\\
5907	1.28262853912362\\
5908	1.28064514817761\\
5909	1.28062527291559\\
5910	1.27950721093837\\
5911	1.27840332487315\\
5912	1.27688166467114\\
5913	1.27673498243576\\
5914	1.27533608182868\\
5915	1.27465797140578\\
5916	1.27406936785249\\
5917	1.27345663779891\\
5918	1.26961720104239\\
5919	1.26501296811347\\
5920	1.26336699428522\\
5921	1.26270597200582\\
5922	1.25960676411475\\
5923	1.25668346456575\\
5924	1.25578772550754\\
5925	1.25340289842063\\
5926	1.25123451099849\\
5927	1.24960159132806\\
5928	1.24771799651653\\
5929	1.24673969535452\\
5930	1.2438095943388\\
5931	1.24324763314814\\
5932	1.24052956001475\\
5933	1.24039039632018\\
5934	1.23866776442906\\
5935	1.23569084792356\\
5936	1.23538946710306\\
5937	1.23483833636751\\
5938	1.22563955063135\\
5939	1.22520369313176\\
5940	1.22461839285545\\
5941	1.22352659894631\\
5942	1.22313721213748\\
5943	1.22222300138404\\
5944	1.22008427832424\\
5945	1.21975464869636\\
5946	1.21944749711655\\
5947	1.21787438115375\\
5948	1.2150800968497\\
5949	1.21393283649815\\
5950	1.21161020155422\\
5951	1.21011562426504\\
5952	1.20838819040686\\
5953	1.20733298899594\\
5954	1.20272360524436\\
5955	1.20102359803512\\
5956	1.200541275204\\
5957	1.20043830493151\\
5958	1.19973515336584\\
5959	1.19760564725196\\
5960	1.19660372749923\\
5961	1.19351848331697\\
5962	1.19149527537575\\
5963	1.19020910298901\\
5964	1.18643425999003\\
5965	1.18539458540433\\
5966	1.18455676103986\\
5967	1.1842657390414\\
5968	1.18404730005427\\
5969	1.18389661748975\\
5970	1.18320746436624\\
5971	1.18241483811975\\
5972	1.1818031337939\\
5973	1.17872419462385\\
5974	1.17832815145722\\
5975	1.1763002011392\\
5976	1.17608346876803\\
5977	1.17555886023199\\
5978	1.17283595043761\\
5979	1.1724969592957\\
5980	1.1718240147676\\
5981	1.17120962378428\\
5982	1.17059195478907\\
5983	1.16834182304224\\
5984	1.1615917265411\\
5985	1.15827226018926\\
5986	1.15755547962594\\
5987	1.15697348308101\\
5988	1.15368085467619\\
5989	1.15237437236419\\
5990	1.15114290739431\\
5991	1.15076157888718\\
5992	1.14732826962957\\
5993	1.14287569828667\\
5994	1.13881072026398\\
5995	1.13843448234401\\
5996	1.13769423542941\\
5997	1.13764581134186\\
5998	1.13291428562161\\
5999	1.13098606602505\\
6000	1.1301601330471\\
6001	1.12884369488646\\
6002	1.12741520326264\\
6003	1.12738002793253\\
6004	1.12655154587344\\
6005	1.12615923433191\\
6006	1.12597746511915\\
6007	1.1249469342909\\
6008	1.12477397589077\\
6009	1.12374703712445\\
6010	1.12329505387223\\
6011	1.12224351730292\\
6012	1.1210060995001\\
6013	1.12055536150553\\
6014	1.11459748722151\\
6015	1.11362366646695\\
6016	1.11329718032589\\
6017	1.11290629231262\\
6018	1.11227788148577\\
6019	1.11184331496348\\
6020	1.11179703641311\\
6021	1.11159659137483\\
6022	1.11028076598362\\
6023	1.11001841278924\\
6024	1.10774983760579\\
6025	1.10773683432954\\
6026	1.10735151032907\\
6027	1.10450626722228\\
6028	1.10412107769312\\
6029	1.10384387583945\\
6030	1.10333544223824\\
6031	1.10288073433021\\
6032	1.1020575967549\\
6033	1.1014413144895\\
6034	1.10081085864622\\
6035	1.09947275689792\\
6036	1.09751675915229\\
6037	1.09702799045692\\
6038	1.0929361552998\\
6039	1.0928612588273\\
6040	1.09267608674512\\
6041	1.09221843306172\\
6042	1.09154707312725\\
6043	1.09056147884059\\
6044	1.08903906316068\\
6045	1.08842024959441\\
6046	1.08628565288817\\
6047	1.08507030909101\\
6048	1.08505042644526\\
6049	1.08504776000925\\
6050	1.08445395406252\\
6051	1.08440019180414\\
6052	1.08396126379184\\
6053	1.08307224636769\\
6054	1.08092221239499\\
6055	1.07786736314886\\
6056	1.07725071372054\\
6057	1.07573741090781\\
6058	1.07376108657772\\
6059	1.07274879451731\\
6060	1.07091037592071\\
6061	1.07009530544092\\
6062	1.06922058316031\\
6063	1.06902194477308\\
6064	1.06643789962456\\
6065	1.0649463315773\\
6066	1.06465287006647\\
6067	1.06408595752719\\
6068	1.0575719637988\\
6069	1.05582443907003\\
6070	1.05550231083802\\
6071	1.05398034757405\\
6072	1.05364386972271\\
6073	1.05360875790329\\
6074	1.05252000327222\\
6075	1.05184486935623\\
6076	1.05074865177725\\
6077	1.04903683126421\\
6078	1.04505130166694\\
6079	1.04342818043031\\
6080	1.04307754213041\\
6081	1.04160401127873\\
6082	1.04116239966772\\
6083	1.03812181329924\\
6084	1.03777771462565\\
6085	1.03764748263834\\
6086	1.03710776556639\\
6087	1.03702863661368\\
6088	1.03610002428035\\
6089	1.03561738116701\\
6090	1.0354081705833\\
6091	1.0345376968561\\
6092	1.03451474620785\\
6093	1.0336694809942\\
6094	1.03349389760169\\
6095	1.03166772600508\\
6096	1.02991946950954\\
6097	1.02819116713112\\
6098	1.02803847430805\\
6099	1.02769625955971\\
6100	1.02747339887795\\
6101	1.02735935502231\\
6102	1.02730119023878\\
6103	1.02666966692721\\
6104	1.02628356540412\\
6105	1.02604063117594\\
6106	1.02206425885176\\
6107	1.02177843277878\\
6108	1.02133302374405\\
6109	1.02060158531464\\
6110	1.01988638194833\\
6111	1.01898552091457\\
6112	1.01867630420147\\
6113	1.01784985751674\\
6114	1.01782985547677\\
6115	1.01669930607368\\
6116	1.01657065119611\\
6117	1.01624173341066\\
6118	1.0159753421258\\
6119	1.01502807879965\\
6120	1.01351839124025\\
6121	1.01207483746293\\
6122	1.0118778715376\\
6123	1.01112297314184\\
6124	1.01068243850287\\
6125	1.00861863782892\\
6126	1.00856452074461\\
6127	1.00812420850598\\
6128	1.006652287354\\
6129	1.0062923623715\\
6130	1.00517645107953\\
6131	1.00509505801696\\
6132	1.00464649047539\\
6133	1.00353934384265\\
6134	1.00311007932962\\
6135	1.00270795202509\\
6136	1.00123846324343\\
6137	1.00042821061415\\
6138	0.997978348778045\\
6139	0.997849130634827\\
6140	0.995783282238149\\
6141	0.993730949870512\\
6142	0.992958836776263\\
6143	0.992901526225437\\
6144	0.990850675933455\\
6145	0.990714198027941\\
6146	0.989745362005435\\
6147	0.989029261441182\\
6148	0.988802842271053\\
6149	0.988220837786545\\
6150	0.985591467198159\\
6151	0.984906966323173\\
6152	0.982832249309611\\
6153	0.980235599044514\\
6154	0.980002002916026\\
6155	0.979524225169902\\
6156	0.978064455034873\\
6157	0.976839490522526\\
6158	0.97667511086625\\
6159	0.975830087455148\\
6160	0.973330129005944\\
6161	0.972269460943078\\
6162	0.970510753487722\\
6163	0.970131705954986\\
6164	0.968429846358115\\
6165	0.967389355936859\\
6166	0.967258960619602\\
6167	0.967097935041949\\
6168	0.966857056182696\\
6169	0.964782594706313\\
6170	0.964175463859633\\
6171	0.963683518007127\\
6172	0.960256130285469\\
6173	0.959917723560678\\
6174	0.959396149912067\\
6175	0.958815331261152\\
6176	0.958197400978053\\
6177	0.957780509758116\\
6178	0.957751403996907\\
6179	0.957732711902483\\
6180	0.956742930292426\\
6181	0.956266690438247\\
6182	0.956036543119929\\
6183	0.955822747641068\\
6184	0.955762587350054\\
6185	0.955499082394717\\
6186	0.954975645343666\\
6187	0.954706235065416\\
6188	0.953814420977365\\
6189	0.952786669524021\\
6190	0.951789543622948\\
6191	0.951517849661679\\
6192	0.951454459437768\\
6193	0.950560334496559\\
6194	0.94792250530453\\
6195	0.947844714106313\\
6196	0.947502494421585\\
6197	0.945361964646297\\
6198	0.944488524179587\\
6199	0.9444176883043\\
6200	0.942952302657107\\
6201	0.94132740189237\\
6202	0.941295719496906\\
6203	0.941286822822096\\
6204	0.941233283638669\\
6205	0.940882021617012\\
6206	0.940864381200916\\
6207	0.939998556079112\\
6208	0.937921376916733\\
6209	0.93748631618728\\
6210	0.936716825565951\\
6211	0.935988925689149\\
6212	0.935810933611956\\
6213	0.935641322007745\\
6214	0.935540530315172\\
6215	0.935153060338568\\
6216	0.934460369323029\\
6217	0.932219363543388\\
6218	0.932194686846498\\
6219	0.931671033116664\\
6220	0.931243958136366\\
6221	0.929677035591177\\
6222	0.929368562444575\\
6223	0.925194009073168\\
6224	0.924956561323539\\
6225	0.924840781673086\\
6226	0.924309328772608\\
6227	0.923938994304563\\
6228	0.923759408352214\\
6229	0.923757328048429\\
6230	0.923694957076275\\
6231	0.922498116747571\\
6232	0.922447355193982\\
6233	0.922368561330451\\
6234	0.921664854552249\\
6235	0.921237276823528\\
6236	0.920782668265837\\
6237	0.920430922692488\\
6238	0.919129744185836\\
6239	0.918594412541416\\
6240	0.917993061114179\\
6241	0.916903698069192\\
6242	0.915227026351102\\
6243	0.914729957044955\\
6244	0.913551526203527\\
6245	0.911760039194013\\
6246	0.911196951030832\\
6247	0.909393410090636\\
6248	0.908041909814793\\
6249	0.907195376131242\\
6250	0.906886355550902\\
6251	0.906162106924267\\
6252	0.905981741825923\\
6253	0.905969993173702\\
6254	0.905626902517962\\
6255	0.905614603969302\\
6256	0.905021071182987\\
6257	0.904986156353702\\
6258	0.904538702456517\\
6259	0.903480388818568\\
6260	0.902739647193499\\
6261	0.902519024880704\\
6262	0.902441755514372\\
6263	0.902040563522211\\
6264	0.899295703757503\\
6265	0.89889061794847\\
6266	0.898512135059429\\
6267	0.897173572959892\\
6268	0.894333591050668\\
6269	0.893900081367069\\
6270	0.892703261681609\\
6271	0.892524065894506\\
6272	0.892203409188695\\
6273	0.89198189230879\\
6274	0.891637476930353\\
6275	0.888829368215222\\
6276	0.887893906402308\\
6277	0.887203492715721\\
6278	0.885315386659969\\
6279	0.883830876310866\\
6280	0.883104828777559\\
6281	0.88071583305542\\
6282	0.879771869080896\\
6283	0.879103869793872\\
6284	0.878992181071538\\
6285	0.876223074144857\\
6286	0.875781787206106\\
6287	0.875709513154303\\
6288	0.875613194646668\\
6289	0.875493709807537\\
6290	0.875490884086062\\
6291	0.874729170400911\\
6292	0.874494961045258\\
6293	0.874454534442366\\
6294	0.874237524684093\\
6295	0.874055081602622\\
6296	0.873207745372769\\
6297	0.871938340709402\\
6298	0.871651237420255\\
6299	0.870579030800929\\
6300	0.868941094925911\\
6301	0.86889815418896\\
6302	0.868417199190574\\
6303	0.867366020929566\\
6304	0.866973815677316\\
6305	0.866960501962131\\
6306	0.866751628970966\\
6307	0.863322877150499\\
6308	0.863203220530332\\
6309	0.862462311178816\\
6310	0.861902357284547\\
6311	0.858880596385059\\
6312	0.856578631968131\\
6313	0.856064862395586\\
6314	0.855619126864898\\
6315	0.854907291777831\\
6316	0.854020088913062\\
6317	0.852596659565467\\
6318	0.852402801367889\\
6319	0.851437854129862\\
6320	0.849907380376666\\
6321	0.84968222129197\\
6322	0.849670491698845\\
6323	0.849613142078315\\
6324	0.848357364455373\\
6325	0.847537726178661\\
6326	0.84717936816504\\
6327	0.846180507390029\\
6328	0.844587799747263\\
6329	0.842969428652903\\
6330	0.842484889336402\\
6331	0.841389128434094\\
6332	0.839004607439597\\
6333	0.838808583582024\\
6334	0.8378110252125\\
6335	0.836881724900532\\
6336	0.836222712368258\\
6337	0.836063909219479\\
6338	0.835054149065056\\
6339	0.834921242109406\\
6340	0.834725309172843\\
6341	0.833934567532381\\
6342	0.833744253710166\\
6343	0.833579155970413\\
6344	0.832992714987975\\
6345	0.831893836272048\\
6346	0.831030120514032\\
6347	0.830014914700596\\
6348	0.82995750174227\\
6349	0.82972651783458\\
6350	0.828082459556218\\
6351	0.827847486309193\\
6352	0.82783461944153\\
6353	0.827785486182156\\
6354	0.827128925394089\\
6355	0.825120668023918\\
6356	0.82506143112638\\
6357	0.824395851807268\\
6358	0.824183809480475\\
6359	0.822908688973548\\
6360	0.82259999053502\\
6361	0.822591900704019\\
6362	0.821445600617527\\
6363	0.821382122549903\\
6364	0.821300768222732\\
6365	0.821105373693859\\
6366	0.82006153358957\\
6367	0.819723407097962\\
6368	0.817948070582148\\
6369	0.817809627715451\\
6370	0.816554042998082\\
6371	0.815757434567959\\
6372	0.813278719375526\\
6373	0.812378199191331\\
6374	0.81210876879355\\
6375	0.81170572576125\\
6376	0.810541102235716\\
6377	0.810509089253405\\
6378	0.808490334934174\\
6379	0.80786728889998\\
6380	0.80763181257035\\
6381	0.806146914575683\\
6382	0.805895013321546\\
6383	0.805808119939855\\
6384	0.805333535122729\\
6385	0.804923860019032\\
6386	0.802970492987026\\
6387	0.802180705443568\\
6388	0.800765015219021\\
6389	0.80040891532221\\
6390	0.7994682087403\\
6391	0.79840126031108\\
6392	0.797799776889245\\
6393	0.797373554275446\\
6394	0.79713021711274\\
6395	0.795605910053067\\
6396	0.794724967726979\\
6397	0.794368899882988\\
6398	0.794112694783066\\
6399	0.793764703799071\\
6400	0.792150615844862\\
6401	0.792131503197278\\
6402	0.791410693983487\\
6403	0.789597349952818\\
6404	0.788388620732002\\
6405	0.787923015385422\\
6406	0.787846495649245\\
6407	0.785898832850372\\
6408	0.785758529524038\\
6409	0.785464871246331\\
6410	0.784027896933278\\
6411	0.783965365786847\\
6412	0.783870862656277\\
6413	0.783176687419717\\
6414	0.782958752368464\\
6415	0.781906687097073\\
6416	0.781354146558545\\
6417	0.780573817478854\\
6418	0.78054213544028\\
6419	0.780122105562715\\
6420	0.780041380091387\\
6421	0.777097015969226\\
6422	0.774911249170321\\
6423	0.774037756910322\\
6424	0.770734811914483\\
6425	0.76958525681418\\
6426	0.769095530607227\\
6427	0.768084156112361\\
6428	0.767880482715137\\
6429	0.767470458543246\\
6430	0.766880221290276\\
6431	0.766477119708525\\
6432	0.766472247081532\\
6433	0.766445978883112\\
6434	0.765977458704915\\
6435	0.764793863423504\\
6436	0.764354704211013\\
6437	0.76414407337027\\
6438	0.764040226009109\\
6439	0.763790888649781\\
6440	0.763428698809427\\
6441	0.762394538646386\\
6442	0.762384094056559\\
6443	0.761509655727413\\
6444	0.761493999143274\\
6445	0.761126099156926\\
6446	0.761044457487388\\
6447	0.760790855718899\\
6448	0.76061416714604\\
6449	0.760221082802837\\
6450	0.759922169208534\\
6451	0.757518993781795\\
6452	0.757406040741556\\
6453	0.756771937472992\\
6454	0.755813244485689\\
6455	0.755380118844514\\
6456	0.755277136940272\\
6457	0.754882290158692\\
6458	0.753319479318033\\
6459	0.753270607273445\\
6460	0.75277647788895\\
6461	0.7518173533018\\
6462	0.750024279627096\\
6463	0.749959611452154\\
6464	0.749463317280787\\
6465	0.748892833387879\\
6466	0.744347925035913\\
6467	0.744149611927965\\
6468	0.74382610978353\\
6469	0.74378017863699\\
6470	0.74298006063678\\
6471	0.742317620126131\\
6472	0.741821768604244\\
6473	0.741800259219499\\
6474	0.741130383507506\\
6475	0.741052980229079\\
6476	0.739900309115921\\
6477	0.739309180130666\\
6478	0.738623346933079\\
6479	0.73746738649862\\
6480	0.736394244130898\\
6481	0.734482423846741\\
6482	0.733351965577466\\
6483	0.733136764993575\\
6484	0.732944421774748\\
6485	0.732051201339017\\
6486	0.7315808415095\\
6487	0.730607124398867\\
6488	0.730320485540443\\
6489	0.729029969597609\\
6490	0.727939509194277\\
6491	0.727924170999642\\
6492	0.726986538582234\\
6493	0.725740152851268\\
6494	0.724372791651878\\
6495	0.722475850937535\\
6496	0.722260322728959\\
6497	0.721968138790626\\
6498	0.720975095273666\\
6499	0.720196418484828\\
6500	0.71938607457526\\
6501	0.71816351721104\\
6502	0.718132782220088\\
6503	0.717911550957186\\
6504	0.714095515557701\\
6505	0.713489570489856\\
6506	0.713099122491249\\
6507	0.712846697542176\\
6508	0.712536918609421\\
6509	0.712494226949827\\
6510	0.710800774193878\\
6511	0.710566545834912\\
6512	0.710074522643855\\
6513	0.70993446125821\\
6514	0.709100766231315\\
6515	0.708803289275632\\
6516	0.707617065415633\\
6517	0.706130016083554\\
6518	0.705765916661989\\
6519	0.7057512780005\\
6520	0.70562495846231\\
6521	0.704932934763386\\
6522	0.704001685984444\\
6523	0.701602031288872\\
6524	0.701425221193292\\
6525	0.699630741322947\\
6526	0.699245677418111\\
6527	0.698388432043004\\
6528	0.698301261947745\\
6529	0.698183615654889\\
6530	0.697372355328101\\
6531	0.697164793991233\\
6532	0.696770959770414\\
6533	0.69640991018731\\
6534	0.695988007994272\\
6535	0.695932568400639\\
6536	0.695435313517708\\
6537	0.694278772049988\\
6538	0.694194285509013\\
6539	0.693123033599339\\
6540	0.692748541141304\\
6541	0.692738899267596\\
6542	0.692720022781641\\
6543	0.69093886176743\\
6544	0.690891041375564\\
6545	0.690035401839713\\
6546	0.688927561570105\\
6547	0.687205799928638\\
6548	0.685230750359937\\
6549	0.685147141101064\\
6550	0.684862933510211\\
6551	0.684039925400383\\
6552	0.683854415328009\\
6553	0.683834304097451\\
6554	0.682743953142106\\
6555	0.682486603047786\\
6556	0.682404928912426\\
6557	0.682198883858098\\
6558	0.678704837568835\\
6559	0.67661234158726\\
6560	0.675553288000367\\
6561	0.673822263742384\\
6562	0.671656351472131\\
6563	0.670852458297478\\
6564	0.670075829015188\\
6565	0.669758017547957\\
6566	0.669756637385552\\
6567	0.669136116447983\\
6568	0.669013570841672\\
6569	0.668817311462066\\
6570	0.668410068911953\\
6571	0.66837439631376\\
6572	0.66768162712563\\
6573	0.6666415870118\\
6574	0.666619267249632\\
6575	0.66588359259149\\
6576	0.665427448584994\\
6577	0.665270687820804\\
6578	0.665207496136838\\
6579	0.663573524910064\\
6580	0.661488860629578\\
6581	0.661295662882742\\
6582	0.660788024719739\\
6583	0.66068913222491\\
6584	0.660648948683739\\
6585	0.658579290840499\\
6586	0.658572920708581\\
6587	0.658198443198831\\
6588	0.658077033480533\\
6589	0.657577181786261\\
6590	0.657286330594331\\
6591	0.657030629621711\\
6592	0.656989247388197\\
6593	0.656003997744276\\
6594	0.655888522313168\\
6595	0.654813280489496\\
6596	0.65465904553637\\
6597	0.654309590176556\\
6598	0.654085342266352\\
6599	0.653791123603809\\
6600	0.653453932283003\\
6601	0.6533488828925\\
6602	0.653106799155723\\
6603	0.652591438499507\\
6604	0.652468453931915\\
6605	0.650926632896462\\
6606	0.650758263610954\\
6607	0.649933745172861\\
6608	0.648533837586903\\
6609	0.648216838390353\\
6610	0.648157734836205\\
6611	0.64767628940794\\
6612	0.647315071274179\\
6613	0.64709234442373\\
6614	0.645787164145519\\
6615	0.645529979401195\\
6616	0.645069357969469\\
6617	0.64496904961096\\
6618	0.643578260976138\\
6619	0.64239299744758\\
6620	0.642305888852958\\
6621	0.641276896516156\\
6622	0.641122457872294\\
6623	0.639998592063013\\
6624	0.63994448462454\\
6625	0.639748033397682\\
6626	0.638999889186134\\
6627	0.638326946845643\\
6628	0.637248132223728\\
6629	0.636739725942426\\
6630	0.635296636246069\\
6631	0.635068565845414\\
6632	0.634002765776964\\
6633	0.633833688875601\\
6634	0.632892228750254\\
6635	0.632419659281551\\
6636	0.631633136363402\\
6637	0.631348610743462\\
6638	0.630994983548786\\
6639	0.628347826406901\\
6640	0.628253437010571\\
6641	0.628223664268756\\
6642	0.627704223135939\\
6643	0.627500651583772\\
6644	0.626866676870593\\
6645	0.626826340070298\\
6646	0.625595724705794\\
6647	0.624472284668602\\
6648	0.624049001617917\\
6649	0.623743411021158\\
6650	0.62243270634205\\
6651	0.621915664711981\\
6652	0.620840835642367\\
6653	0.620150759851349\\
6654	0.618733291340891\\
6655	0.617393355203063\\
6656	0.616218746436357\\
6657	0.616034383769813\\
6658	0.615096694085271\\
6659	0.613549182725785\\
6660	0.613449340893176\\
6661	0.612836372858559\\
6662	0.612612202291041\\
6663	0.612346030849978\\
6664	0.612007191179401\\
6665	0.611871438833957\\
6666	0.611719132789897\\
6667	0.61146155440794\\
6668	0.611394238056288\\
6669	0.610883267246983\\
6670	0.610554611155741\\
6671	0.60874649266219\\
6672	0.607583861580689\\
6673	0.607373002711472\\
6674	0.606829204574924\\
6675	0.606269655620083\\
6676	0.606111188673507\\
6677	0.60548485214239\\
6678	0.60528317094599\\
6679	0.605276355167074\\
6680	0.605217522604222\\
6681	0.604923826188149\\
6682	0.60490329361659\\
6683	0.60447144003439\\
6684	0.604155970185806\\
6685	0.604138742138883\\
6686	0.604055603634877\\
6687	0.603071028497227\\
6688	0.602589621370202\\
6689	0.602416248673096\\
6690	0.601973339362676\\
6691	0.60180456946025\\
6692	0.601475580963361\\
6693	0.601431896238512\\
6694	0.60134007092819\\
6695	0.601232672274322\\
6696	0.601035307343692\\
6697	0.600673268749172\\
6698	0.600570115294759\\
6699	0.600547197191586\\
6700	0.599671072061171\\
6701	0.599110477792886\\
6702	0.598968953185328\\
6703	0.598712640512349\\
6704	0.598662305007488\\
6705	0.59816297520013\\
6706	0.597673720144363\\
6707	0.597318365168434\\
6708	0.597120483748391\\
6709	0.595899096843423\\
6710	0.595705053635548\\
6711	0.594959103372598\\
6712	0.594687731594093\\
6713	0.594667506748595\\
6714	0.594654981395183\\
6715	0.59422176553612\\
6716	0.594041922327695\\
6717	0.592836031294782\\
6718	0.592637362762094\\
6719	0.592261544444651\\
6720	0.592041737747709\\
6721	0.591634627120788\\
6722	0.59119207684682\\
6723	0.590965541714833\\
6724	0.590830056668414\\
6725	0.590582474538785\\
6726	0.589817815456558\\
6727	0.58943177171004\\
6728	0.588906263483795\\
6729	0.588847884775577\\
6730	0.588313970052719\\
6731	0.587947202356961\\
6732	0.585733757839661\\
6733	0.585692843198575\\
6734	0.585566649802212\\
6735	0.585453341118904\\
6736	0.583849781160787\\
6737	0.583784883591344\\
6738	0.583779658457299\\
6739	0.583604662691435\\
6740	0.583367177158469\\
6741	0.58191510044298\\
6742	0.581450901474329\\
6743	0.581413828830362\\
6744	0.581322920097971\\
6745	0.581130022212223\\
6746	0.581097208285441\\
6747	0.580724879080054\\
6748	0.580390075243432\\
6749	0.579283170641277\\
6750	0.578718834401332\\
6751	0.578395626830569\\
6752	0.578103055800003\\
6753	0.577989489636393\\
6754	0.577277412300947\\
6755	0.577014556416408\\
6756	0.576831882879426\\
6757	0.576194929956873\\
6758	0.575303933417519\\
6759	0.57515350445093\\
6760	0.575024532830195\\
6761	0.574739126493559\\
6762	0.574369146073793\\
6763	0.572719188330635\\
6764	0.571299435903562\\
6765	0.571107696795268\\
6766	0.570959438774226\\
6767	0.570644746182086\\
6768	0.569897699633851\\
6769	0.569862213657824\\
6770	0.569743270584992\\
6771	0.569661960836243\\
6772	0.569522293133099\\
6773	0.5693640423638\\
6774	0.569315380219116\\
6775	0.56927098212568\\
6776	0.568398708400105\\
6777	0.567822673268336\\
6778	0.567751818083901\\
6779	0.56734715912344\\
6780	0.566564697670709\\
6781	0.566041927277933\\
6782	0.565507580752422\\
6783	0.565478234270928\\
6784	0.564886347812486\\
6785	0.564739985961427\\
6786	0.564399759439201\\
6787	0.56387704234109\\
6788	0.563758930341024\\
6789	0.56365671210628\\
6790	0.563550955627974\\
6791	0.563429357926109\\
6792	0.561941144514779\\
6793	0.561927664069779\\
6794	0.561679243807193\\
6795	0.560401227109196\\
6796	0.560121658029388\\
6797	0.55958068588434\\
6798	0.559456988456424\\
6799	0.559113433006651\\
6800	0.557522778479584\\
6801	0.557040142448556\\
6802	0.556670868550782\\
6803	0.556286243780238\\
6804	0.55512895797191\\
6805	0.554426834369565\\
6806	0.554065076023798\\
6807	0.553871314121337\\
6808	0.553822906580468\\
6809	0.553775198875823\\
6810	0.553047440332457\\
6811	0.552555873069365\\
6812	0.551487768422824\\
6813	0.550721049225348\\
6814	0.550581981553816\\
6815	0.550513749103143\\
6816	0.550003936243314\\
6817	0.549774149847245\\
6818	0.549604222021229\\
6819	0.549575423291919\\
6820	0.547976437305435\\
6821	0.547096454324661\\
6822	0.54634235918689\\
6823	0.54599615568694\\
6824	0.545918510431537\\
6825	0.54551499661728\\
6826	0.545283823426267\\
6827	0.544741522033428\\
6828	0.544707051524966\\
6829	0.54441588155299\\
6830	0.54430941188076\\
6831	0.543504758065281\\
6832	0.543291093248437\\
6833	0.542695298061429\\
6834	0.542081167338767\\
6835	0.542008228779001\\
6836	0.541631645294384\\
6837	0.541394330193648\\
6838	0.540802202009887\\
6839	0.540768890594896\\
6840	0.540608502623734\\
6841	0.539475942197363\\
6842	0.53880119153976\\
6843	0.538345215872918\\
6844	0.538130577383861\\
6845	0.538020027212243\\
6846	0.537818041637114\\
6847	0.537409212839582\\
6848	0.536774195418472\\
6849	0.536632702610175\\
6850	0.53658046291823\\
6851	0.535961597122982\\
6852	0.535873591757739\\
6853	0.535868627378136\\
6854	0.533783944322906\\
6855	0.53322774931134\\
6856	0.533204786215445\\
6857	0.532484173942672\\
6858	0.531649975597477\\
6859	0.53031738357741\\
6860	0.530115682998546\\
6861	0.52960242252245\\
6862	0.527560469226976\\
6863	0.527325357030243\\
6864	0.527022399551904\\
6865	0.525425565042072\\
6866	0.525147429135125\\
6867	0.524030640691385\\
6868	0.52358178723155\\
6869	0.522982268572599\\
6870	0.522835188156328\\
6871	0.521486958425938\\
6872	0.521145815733661\\
6873	0.520553165196429\\
6874	0.520299353998475\\
6875	0.51990531648175\\
6876	0.519267065106491\\
6877	0.518863027994409\\
6878	0.518808517664261\\
6879	0.518108800962189\\
6880	0.517678956018509\\
6881	0.516976748561869\\
6882	0.516889658894598\\
6883	0.516618429267955\\
6884	0.516286373347803\\
6885	0.516024020442392\\
6886	0.515455917633355\\
6887	0.515449062554028\\
6888	0.515138086093053\\
6889	0.514939137571948\\
6890	0.51479791776066\\
6891	0.514684332324681\\
6892	0.514426137572399\\
6893	0.513320993807001\\
6894	0.512539729087778\\
6895	0.511623347801554\\
6896	0.511554873121918\\
6897	0.5115088655417\\
6898	0.511423575865576\\
6899	0.510635214504268\\
6900	0.510258735531967\\
6901	0.509719197200785\\
6902	0.509505652854806\\
6903	0.509363759122014\\
6904	0.509296481246772\\
6905	0.508951983917069\\
6906	0.508031389796896\\
6907	0.507127292113545\\
6908	0.506904882384223\\
6909	0.506711062431017\\
6910	0.506198569165838\\
6911	0.505764163299007\\
6912	0.50575431227707\\
6913	0.505695798025116\\
6914	0.505262734097561\\
6915	0.505135340165203\\
6916	0.503802834880288\\
6917	0.503709674516498\\
6918	0.503442535088641\\
6919	0.503424187866862\\
6920	0.502976465779598\\
6921	0.502042044960949\\
6922	0.501911719587881\\
6923	0.501764923484876\\
6924	0.500939712218551\\
6925	0.500676724065165\\
6926	0.500204716247849\\
6927	0.499552178676922\\
6928	0.499425061065282\\
6929	0.498008657405444\\
6930	0.497968681378557\\
6931	0.497148118344762\\
6932	0.496191042398431\\
6933	0.49591766094685\\
6934	0.495746707360295\\
6935	0.494885249210173\\
6936	0.494628735118219\\
6937	0.494524497695518\\
6938	0.494144444161636\\
6939	0.493780083122155\\
6940	0.493655882281681\\
6941	0.493063734448194\\
6942	0.492930547275978\\
6943	0.490907338463598\\
6944	0.49075991903686\\
6945	0.490565659816159\\
6946	0.490562579560417\\
6947	0.490051805798192\\
6948	0.488958571403506\\
6949	0.488531399805544\\
6950	0.487481730722152\\
6951	0.487475679472321\\
6952	0.487085535702052\\
6953	0.486025161196526\\
6954	0.485588151325905\\
6955	0.485493997879104\\
6956	0.485301648247511\\
6957	0.48484821078714\\
6958	0.484604060294105\\
6959	0.482928281029849\\
6960	0.482882783485054\\
6961	0.482352687451927\\
6962	0.482008699947206\\
6963	0.481933471010989\\
6964	0.481909288101033\\
6965	0.481714029089326\\
6966	0.481616959282\\
6967	0.481508116396993\\
6968	0.480767481684075\\
6969	0.480629520210721\\
6970	0.48058725893832\\
6971	0.480518353759518\\
6972	0.480251546754546\\
6973	0.480055536282436\\
6974	0.479928561267805\\
6975	0.479864076810179\\
6976	0.478825817192246\\
6977	0.477000979570199\\
6978	0.476409519804801\\
6979	0.475649725482101\\
6980	0.474838914136188\\
6981	0.474764506830804\\
6982	0.473614125884064\\
6983	0.473322829518605\\
6984	0.4732982433079\\
6985	0.473049167712381\\
6986	0.472441159415085\\
6987	0.47172694960948\\
6988	0.471083720767161\\
6989	0.471066708912051\\
6990	0.470699483639424\\
6991	0.470563121889362\\
6992	0.47048779239905\\
6993	0.470418585946377\\
6994	0.470061582554526\\
6995	0.469578546463133\\
6996	0.469455542412531\\
6997	0.469199089185129\\
6998	0.469128311612181\\
6999	0.469060511725928\\
7000	0.468903583032287\\
7001	0.467298132727817\\
7002	0.467245028717639\\
7003	0.466860855838234\\
7004	0.466629644236323\\
7005	0.466382013327313\\
7006	0.466341721085276\\
7007	0.465870342294032\\
7008	0.465342685570282\\
7009	0.464816318675657\\
7010	0.464236193113154\\
7011	0.463987398291491\\
7012	0.462975392105905\\
7013	0.462037150646716\\
7014	0.461811989985855\\
7015	0.461700397825279\\
7016	0.46137664762162\\
7017	0.46107752269642\\
7018	0.460928551886345\\
7019	0.460491929674587\\
7020	0.459999367559402\\
7021	0.459856606563607\\
7022	0.459525759953477\\
7023	0.459401146554914\\
7024	0.458852442183359\\
7025	0.45850555129981\\
7026	0.458339294045277\\
7027	0.458083121733653\\
7028	0.457280606139942\\
7029	0.457118620188064\\
7030	0.456722228320396\\
7031	0.456640019136644\\
7032	0.456618929912755\\
7033	0.455906894163479\\
7034	0.45529560870832\\
7035	0.455057116277773\\
7036	0.454608981527078\\
7037	0.45320764791278\\
7038	0.45295071125603\\
7039	0.452777676930006\\
7040	0.452426140857159\\
7041	0.45184264784338\\
7042	0.451823529139229\\
7043	0.451350665175707\\
7044	0.45086894987083\\
7045	0.450853787372307\\
7046	0.450702954196859\\
7047	0.450693051297317\\
7048	0.449885945482688\\
7049	0.449249438948957\\
7050	0.44875217064106\\
7051	0.448001333538719\\
7052	0.447797318973603\\
7053	0.447209394983574\\
7054	0.447177115953543\\
7055	0.446736935887891\\
7056	0.445672347994205\\
7057	0.445546970340351\\
7058	0.445418014182871\\
7059	0.445120067063829\\
7060	0.444742577114428\\
7061	0.444490656095153\\
7062	0.444441974573387\\
7063	0.44249186536951\\
7064	0.442173150810269\\
7065	0.441984766193865\\
7066	0.441889809017877\\
7067	0.440935700267287\\
7068	0.440415775537453\\
7069	0.439474375386778\\
7070	0.439316660150253\\
7071	0.439104395986199\\
7072	0.438764156243345\\
7073	0.438580670429804\\
7074	0.437937538603578\\
7075	0.437684662357494\\
7076	0.437346307277101\\
7077	0.437229896400694\\
7078	0.437061806831677\\
7079	0.436825204478887\\
7080	0.436577663418474\\
7081	0.436372596049983\\
7082	0.435587021215841\\
7083	0.43533577445904\\
7084	0.435041123546632\\
7085	0.43394527965087\\
7086	0.433876379212466\\
7087	0.433866718260146\\
7088	0.433118687183996\\
7089	0.432828342719561\\
7090	0.432344951327049\\
7091	0.432305294577921\\
7092	0.431952223565533\\
7093	0.431750764902315\\
7094	0.431709157667487\\
7095	0.431587991790421\\
7096	0.431092607903454\\
7097	0.431023891223022\\
7098	0.430928934465089\\
7099	0.430764912823375\\
7100	0.430536264908209\\
7101	0.429333335621752\\
7102	0.429068856658571\\
7103	0.428408031663132\\
7104	0.428258531712917\\
7105	0.427107719333829\\
7106	0.426794401503677\\
7107	0.424686647314667\\
7108	0.424646481555149\\
7109	0.423232419284875\\
7110	0.42309857298521\\
7111	0.422895228316752\\
7112	0.421473095821291\\
7113	0.421451864061161\\
7114	0.42141288159461\\
7115	0.420545030362529\\
7116	0.420486610491123\\
7117	0.420380923215197\\
7118	0.420080303398467\\
7119	0.419702965526292\\
7120	0.418664312235505\\
7121	0.418351948864112\\
7122	0.418157644670019\\
7123	0.417671515041958\\
7124	0.417580102586683\\
7125	0.417225683420993\\
7126	0.416800447436256\\
7127	0.416697294335703\\
7128	0.416328739812898\\
7129	0.416131178606899\\
7130	0.416123291458115\\
7131	0.415702077768023\\
7132	0.415112500875602\\
7133	0.415009066697658\\
7134	0.414917274602227\\
7135	0.414876160065817\\
7136	0.414272565683833\\
7137	0.413680236285052\\
7138	0.412355153941131\\
7139	0.412306233441548\\
7140	0.412250110519822\\
7141	0.411950011136137\\
7142	0.411121483673846\\
7143	0.411112516551598\\
7144	0.410638279599102\\
7145	0.410525816874466\\
7146	0.410294382429622\\
7147	0.410153646581295\\
7148	0.409855640964338\\
7149	0.409635350839632\\
7150	0.40953599696158\\
7151	0.409464900152942\\
7152	0.409105051772411\\
7153	0.409002834164415\\
7154	0.407258729214205\\
7155	0.406747006355451\\
7156	0.40661833177059\\
7157	0.406487969805348\\
7158	0.40635699198293\\
7159	0.405986056708102\\
7160	0.405793139843453\\
7161	0.405179220297396\\
7162	0.40451452950669\\
7163	0.40446144468228\\
7164	0.404110060443611\\
7165	0.403689370013861\\
7166	0.403556508089198\\
7167	0.403213359140701\\
7168	0.401911849659961\\
7169	0.401821896041443\\
7170	0.401651706961129\\
7171	0.401491088731644\\
7172	0.401064242706617\\
7173	0.400718626206831\\
7174	0.399687253485436\\
7175	0.399061571571477\\
7176	0.398909940073437\\
7177	0.398386437467606\\
7178	0.397253375527192\\
7179	0.396852578034573\\
7180	0.396682949926009\\
7181	0.396423112925125\\
7182	0.396309411628378\\
7183	0.395201329138299\\
7184	0.394708796822765\\
7185	0.394634332089145\\
7186	0.394349922331708\\
7187	0.394165985562108\\
7188	0.394064709615847\\
7189	0.39391264524973\\
7190	0.393826923356712\\
7191	0.393749723829624\\
7192	0.393363208712969\\
7193	0.3911828810294\\
7194	0.391022149803097\\
7195	0.390186806785967\\
7196	0.388381213851976\\
7197	0.388290737593536\\
7198	0.38785472752078\\
7199	0.38767170064839\\
7200	0.387386077767255\\
7201	0.387321551861205\\
7202	0.387237516856497\\
7203	0.386943559113714\\
7204	0.38569829903399\\
7205	0.385695938270506\\
7206	0.385505827138878\\
7207	0.385419189087284\\
7208	0.385322138360942\\
7209	0.384965416023086\\
7210	0.383964025234452\\
7211	0.3835583920056\\
7212	0.382559403429357\\
7213	0.382274989020592\\
7214	0.381969818229011\\
7215	0.381530200086348\\
7216	0.38147891488977\\
7217	0.381280282403023\\
7218	0.381100470128988\\
7219	0.38107444592939\\
7220	0.380886016399073\\
7221	0.380818534683247\\
7222	0.380645952330691\\
7223	0.380413856316044\\
7224	0.380385267378188\\
7225	0.380343230219795\\
7226	0.380209683200404\\
7227	0.379944883708958\\
7228	0.379672478998574\\
7229	0.379342794880498\\
7230	0.379244808643623\\
7231	0.379045820301132\\
7232	0.37857100689659\\
7233	0.378313387903384\\
7234	0.3782523279323\\
7235	0.37794131715658\\
7236	0.377936561274576\\
7237	0.377570813248814\\
7238	0.377457247008663\\
7239	0.377254198810555\\
7240	0.376966140430791\\
7241	0.376744157098085\\
7242	0.376377950972317\\
7243	0.376331694805237\\
7244	0.376230170327466\\
7245	0.376210219885412\\
7246	0.375828546467368\\
7247	0.375325398129217\\
7248	0.375064413021276\\
7249	0.374887898432025\\
7250	0.374791554457118\\
7251	0.374663166300933\\
7252	0.374148370798786\\
7253	0.373509170159579\\
7254	0.372751962464886\\
7255	0.372529533731026\\
7256	0.372060874584906\\
7257	0.37176311628228\\
7258	0.370886449637459\\
7259	0.370878718024981\\
7260	0.369717725057043\\
7261	0.369023991411635\\
7262	0.367548773961318\\
7263	0.367533887561956\\
7264	0.367348269793841\\
7265	0.36713673773212\\
7266	0.366427637214316\\
7267	0.366384044986221\\
7268	0.365885806488825\\
7269	0.365791620781227\\
7270	0.365613341497315\\
7271	0.365455645562235\\
7272	0.365406454236686\\
7273	0.364850972736368\\
7274	0.364239125886993\\
7275	0.363785130454498\\
7276	0.363301584586702\\
7277	0.362865471849578\\
7278	0.362865471847681\\
7279	0.362726954264922\\
7280	0.362312758404757\\
7281	0.361952890101366\\
7282	0.360846697941541\\
7283	0.360806099893927\\
7284	0.360716504089188\\
7285	0.36011192487872\\
7286	0.359710343988632\\
7287	0.359276059051237\\
7288	0.359133714098306\\
7289	0.35883150176565\\
7290	0.358485955827037\\
7291	0.35778838644521\\
7292	0.357313273375866\\
7293	0.356670809320374\\
7294	0.356190565814789\\
7295	0.356096798675451\\
7296	0.35584296227557\\
7297	0.355632181178779\\
7298	0.355232631349109\\
7299	0.355103734091472\\
7300	0.354721916415181\\
7301	0.354710122490521\\
7302	0.354689787959739\\
7303	0.354507315876006\\
7304	0.354142096618583\\
7305	0.353629422564757\\
7306	0.353609888050856\\
7307	0.353564516268596\\
7308	0.353061367930232\\
7309	0.353016620918417\\
7310	0.352529440509926\\
7311	0.352268226241318\\
7312	0.351807363088054\\
7313	0.351683384622685\\
7314	0.351161490172958\\
7315	0.351105420807394\\
7316	0.350965597783046\\
7317	0.350917477294306\\
7318	0.350858605768121\\
7319	0.35075150131713\\
7320	0.350633160798592\\
7321	0.350184052024633\\
7322	0.35006957036082\\
7323	0.349354589685338\\
7324	0.349348728328311\\
7325	0.34913359977144\\
7326	0.348897990515825\\
7327	0.347682858158549\\
7328	0.347341996332764\\
7329	0.347135592930896\\
7330	0.346952578538518\\
7331	0.346083929949218\\
7332	0.345865805074146\\
7333	0.345269857363567\\
7334	0.34449044452104\\
7335	0.344212798444567\\
7336	0.343567940474702\\
7337	0.342983514712136\\
7338	0.342973680001248\\
7339	0.342521293899968\\
7340	0.342104783639704\\
7341	0.341586748896775\\
7342	0.341542012416781\\
7343	0.341483314803583\\
7344	0.340779027120839\\
7345	0.340318544782372\\
7346	0.339796264671688\\
7347	0.339513916410943\\
7348	0.339176966837103\\
7349	0.339053930241122\\
7350	0.338960699368435\\
7351	0.338526044761885\\
7352	0.338421675175824\\
7353	0.338230158402216\\
7354	0.33799664254493\\
7355	0.337676921346044\\
7356	0.337316098931072\\
7357	0.337269194807094\\
7358	0.336918333186715\\
7359	0.336715284228091\\
7360	0.336258608564325\\
7361	0.336170302463097\\
7362	0.336161373651725\\
7363	0.335795625626747\\
7364	0.335461699551898\\
7365	0.335378661740184\\
7366	0.335277590883857\\
7367	0.335064129581364\\
7368	0.334962605099712\\
7369	0.334878773801938\\
7370	0.334343548878129\\
7371	0.334313273080186\\
7372	0.333741994750741\\
7373	0.332969765735313\\
7374	0.332423193633838\\
7375	0.332249917475808\\
7376	0.332220144670633\\
7377	0.33221379943296\\
7378	0.331839510231541\\
7379	0.331716996330162\\
7380	0.331264610232541\\
7381	0.331148199353702\\
7382	0.330797337729854\\
7383	0.330594288770981\\
7384	0.330228540748019\\
7385	0.330220731146119\\
7386	0.329953923838412\\
7387	0.329606339578994\\
7388	0.329243233503745\\
7389	0.328479477462846\\
7390	0.328207164026449\\
7391	0.32785396060052\\
7392	0.327617377602778\\
7393	0.327514366515956\\
7394	0.327414328643381\\
7395	0.327390245693318\\
7396	0.326947056142054\\
7397	0.326759377866601\\
7398	0.325936673043595\\
7399	0.325925873059748\\
7400	0.324815390599091\\
7401	0.32448199911364\\
7402	0.324446493162528\\
7403	0.324393955351369\\
7404	0.323782878957669\\
7405	0.323650685132266\\
7406	0.323595792429826\\
7407	0.3228176646074\\
7408	0.322614864331479\\
7409	0.321745719285873\\
7410	0.321729164913308\\
7411	0.321424591507144\\
7412	0.321227684544411\\
7413	0.320955671017532\\
7414	0.320949951536992\\
7415	0.320588784471063\\
7416	0.320587135888709\\
7417	0.320359647607679\\
7418	0.320155739223719\\
7419	0.319301200189928\\
7420	0.318664603257039\\
7421	0.318613205856258\\
7422	0.318382070664056\\
7423	0.318149248896954\\
7424	0.317834263112125\\
7425	0.317747134688241\\
7426	0.317544576078691\\
7427	0.316918913823047\\
7428	0.316762317792931\\
7429	0.316472630756765\\
7430	0.315802309296472\\
7431	0.315436561273919\\
7432	0.315436561273146\\
7433	0.31533881737801\\
7434	0.315121575489128\\
7435	0.315055926846929\\
7436	0.314472243463696\\
7437	0.314284342229069\\
7438	0.314195774876975\\
7439	0.313404339687662\\
7440	0.313379308708437\\
7441	0.313258588506999\\
7442	0.313100198761044\\
7443	0.312824665719374\\
7444	0.3119396863217\\
7445	0.311755997595612\\
7446	0.311247517609423\\
7447	0.311194055180173\\
7448	0.310869670039248\\
7449	0.31081890780437\\
7450	0.310621752242765\\
7451	0.310503922019481\\
7452	0.310438273377265\\
7453	0.310016556911737\\
7454	0.309770777327628\\
7455	0.309451488488645\\
7456	0.309371685755369\\
7457	0.309114871498085\\
7458	0.309033871739156\\
7459	0.307864876378346\\
7460	0.307624061274052\\
7461	0.307258313250519\\
7462	0.30720755100639\\
7463	0.306856689388149\\
7464	0.30680072068335\\
7465	0.306562954706618\\
7466	0.306024584705655\\
7467	0.305856737722937\\
7468	0.305821555737091\\
7469	0.305748868233643\\
7470	0.305528272148888\\
7471	0.305353347404063\\
7472	0.304697912344643\\
7473	0.304632263703085\\
7474	0.304279021651815\\
7475	0.304245767883212\\
7476	0.303747952551898\\
7477	0.303581307816431\\
7478	0.303277785747217\\
7479	0.302865391483429\\
7480	0.302718592063124\\
7481	0.302587052252811\\
7482	0.302438844596683\\
7483	0.301619476699391\\
7484	0.301588055633588\\
7485	0.301270224752894\\
7486	0.301050679718303\\
7487	0.300517758571381\\
7488	0.300466996328477\\
7489	0.300201163103384\\
7490	0.299995230506699\\
7491	0.299948961588703\\
7492	0.298970412337674\\
7493	0.298808725895251\\
7494	0.298705572206384\\
7495	0.29865694172413\\
7496	0.298643269785628\\
7497	0.298172408961934\\
7498	0.298124753162312\\
7499	0.297942471264496\\
7500	0.297940267578705\\
7501	0.297906595423967\\
7502	0.296936154921742\\
7503	0.29650477792098\\
7504	0.296129950259643\\
7505	0.295950867340432\\
7506	0.295168609055285\\
7507	0.294770697287926\\
7508	0.294762511138703\\
7509	0.294458548611934\\
7510	0.294155700250758\\
7511	0.294034088642875\\
7512	0.293726441653399\\
7513	0.293496896835549\\
7514	0.29330382836085\\
7515	0.29224618867644\\
7516	0.292134832631752\\
7517	0.292057855779389\\
7518	0.291990578162255\\
7519	0.291803166700248\\
7520	0.291580621892483\\
7521	0.290907958555692\\
7522	0.290289589015037\\
7523	0.289901584742172\\
7524	0.289626822924312\\
7525	0.289525102944674\\
7526	0.289383849831323\\
7527	0.289261748793838\\
7528	0.289182449418359\\
7529	0.289058025947353\\
7530	0.28900136428953\\
7531	0.288605639842458\\
7532	0.288604536351455\\
7533	0.28843299891138\\
7534	0.288230885438276\\
7535	0.288222198940016\\
7536	0.287461191051274\\
7537	0.287401945391087\\
7538	0.287030546186658\\
7539	0.286776734984223\\
7540	0.286756565129671\\
7541	0.286190651855684\\
7542	0.286030723136622\\
7543	0.286011214476805\\
7544	0.285954310747331\\
7545	0.285868849973418\\
7546	0.285425679716725\\
7547	0.284741107078362\\
7548	0.284373749370544\\
7549	0.284332744962984\\
7550	0.28407462444835\\
7551	0.283942168656382\\
7552	0.283341519055651\\
7553	0.282799630168492\\
7554	0.282758702702313\\
7555	0.282620363584778\\
7556	0.282605097415083\\
7557	0.28181432292477\\
7558	0.281788330504281\\
7559	0.281748674282329\\
7560	0.281403260626755\\
7561	0.281347050422429\\
7562	0.28126864728257\\
7563	0.280843902082402\\
7564	0.280793139844515\\
7565	0.280389325404001\\
7566	0.28022434285999\\
7567	0.279807832595944\\
7568	0.279753754147802\\
7569	0.279000110821293\\
7570	0.278828692856213\\
7571	0.278477024418297\\
7572	0.277852104512028\\
7573	0.277688979059793\\
7574	0.277657838929342\\
7575	0.277460892996232\\
7576	0.277431774716541\\
7577	0.277319183374254\\
7578	0.276205200922926\\
7579	0.276059075490979\\
7580	0.276008313249069\\
7581	0.275699278686655\\
7582	0.275474004809278\\
7583	0.275334016664948\\
7584	0.275002016571458\\
7585	0.274606495746844\\
7586	0.274519857665973\\
7587	0.273632497727624\\
7588	0.273564323227002\\
7589	0.273433025942496\\
7590	0.272965753440837\\
7591	0.272949782748556\\
7592	0.272894001765798\\
7593	0.272579015984963\\
7594	0.272318311335044\\
7595	0.272226486442243\\
7596	0.27199437746078\\
7597	0.271878921711307\\
7598	0.2716012302418\\
7599	0.27155940366222\\
7600	0.27115549625249\\
7601	0.270938974893828\\
7602	0.270333600858809\\
7603	0.269327958729792\\
7604	0.26857378632457\\
7605	0.268221805143194\\
7606	0.268169433230967\\
7607	0.267946476109434\\
7608	0.26762596465262\\
7609	0.267567077452589\\
7610	0.267356631729477\\
7611	0.267211683506356\\
7612	0.266749336536596\\
7613	0.266243239857599\\
7614	0.266240085164963\\
7615	0.266138560687233\\
7616	0.265584650105644\\
7617	0.264539690612043\\
7618	0.263212411756764\\
7619	0.263134557044186\\
7620	0.263110887277041\\
7621	0.263060125037359\\
7622	0.262324154934107\\
7623	0.262280547090225\\
7624	0.262131683071093\\
7625	0.261557979518967\\
7626	0.261115777639448\\
7627	0.260767487314233\\
7628	0.260438549207785\\
7629	0.25996680298772\\
7630	0.259880164911474\\
7631	0.259606559187962\\
7632	0.259544189698574\\
7633	0.25944876824607\\
7634	0.258878584607509\\
7635	0.258442471567174\\
7636	0.258304497232354\\
7637	0.258224536206826\\
7638	0.257975199064036\\
7639	0.257702007769873\\
7640	0.257031464274947\\
7641	0.2570064072025\\
7642	0.2569561652139\\
7643	0.256795790653184\\
7644	0.256387089996171\\
7645	0.255591390162324\\
7646	0.255486549831491\\
7647	0.255267659388421\\
7648	0.254208390629923\\
7649	0.254124917478262\\
7650	0.254110031071605\\
7651	0.254082175325823\\
7652	0.253591996332835\\
7653	0.253318354238031\\
7654	0.253249918075858\\
7655	0.253023199349318\\
7656	0.252898565996269\\
7657	0.252610150359167\\
7658	0.252562781632301\\
7659	0.252306589707978\\
7660	0.251947696477253\\
7661	0.251874518594761\\
7662	0.25166298611061\\
7663	0.251301208866009\\
7664	0.251031595426449\\
7665	0.249825317264068\\
7666	0.249367183347522\\
7667	0.249126629580373\\
7668	0.249090753739175\\
7669	0.248908694218063\\
7670	0.248659128391851\\
7671	0.24802163422001\\
7672	0.247953159781159\\
7673	0.24792338697477\\
7674	0.247763290969952\\
7675	0.247572525352386\\
7676	0.247116358665685\\
7677	0.2470039700552\\
7678	0.246931976697801\\
7679	0.246836555249763\\
7680	0.246807093779652\\
7681	0.246043865271403\\
7682	0.2458634540576\\
7683	0.245775486985854\\
7684	0.245413748307646\\
7685	0.24531222382909\\
7686	0.245174823511972\\
7687	0.244934269738959\\
7688	0.244926193390148\\
7689	0.244707551009791\\
7690	0.244380949725223\\
7691	0.244369908159847\\
7692	0.244341802993781\\
7693	0.244326916585514\\
7694	0.244284937694629\\
7695	0.244177213268139\\
7696	0.243910406322216\\
7697	0.243862324418314\\
7698	0.243665362338874\\
7699	0.243436288442229\\
7700	0.24300522126752\\
7701	0.242889223236757\\
7702	0.242701060682774\\
7703	0.242502485783456\\
7704	0.242399102868063\\
7705	0.242314323223421\\
7706	0.242272344349633\\
7707	0.242035213279389\\
7708	0.241419644101178\\
7709	0.241415654059869\\
7710	0.241314129578455\\
7711	0.24116184285973\\
7712	0.240798775178133\\
7713	0.240480134576641\\
7714	0.240398015967531\\
7715	0.240037448372221\\
7716	0.239622179340534\\
7717	0.238931314142312\\
7718	0.238265466731472\\
7719	0.23818099660455\\
7720	0.238053634409223\\
7721	0.237768421428236\\
7722	0.237311332445499\\
7723	0.237182402065336\\
7724	0.236799197109575\\
7725	0.236493515540269\\
7726	0.235900044171975\\
7727	0.235131043060988\\
7728	0.234939322914413\\
7729	0.234924436523772\\
7730	0.234718038071923\\
7731	0.23412118880196\\
7732	0.23410630239837\\
7733	0.233968902083241\\
7734	0.233939129282827\\
7735	0.233478037378155\\
7736	0.233450867339296\\
7737	0.23343598093769\\
7738	0.233385218697112\\
7739	0.232964699077962\\
7740	0.23280999910554\\
7741	0.232624662351143\\
7742	0.232198471819511\\
7743	0.232160986656344\\
7744	0.232150574312534\\
7745	0.230621768837619\\
7746	0.230183052799743\\
7747	0.229935572290276\\
7748	0.22970547453476\\
7749	0.229651347992921\\
7750	0.229651347989922\\
7751	0.229227741035325\\
7752	0.229082551013042\\
7753	0.22890764586733\\
7754	0.22881832746474\\
7755	0.2286817918788\\
7756	0.228669037048787\\
7757	0.228249530485043\\
7758	0.228023863118969\\
7759	0.227581469081738\\
7760	0.227350861318224\\
7761	0.227246994706303\\
7762	0.227177585169475\\
7763	0.226566038417211\\
7764	0.225952353220695\\
7765	0.225486080621575\\
7766	0.225387604519077\\
7767	0.225215754051508\\
7768	0.225022307727536\\
7769	0.224783370749492\\
7770	0.224643844234263\\
7771	0.224464897537983\\
7772	0.224432240701852\\
7773	0.224257525752735\\
7774	0.22356622837098\\
7775	0.223511556199684\\
7776	0.223118532845409\\
7777	0.2225245015777\\
7778	0.22219418367171\\
7779	0.221879170253695\\
7780	0.221319184280053\\
7781	0.220472213055774\\
7782	0.220395712330764\\
7783	0.219898006308374\\
7784	0.219376407266812\\
7785	0.218999337141655\\
7786	0.218978347709043\\
7787	0.218671368202149\\
7788	0.218540828338491\\
7789	0.218445426563604\\
7790	0.218182603497708\\
7791	0.217389246059325\\
7792	0.21714065947766\\
7793	0.215732738937618\\
7794	0.215179992286654\\
7795	0.215165545513347\\
7796	0.214999555918603\\
7797	0.21458025856943\\
7798	0.214544382727645\\
7799	0.214148861906514\\
7800	0.214148861905418\\
7801	0.214089316289576\\
7802	0.21385043011111\\
7803	0.213544189087617\\
7804	0.213244089707196\\
7805	0.213142565228592\\
7806	0.213091802988668\\
7807	0.212896053885635\\
7808	0.212822548107114\\
7809	0.212657802888375\\
7810	0.211746850746129\\
7811	0.211716335597849\\
7812	0.211540860125383\\
7813	0.211522812358384\\
7814	0.211354010262085\\
7815	0.211325866430657\\
7816	0.210933025942205\\
7817	0.210817098736749\\
7818	0.210623468670221\\
7819	0.210406207832086\\
7820	0.210144664620842\\
7821	0.210120039805696\\
7822	0.210058026546449\\
7823	0.209971388464005\\
7824	0.209563584644491\\
7825	0.20929228364608\\
7826	0.209129584589315\\
7827	0.208860886973761\\
7828	0.208818405055327\\
7829	0.208742104762543\\
7830	0.208671095449085\\
7831	0.208648151367619\\
7832	0.208572338474568\\
7833	0.208006877013153\\
7834	0.207899249501184\\
7835	0.207654989206465\\
7836	0.207249917476762\\
7837	0.2069227256388\\
7838	0.206419306378644\\
7839	0.206015273087622\\
7840	0.205913748610879\\
7841	0.205898862207493\\
7842	0.205727995359075\\
7843	0.205645051010682\\
7844	0.205249530186572\\
7845	0.205177778507723\\
7846	0.204979426504334\\
7847	0.204776154653403\\
7848	0.204776154644236\\
7849	0.204704345011173\\
7850	0.203428637597858\\
7851	0.20279333410396\\
7852	0.202723095506862\\
7853	0.202454678539057\\
7854	0.202418802700419\\
7855	0.2023023918195\\
7856	0.20221575374386\\
7857	0.201646956762676\\
7858	0.201418609055008\\
7859	0.201410634741455\\
7860	0.201107932585897\\
7861	0.200985825082332\\
7862	0.200687616070719\\
7863	0.20066164951644\\
7864	0.200143614772897\\
7865	0.200085978783977\\
7866	0.199985632104343\\
7867	0.199473293313918\\
7868	0.198756683671437\\
7869	0.198677909866398\\
7870	0.198335699350279\\
7871	0.198071475806534\\
7872	0.197696475850531\\
7873	0.197629947076181\\
7874	0.197568327467104\\
7875	0.197481689388975\\
7876	0.197420049781123\\
7877	0.197279256420643\\
7878	0.197165990786833\\
7879	0.197115208998243\\
7880	0.197086654990691\\
7881	0.197029303290035\\
7882	0.196847243765887\\
7883	0.196761089374486\\
7884	0.196613015686204\\
7885	0.196511268548231\\
7886	0.196348569485673\\
7887	0.196293333206242\\
7888	0.195978347403719\\
7889	0.195896895817169\\
7890	0.195643595645946\\
7891	0.19559771297971\\
7892	0.195310565212921\\
7893	0.195244922136312\\
7894	0.195058688801095\\
7895	0.194891515680133\\
7896	0.194620495280978\\
7897	0.194510699078604\\
7898	0.193981537596122\\
7899	0.193753921712682\\
7900	0.193525661194879\\
7901	0.193453822335128\\
7902	0.19326234068522\\
7903	0.192899911756555\\
7904	0.192438329743768\\
7905	0.19202654133614\\
7906	0.191164754339077\\
7907	0.190777010551017\\
7908	0.190426148927747\\
7909	0.190333853210075\\
7910	0.1898573519461\\
7911	0.1895169026715\\
7912	0.189440841682269\\
7913	0.189403036612666\\
7914	0.189390079444249\\
7915	0.189151154636842\\
7916	0.189136268245869\\
7917	0.188962763625672\\
7918	0.188952579752939\\
7919	0.188932486814663\\
7920	0.188872044702344\\
7921	0.18854648181391\\
7922	0.188298938199724\\
7923	0.188129971568449\\
7924	0.187728347707795\\
7925	0.187647812662051\\
7926	0.187611936827564\\
7927	0.187510412344779\\
7928	0.187287304633131\\
7929	0.187246188801649\\
7930	0.187245233699877\\
7931	0.187186643191467\\
7932	0.186929554714168\\
7933	0.186743040465736\\
7934	0.186115710939856\\
7935	0.185945895773694\\
7936	0.185924906339324\\
7937	0.185920432279264\\
7938	0.185742846814065\\
7939	0.185719477305524\\
7940	0.185706970977529\\
7941	0.185254584875521\\
7942	0.18471556070309\\
7943	0.18426095323427\\
7944	0.184256281493785\\
7945	0.184167753154115\\
7946	0.184051342272174\\
7947	0.183814510917678\\
7948	0.183613842579265\\
7949	0.183589479570125\\
7950	0.183554896815574\\
7951	0.183279496332435\\
7952	0.183124567548555\\
7953	0.182958407520842\\
7954	0.182937321187591\\
7955	0.182890136400617\\
7956	0.182711750721276\\
7957	0.182548819639166\\
7958	0.182514417555447\\
7959	0.182461362208535\\
7960	0.182323961894017\\
7961	0.182188170884717\\
7962	0.18204934497859\\
7963	0.181943327464985\\
7964	0.181928441063502\\
7965	0.181841802987815\\
7966	0.181773793596061\\
7967	0.181455065530214\\
7968	0.180822739239254\\
7969	0.180505634121887\\
7970	0.180286501795607\\
7971	0.180022278091905\\
7972	0.179997745590173\\
7973	0.178814129582174\\
7974	0.178560318381706\\
7975	0.178494905446484\\
7976	0.178442278516221\\
7977	0.178382734555004\\
7978	0.178346857077121\\
7979	0.177992469818407\\
7980	0.177361549833536\\
7981	0.177361549833505\\
7982	0.176706114774312\\
7983	0.176156632276003\\
7984	0.175702498424667\\
7985	0.175420708144841\\
7986	0.175304297267131\\
7987	0.175151316808593\\
7988	0.175124918103743\\
7989	0.175004197888282\\
7990	0.174839520837481\\
7991	0.174699624450758\\
7992	0.174283114185622\\
7993	0.17404418939055\\
7994	0.174029302987286\\
7995	0.173729203609444\\
7996	0.173583019918705\\
7997	0.173460506005749\\
7998	0.173272343447613\\
7999	0.173109644384897\\
8000	0.173073768555093\\
8001	0.173008119905491\\
};
\addplot [color=black,dashed]
  table[row sep=crcr]{%
8001	0.173008119905491\\
8002	0.172794658602254\\
8003	0.172708020522697\\
8004	0.172591609642999\\
8005	0.17219608880997\\
8006	0.171516983989267\\
8007	0.171483540108202\\
8008	0.171052391820487\\
8009	0.170614892121669\\
8010	0.170462605402389\\
8011	0.170067084573456\\
8012	0.16962698151694\\
8013	0.169618701452509\\
8014	0.169606646974291\\
8015	0.169408969179139\\
8016	0.169360887272022\\
8017	0.16919818821311\\
8018	0.169158060694426\\
8019	0.168813079730208\\
8020	0.16835459060003\\
8021	0.168274055583111\\
8022	0.168024718413869\\
8023	0.16782166945331\\
8024	0.167498874323689\\
8025	0.167458601775703\\
8026	0.167405159190593\\
8027	0.167090173406417\\
8028	0.167039411167859\\
8029	0.166749724130163\\
8030	0.166734837730041\\
8031	0.166419851945431\\
8032	0.166419851943211\\
8033	0.166147502747516\\
8034	0.165728541050961\\
8035	0.165381256412641\\
8036	0.16536889605578\\
8037	0.165204403276586\\
8038	0.165083683078993\\
8039	0.164844758286265\\
8040	0.164557577062656\\
8041	0.164275961304093\\
8042	0.164221209019692\\
8043	0.16410878818328\\
8044	0.163859451041543\\
8045	0.163823575202556\\
8046	0.163686174887514\\
8047	0.163665660344117\\
8048	0.163605639841495\\
8049	0.163356302701059\\
8050	0.163275767654933\\
8051	0.162924906036416\\
8052	0.162907193782475\\
8053	0.162772619317405\\
8054	0.162239698172487\\
8055	0.161761136123421\\
8056	0.161760423164205\\
8057	0.161751436235534\\
8058	0.161751436235333\\
8059	0.161664798152288\\
8060	0.161487925546601\\
8061	0.16133492597199\\
8062	0.160913941655615\\
8063	0.160730253156845\\
8064	0.160715366751941\\
8065	0.160563080033582\\
8066	0.160367201339045\\
8067	0.160234105011156\\
8068	0.160049780635831\\
8069	0.160045045291215\\
8070	0.158722808013236\\
8071	0.158708876425789\\
8072	0.158571476110549\\
8073	0.158419189389809\\
8074	0.1583959898099\\
8075	0.158235500890434\\
8076	0.157611998041701\\
8077	0.157505633826457\\
8078	0.156966177131735\\
8079	0.156877610135076\\
8080	0.156161433360291\\
8081	0.155770724593415\\
8082	0.155514029897462\\
8083	0.155514029883595\\
8084	0.154998675501238\\
8085	0.154828822033809\\
8086	0.154757070359957\\
8087	0.154705352996594\\
8088	0.154456970975015\\
8089	0.154427198171798\\
8090	0.153888173996335\\
8091	0.153807638955581\\
8092	0.153735887276735\\
8093	0.153733787135847\\
8094	0.153435787895803\\
8095	0.153420901490897\\
8096	0.153236161625237\\
8097	0.153001710880019\\
8098	0.152917753159397\\
8099	0.152668416012712\\
8100	0.152403295552495\\
8101	0.152147981188682\\
8102	0.152087596678529\\
8103	0.152008991182041\\
8104	0.151996061719508\\
8105	0.151729396951154\\
8106	0.151494946216286\\
8107	0.15109763166878\\
8108	0.150505164909993\\
8109	0.150397250731259\\
8110	0.150387047476544\\
8111	0.150342465847612\\
8112	0.150342465846737\\
8113	0.150291703607723\\
8114	0.150169189689739\\
8115	0.149816640811703\\
8116	0.149737793029285\\
8117	0.149722906624804\\
8118	0.149693133816996\\
8119	0.149504971263412\\
8120	0.149372286666753\\
8121	0.149291509958579\\
8122	0.149255634126711\\
8123	0.149255634122004\\
8124	0.149141315667476\\
8125	0.148709206511059\\
8126	0.148708107475331\\
8127	0.148386737756343\\
8128	0.14801651568045\\
8129	0.147965753438294\\
8130	0.147883589421737\\
8131	0.147864038759466\\
8132	0.147818614632953\\
8133	0.147498480938769\\
8134	0.147408507292435\\
8135	0.147220325507951\\
8136	0.147162505719904\\
8137	0.147117846511318\\
8138	0.147108727747966\\
8139	0.146907720382172\\
8140	0.146578822334617\\
8141	0.146511264064988\\
8142	0.146098331047222\\
8143	0.146075673995572\\
8144	0.145775574614978\\
8145	0.145569641975123\\
8146	0.145456114775265\\
8147	0.14517090179739\\
8148	0.145166427738915\\
8149	0.145141128992056\\
8150	0.145039604514089\\
8151	0.145024718110341\\
8152	0.144917090597602\\
8153	0.144511157368675\\
8154	0.144447775285276\\
8155	0.144434931693267\\
8156	0.14413522583991\\
8157	0.1439020105473\\
8158	0.143866134711451\\
8159	0.143482184152468\\
8160	0.143376898993897\\
8161	0.14336298638027\\
8162	0.142895713896064\\
8163	0.142508976413462\\
8164	0.142377679127332\\
8165	0.142334274424536\\
8166	0.142137125361182\\
8167	0.142118884090233\\
8168	0.141747707560346\\
8169	0.141493896362201\\
8170	0.141397316999754\\
8171	0.141335036128327\\
8172	0.140671803960002\\
8173	0.140654021124237\\
8174	0.140284550724038\\
8175	0.140085294854464\\
8176	0.139385881557281\\
8177	0.139335119316551\\
8178	0.139123548312652\\
8179	0.139012159178775\\
8180	0.138882733217002\\
8181	0.138775105707467\\
8182	0.138322719608177\\
8183	0.137993069784707\\
8184	0.137870333507881\\
8185	0.137831777342742\\
8186	0.137825674292764\\
8187	0.137161455899221\\
8188	0.136846470067391\\
8189	0.136739288272306\\
8190	0.136723956173303\\
8191	0.136256683674269\\
8192	0.136089510549955\\
8193	0.135891139351352\\
8194	0.135872626560702\\
8195	0.135680057795224\\
8196	0.1355081818681\\
8197	0.135497043760572\\
8198	0.135372900905763\\
8199	0.135119089704281\\
8200	0.134717465846558\\
8201	0.13471746584554\\
8202	0.134601054964572\\
8203	0.134047144385117\\
8204	0.133848569463852\\
8205	0.133630634123343\\
8206	0.133264886100279\\
8207	0.133215320362678\\
8208	0.13286734240736\\
8209	0.132660213281056\\
8210	0.132532244818859\\
8211	0.132421288486183\\
8212	0.132010881250221\\
8213	0.131983788787371\\
8214	0.131573381557399\\
8215	0.131507732915326\\
8216	0.131486743487701\\
8217	0.131040460412816\\
8218	0.130578413711957\\
8219	0.130552198477537\\
8220	0.130484901217539\\
8221	0.130420378554863\\
8222	0.130289603903632\\
8223	0.130283500875021\\
8224	0.130127704191867\\
8225	0.129247431390623\\
8226	0.129211555544885\\
8227	0.129140720317771\\
8228	0.129048856491675\\
8229	0.12892634257481\\
8230	0.128755970377284\\
8231	0.128710990707359\\
8232	0.12864723262798\\
8233	0.128624779212597\\
8234	0.12842929726792\\
8235	0.128384638061608\\
8236	0.127991797569799\\
8237	0.127912910474281\\
8238	0.127890273081884\\
8239	0.127878067027762\\
8240	0.127611163145271\\
8241	0.127408114186861\\
8242	0.127284867851585\\
8243	0.127086031919761\\
8244	0.126854203607733\\
8245	0.126548001204034\\
8246	0.126488455583543\\
8247	0.126437693344015\\
8248	0.126336168865123\\
8249	0.126285406626067\\
8250	0.126207551926918\\
8251	0.126174201603973\\
8252	0.125934545004266\\
8253	0.125680733806277\\
8254	0.125600198760668\\
8255	0.125198574901476\\
8256	0.124881960474295\\
8257	0.124877486085931\\
8258	0.12486259968921\\
8259	0.124532727496822\\
8260	0.124424927238612\\
8261	0.124401430212528\\
8262	0.124228154060537\\
8263	0.123826530194609\\
8264	0.123674243481785\\
8265	0.1236532540441\\
8266	0.123535136916333\\
8267	0.123506638525971\\
8268	0.123359257703208\\
8269	0.123293609052937\\
8270	0.123177198172446\\
8271	0.122968046181524\\
8272	0.122688936237107\\
8273	0.122587411756065\\
8274	0.12240276814653\\
8275	0.12218578789635\\
8276	0.12169292853044\\
8277	0.121216079831656\\
8278	0.121177091169283\\
8279	0.120748094552693\\
8280	0.120586482554215\\
8281	0.120282451021749\\
8282	0.12015839242664\\
8283	0.119964042547395\\
8284	0.119828435950806\\
8285	0.119676149226772\\
8286	0.119646376427766\\
8287	0.119549103278638\\
8288	0.119397201473019\\
8289	0.11891864143749\\
8290	0.11871183142305\\
8291	0.118677303246337\\
8292	0.118472906625588\\
8293	0.118202580050366\\
8294	0.118050293344261\\
8295	0.117853347403434\\
8296	0.117811013821408\\
8297	0.117756296981952\\
8298	0.117612793638129\\
8299	0.11736508546596\\
8300	0.117035213277827\\
8301	0.116984451041557\\
8302	0.116597713582094\\
8303	0.116466416297002\\
8304	0.116364891821033\\
8305	0.116100668272826\\
8306	0.115897619317776\\
8307	0.115796094836861\\
8308	0.11558195937995\\
8309	0.115502098489318\\
8310	0.115445233217975\\
8311	0.114451075558217\\
8312	0.114340834745975\\
8313	0.114277866449366\\
8314	0.114217404337106\\
8315	0.113961338587655\\
8316	0.113901050851016\\
8317	0.113855253154968\\
8318	0.113224223528712\\
8319	0.112986356793245\\
8320	0.112905821749342\\
8321	0.112855059509925\\
8322	0.112771101771179\\
8323	0.112148862207984\\
8324	0.111622082695276\\
8325	0.111366603916955\\
8326	0.111366603916924\\
8327	0.111214317205973\\
8328	0.111173909062014\\
8329	0.111112792725806\\
8330	0.110761931109029\\
8331	0.110761931104477\\
8332	0.110594757983328\\
8333	0.110208020525294\\
8334	0.110205565006013\\
8335	0.109842272501293\\
8336	0.10948425647736\\
8337	0.109389886402991\\
8338	0.109192940486344\\
8339	0.109173357310054\\
8340	0.109121188801952\\
8341	0.108994365574137\\
8342	0.108806203014895\\
8343	0.108689792135875\\
8344	0.108621748109329\\
8345	0.10818664379791\\
8346	0.108186643797212\\
8347	0.10796870842593\\
8348	0.107216222955068\\
8349	0.107077867817889\\
8350	0.10704904983424\\
8351	0.106962411756911\\
8352	0.106687533846033\\
8353	0.106647425972748\\
8354	0.10618654419672\\
8355	0.10600195158977\\
8356	0.105677005132443\\
8357	0.105594579775743\\
8358	0.105063548943114\\
8359	0.104976910866659\\
8360	0.104962717624043\\
8361	0.104628671934403\\
8362	0.104479191343703\\
8363	0.104402010851342\\
8364	0.104360457916332\\
8365	0.104042365844833\\
8366	0.104006490023405\\
8367	0.103970614184459\\
8368	0.1039347383527\\
8369	0.103784767841884\\
8370	0.103732905861886\\
8371	0.103452579443966\\
8372	0.103199664447305\\
8373	0.102619558921164\\
8374	0.10232377488799\\
8375	0.101888553315385\\
8376	0.101716415690402\\
8377	0.101629796946248\\
8378	0.101562500000727\\
8379	0.10154572310194\\
8380	0.101540797739054\\
8381	0.101526656326465\\
8382	0.101524491571388\\
8383	0.10109522749831\\
8384	0.100907064941827\\
8385	0.100689129581295\\
8386	0.100439792439717\\
8387	0.100313865768311\\
8388	0.0998141301905092\\
8389	0.0996921551375632\\
8390	0.0996216386324943\\
8391	0.0993888365481567\\
8392	0.099294892270713\\
8393	0.0992067770158217\\
8394	0.0991625883411029\\
8395	0.0991499117564642\\
8396	0.0991140359196745\\
8397	0.0990683830506377\\
8398	0.0990632736790173\\
8399	0.0990249463228593\\
8400	0.0989439563651813\\
8401	0.0988823726631572\\
8402	0.0986826392540633\\
8403	0.0984691779516096\\
8404	0.0982512425826824\\
8405	0.0979889290061595\\
8406	0.0978496187284134\\
8407	0.0978137428916476\\
8408	0.0972957081499898\\
8409	0.0967925597997244\\
8410	0.0967417975703323\\
8411	0.0967269111728491\\
8412	0.096651339996024\\
8413	0.0966402730908281\\
8414	0.0964985634616507\\
8415	0.0964119253823144\\
8416	0.0961161353163468\\
8417	0.0960863625117111\\
8418	0.0960714761093605\\
8419	0.0958124394402014\\
8420	0.0958072525615604\\
8421	0.0957923661623716\\
8422	0.09560420360482\\
8423	0.0955893172052997\\
8424	0.0955534413720137\\
8425	0.0955175655283825\\
8426	0.0953202264407234\\
8427	0.095251151432959\\
8428	0.0952242627028713\\
8429	0.0952086827799335\\
8430	0.0950346941507507\\
8431	0.0944607096495875\\
8432	0.0938007622402537\\
8433	0.0937499999995507\\
8434	0.0936633619237241\\
8435	0.0935469510410916\\
8436	0.0933691042380412\\
8437	0.0932322655236021\\
8438	0.0929930404634389\\
8439	0.0929930404616645\\
8440	0.0922291878572758\\
8441	0.0921269892055972\\
8442	0.0918554464987555\\
8443	0.0912866495169581\\
8444	0.0911825219818118\\
8445	0.0911598262897697\\
8446	0.0910644048540853\\
8447	0.0910341866580689\\
8448	0.0909325562136727\\
8449	0.0909209014941186\\
8450	0.0905837297575762\\
8451	0.0904795822728602\\
8452	0.0901490555516674\\
8453	0.089778998216859\\
8454	0.0897115558571112\\
8455	0.0897011435116624\\
8456	0.0892984682773741\\
8457	0.0890159356456021\\
8458	0.0889800598106473\\
8459	0.0888416657094992\\
8460	0.0886143117912252\\
8461	0.0885587560440468\\
8462	0.0883307277840859\\
8463	0.0881659347445997\\
8464	0.0880542981726993\\
8465	0.0878424658465071\\
8466	0.087663086657733\\
8467	0.0872885552679027\\
8468	0.0868930344397548\\
8469	0.0868422721970165\\
8470	0.086768159465588\\
8471	0.0867476022085036\\
8472	0.0867197582864521\\
8473	0.0864914105800647\\
8474	0.0863303788095427\\
8475	0.0862883616228125\\
8476	0.0862524857766228\\
8477	0.0860148452578917\\
8478	0.0859077271944429\\
8479	0.0857852132806773\\
8480	0.0857554404790876\\
8481	0.0855380280258794\\
8482	0.0854996322118833\\
8483	0.085450886016823\\
8484	0.0853328271799194\\
8485	0.0850343567705767\\
8486	0.083793609356522\\
8487	0.0837279607144494\\
8488	0.0836623120718496\\
8489	0.0836325392639291\\
8490	0.0835607875941441\\
8491	0.0832606882142302\\
8492	0.0832002457760276\\
8493	0.0827277670675962\\
8494	0.0825037286754823\\
8495	0.0823769054471496\\
8496	0.0822912218723635\\
8497	0.0822902673733188\\
8498	0.0821379806529526\\
8499	0.0821060945110136\\
8500	0.0812900737264722\\
8501	0.0809855002844957\\
8502	0.0806854009048154\\
8503	0.0806197522581586\\
8504	0.0806136492309266\\
8505	0.080598762828306\\
8506	0.0805926598062064\\
8507	0.0800299658453798\\
8508	0.0794970447011316\\
8509	0.0793763821845008\\
8510	0.079242520381416\\
8511	0.0789790099660133\\
8512	0.0789648360313388\\
8513	0.0786281483393753\\
8514	0.0785948758217921\\
8515	0.0784609752212622\\
8516	0.0783753885188144\\
8517	0.0782265244784228\\
8518	0.0780078762902047\\
8519	0.0778711888100122\\
8520	0.0777299827989865\\
8521	0.0777231893537337\\
8522	0.0776665108614794\\
8523	0.0775982400540411\\
8524	0.0775623060477151\\
8525	0.0775562030172322\\
8526	0.0773890298966938\\
8527	0.0769664166037761\\
8528	0.0765350199364414\\
8529	0.0764842576950273\\
8530	0.0764334954581729\\
8531	0.0764334954542803\\
8532	0.0763827332162834\\
8533	0.0763739498552323\\
8534	0.0762453329004542\\
8535	0.0760521865439798\\
8536	0.075966222954248\\
8537	0.0758139362332731\\
8538	0.0754167863984748\\
8539	0.0752566711271001\\
8540	0.0751588063316219\\
8541	0.0750465643517924\\
8542	0.0749450398718399\\
8543	0.0747764794717315\\
8544	0.074479396345613\\
8545	0.0744121187276325\\
8546	0.0740535253956679\\
8547	0.0739448462261744\\
8548	0.0739368142623905\\
8549	0.0738101262530842\\
8550	0.0734775737246351\\
8551	0.0734058220511899\\
8552	0.0733489567764412\\
8553	0.0732894111674763\\
8554	0.0728685850668749\\
8555	0.0728160360056575\\
8556	0.0727870396713971\\
8557	0.0725473380340094\\
8558	0.0723795938929008\\
8559	0.0718009555834976\\
8560	0.0717941267727389\\
8561	0.0716906477323038\\
8562	0.0715554182810629\\
8563	0.0712978072438483\\
8564	0.0710203262700935\\
8565	0.07077977250117\\
8566	0.0705243323226575\\
8567	0.0703632622416399\\
8568	0.07022681675331\\
8569	0.0701453268769662\\
8570	0.0700586888016194\\
8571	0.069468902385272\\
8572	0.0694480586727381\\
8573	0.0694303462078407\\
8574	0.0691926181827878\\
8575	0.0691749060357824\\
8576	0.069153916602082\\
8577	0.0686717576961915\\
8578	0.0686061090531127\\
8579	0.0685553468150969\\
8580	0.0684687087397554\\
8581	0.0684498322509755\\
8582	0.0683697682866344\\
8583	0.0683428596004659\\
8584	0.0682044851956465\\
8585	0.0681895987941398\\
8586	0.0680373120743541\\
8587	0.0680224256648656\\
8588	0.067579444006273\\
8589	0.0675001971276131\\
8590	0.0674834014920599\\
8591	0.0673565782666592\\
8592	0.0670817776382098\\
8593	0.0668638422709344\\
8594	0.0665996187281414\\
8595	0.0664771048168482\\
8596	0.066462218411505\\
8597	0.0664473320093267\\
8598	0.0664447286722711\\
8599	0.0662128812706301\\
8600	0.0658934214298271\\
8601	0.0657866712293951\\
8602	0.0656440842887188\\
8603	0.0656279655539758\\
8604	0.0655276734076203\\
8605	0.0654892141319948\\
8606	0.065320596083885\\
8607	0.0652320480681393\\
8608	0.0650245250665007\\
8609	0.0649775630320285\\
8610	0.0647532050384522\\
8611	0.064557252566846\\
8612	0.0645423661649606\\
8613	0.0636033471009193\\
8614	0.0635719453218366\\
8615	0.0634853072436665\\
8616	0.0633540099591667\\
8617	0.0624851135958953\\
8618	0.0623477132801338\\
8619	0.0623137083934598\\
8620	0.0619312030169661\\
8621	0.0618953271822203\\
8622	0.0618804407790939\\
8623	0.0615803413973213\\
8624	0.06143773487847\\
8625	0.0613982038309558\\
8626	0.0613624060432192\\
8627	0.061038644170356\\
8628	0.0609909813508269\\
8629	0.0608802471308962\\
8630	0.0608592576961313\\
8631	0.0607392886344437\\
8632	0.0605684551099172\\
8633	0.060514518465278\\
8634	0.0603008860157424\\
8635	0.0595419842913056\\
8636	0.0594066779495969\\
8637	0.0592990504402895\\
8638	0.0590609842062169\\
8639	0.0587153670553075\\
8640	0.0587133025097482\\
8641	0.0585123180924599\\
8642	0.058415267679541\\
8643	0.058400381273462\\
8644	0.0583959072228563\\
8645	0.0582332081484189\\
8646	0.0581824459087646\\
8647	0.0581824459078015\\
8648	0.0580450455947108\\
8649	0.0579349799099037\\
8650	0.057928634711827\\
8651	0.0576136489286411\\
8652	0.0575777730927657\\
8653	0.0575480002858395\\
8654	0.0574500140277994\\
8655	0.0574448272408465\\
8656	0.0573345389803127\\
8657	0.0572479009038646\\
8658	0.0570956141867204\\
8659	0.0570176819266705\\
8660	0.0568852815621442\\
8661	0.0568364516095823\\
8662	0.0566493311193643\\
8663	0.0566002167971749\\
8664	0.0565924658479897\\
8665	0.056161069181957\\
8666	0.0560026794307978\\
8667	0.0559729066243719\\
8668	0.055852384707921\\
8669	0.0558189909279727\\
8670	0.0557716513830253\\
8671	0.0557655483477876\\
8672	0.0557507635646307\\
8673	0.0557086830747554\\
8674	0.0556534467844652\\
8675	0.0555834888203678\\
8676	0.0554041096430718\\
8677	0.0553578214606074\\
8678	0.0553217032687591\\
8679	0.0553210101502335\\
8680	0.0551618690352027\\
8681	0.0551459891275178\\
8682	0.0551101132731865\\
8683	0.0550891238592936\\
8684	0.054957826572516\\
8685	0.054951723543389\\
8686	0.0546355732077697\\
8687	0.0546053359488836\\
8688	0.0541694652568093\\
8689	0.0540767241540143\\
8690	0.0536791035745724\\
8691	0.0536514305153924\\
8692	0.0528585951397482\\
8693	0.0527482676395273\\
8694	0.0525287229546431\\
8695	0.0524630743126824\\
8696	0.0522267076555142\\
8697	0.0515792915468877\\
8698	0.0515583021123519\\
8699	0.0515434157105051\\
8700	0.0512940785678907\\
8701	0.0512223268945981\\
8702	0.0511876089289734\\
8703	0.0510253809682526\\
8704	0.0507483502891616\\
8705	0.0506246283335905\\
8706	0.0501213025651684\\
8707	0.0499850987558352\\
8708	0.0499683220523378\\
8709	0.0498309217324504\\
8710	0.0495666981673711\\
8711	0.0493128869911142\\
8712	0.0492831141851021\\
8713	0.0488814903287099\\
8714	0.0488363793787061\\
8715	0.0488307280866135\\
8716	0.0486236894155222\\
8717	0.0482768175064325\\
8718	0.0481325433887931\\
8719	0.0480624210057086\\
8720	0.0479828211586998\\
8721	0.0477786143846771\\
8722	0.0476423718830623\\
8723	0.0475689912175101\\
8724	0.0474563220283303\\
8725	0.0474289105803143\\
8726	0.0472556344265779\\
8727	0.0471243371411287\\
8728	0.0469354228306975\\
8729	0.0469108758370402\\
8730	0.0468749999995342\\
8731	0.0468601522021856\\
8732	0.046720032934063\\
8733	0.0466360752041998\\
8734	0.0466211888010592\\
8735	0.0463569652572966\\
8736	0.0460282925704419\\
8737	0.0457881682759096\\
8738	0.0457522924395094\\
8739	0.0450859745509846\\
8740	0.0450784134442816\\
8741	0.0450670845753762\\
8742	0.0448477232858016\\
8743	0.0447029651786476\\
8744	0.0443504749370376\\
8745	0.0442130746137085\\
8746	0.0436950398459014\\
8747	0.0436905075096718\\
8748	0.0434919909145913\\
8749	0.043424713622989\\
8750	0.0432258578752945\\
8751	0.0431113564891031\\
8752	0.043090086103881\\
8753	0.0427040102117505\\
8754	0.0426948462273641\\
8755	0.0426589703908053\\
8756	0.0421916978865342\\
8757	0.0421676966230852\\
8758	0.0419594696107488\\
8759	0.0419055645207906\\
8760	0.0418288146158794\\
8761	0.0417648142252348\\
8762	0.0417324572912889\\
8763	0.041622900904787\\
8764	0.0413986404973193\\
8765	0.04138234712744\\
8766	0.0410678654316809\\
8767	0.041039217507878\\
8768	0.0410331144878713\\
8769	0.0408382625522916\\
8770	0.040580728387219\\
8771	0.0405658419846124\\
8772	0.0404943133433276\\
8773	0.0404345447020215\\
8774	0.040307479447697\\
8775	0.0399580172727348\\
8776	0.0396636339083322\\
8777	0.0395111094274038\\
8778	0.0394771392709596\\
8779	0.03946412385923\\
8780	0.0393399038153495\\
8781	0.0391999003389562\\
8782	0.0391640244746844\\
8783	0.0391132622403472\\
8784	0.0390476135941493\\
8785	0.0390117377592609\\
8786	0.038493702996228\\
8787	0.038442940777858\\
8788	0.0383938074993028\\
8789	0.0383921785394332\\
8790	0.038341416300863\\
8791	0.0380562033250997\\
8792	0.0380325990882072\\
8793	0.0380264305155087\\
8794	0.0380115441132949\\
8795	0.0379249060304085\\
8796	0.0377421919911056\\
8797	0.0376099202531311\\
8798	0.0371724205566438\\
8799	0.0366796652256888\\
8800	0.0365020990953656\\
8801	0.0363349259718502\\
8802	0.036248287896395\\
8803	0.0360565478358414\\
8804	0.0360436099640458\\
8805	0.0359840643521284\\
8806	0.0359481885125856\\
8807	0.0354870190446027\\
8808	0.0354152673709361\\
8809	0.0348464703887275\\
8810	0.0347343305433622\\
8811	0.0343827558081488\\
8812	0.0342269111657463\\
8813	0.0339896156643982\\
8814	0.0339603651673931\\
8815	0.0334855745029475\\
8816	0.0334043029847437\\
8817	0.0333938906426388\\
8818	0.0332503873162486\\
8819	0.0331930125754305\\
8820	0.0331549658470261\\
8821	0.0328250936625\\
8822	0.0327235691814474\\
8823	0.0326369311041284\\
8824	0.0326369310974834\\
8825	0.0322711830822711\\
8826	0.0321696586017314\\
8827	0.0319264631359763\\
8828	0.0317576915770366\\
8829	0.0316998020078196\\
8830	0.0316209542172107\\
8831	0.0314737859544838\\
8832	0.0312858758375882\\
8833	0.0312797728002734\\
8834	0.0312351135988978\\
8835	0.0311146797703325\\
8836	0.0309961888011863\\
8837	0.0309557298631121\\
8838	0.030594564942237\\
8839	0.0305289162988662\\
8840	0.030376629580444\\
8841	0.03035861108299\\
8842	0.0303154549951843\\
8843	0.0302795791590789\\
8844	0.0301173701795636\\
8845	0.029827193047342\\
8846	0.0297615444155167\\
8847	0.0297168852027244\\
8848	0.0291542880545642\\
8849	0.0290912229549353\\
8850	0.02902557431326\\
8851	0.0289091634329413\\
8852	0.028546095741044\\
8853	0.0285373123757828\\
8854	0.0284270045333477\\
8855	0.0283441663457433\\
8856	0.0282646249438064\\
8857	0.0279685153974176\\
8858	0.0277793790493035\\
8859	0.0276981888207479\\
8860	0.0276298791733713\\
8861	0.0275520051323974\\
8862	0.0274504806586078\\
8863	0.027150381271262\\
8864	0.026983208148721\\
8865	0.026938548939977\\
8866	0.0266259627844318\\
8867	0.0266139212642673\\
8868	0.0264800598126173\\
8869	0.0262210231465671\\
8870	0.0259322522630349\\
8871	0.0256619256852694\\
8872	0.0254198679147553\\
8873	0.0254081144872918\\
8874	0.0252454154236495\\
8875	0.024961831420461\\
8876	0.0248751933447992\\
8877	0.0246197531766676\\
8878	0.0246109698004813\\
8879	0.0246066414947862\\
8880	0.0245602075614911\\
8881	0.024495271750234\\
8882	0.0241650641700334\\
8883	0.0237375993817721\\
8884	0.0233657483229469\\
8885	0.023195507418585\\
8886	0.0231237303432421\\
8887	0.0229702274967584\\
8888	0.0228179407778013\\
8889	0.0226219885906888\\
8890	0.022604479484257\\
8891	0.0223506682771824\\
8892	0.0216340586329404\\
8893	0.0214966583154631\\
8894	0.0214310096730232\\
8895	0.0214161232715044\\
8896	0.0213951338366571\\
8897	0.0208962178804593\\
8898	0.0208919854972594\\
8899	0.0208561096665276\\
8900	0.0204267545861069\\
8901	0.0204195258275871\\
8902	0.0202067776333245\\
8903	0.0201113558412156\\
8904	0.0200291921667051\\
8905	0.0197309827940422\\
8906	0.0197217736659542\\
8907	0.0197036292957109\\
8908	0.0195409302314351\\
8909	0.0192268067709948\\
8910	0.019119945909164\\
8911	0.0188244172961969\\
8912	0.0187690842895209\\
8913	0.0187541978874607\\
8914	0.018667559810247\\
8915	0.0186377870036595\\
8916	0.0183221270338401\\
8917	0.0181601797588085\\
8918	0.0180253438729037\\
8919	0.0179360637692492\\
8920	0.0177391178272189\\
8921	0.0177181283950718\\
8922	0.0170580875339511\\
8923	0.0168282426054705\\
8924	0.016668166237961\\
8925	0.0166103072425591\\
8926	0.0161010175922025\\
8927	0.0160415102624333\\
8928	0.0158332741636774\\
8929	0.01567576224039\\
8930	0.0156250000001985\\
8931	0.0153458900547505\\
8932	0.0152802414127961\\
8933	0.0151489441341087\\
8934	0.0150652090420992\\
8935	0.0149756679722534\\
8936	0.014972129381717\\
8937	0.0147192730299627\\
8938	0.0145530546803705\\
8939	0.0144874060374792\\
8940	0.0140708957739718\\
8941	0.0132265856840224\\
8942	0.0131512371720342\\
8943	0.0131004749346493\\
8944	0.0130679532218413\\
8945	0.012495802112348\\
8946	0.0122900728089274\\
8947	0.012060982759004\\
8948	0.0120075401764314\\
8949	0.0118762428915673\\
8950	0.0117852955059829\\
8951	0.0115971329459996\\
8952	0.0115230395213096\\
8953	0.011423856790669\\
8954	0.0112627867007929\\
8955	0.0108252870077768\\
8956	0.0105759498643179\\
8957	0.0103221386655417\\
8958	0.0103011492296365\\
8959	0.00971746584655798\\
8960	0.00946812870648554\\
8961	0.00940248006826274\\
8962	0.00930095558356767\\
8963	0.00883636344600256\\
8964	0.00834542114492908\\
8965	0.00827172091502911\\
8966	0.00826488609801372\\
8967	0.00814235323671372\\
8968	0.0080556761896069\\
8969	0.00802696872989496\\
8970	0.00796478671936343\\
8971	0.00728225918408201\\
8972	0.00710630271884176\\
8973	0.00707377522411605\\
8974	0.00692871723366819\\
8975	0.00686917162502302\\
8976	0.00654971178706568\\
8977	0.00638969305769354\\
8978	0.00610610905512338\\
8979	0.00605303403126375\\
8980	0.00597224697340394\\
8981	0.00570448519453406\\
8982	0.00561204707690914\\
8983	0.00540438581399266\\
8984	0.00529318062758082\\
8985	0.0052879749324928\\
8986	0.00520133685542407\\
8987	0.00489372845651914\\
8988	0.004769940186669\\
8989	0.00473406435266043\\
8990	0.00473406435223154\\
8991	0.00470086887660481\\
8992	0.00455200482847352\\
8993	0.0043026676894209\\
8994	0.00421602961056671\\
8995	0.00401298065223956\\
8996	0.0036472326291016\\
8997	0.0031143114857653\\
8998	0.00307843564669556\\
8999	0.00282462444935521\\
9000	0.0025062973217446\\
9001	0.00241395579361591\\
9002	0.00234693960174493\\
9003	0.00224478306962578\\
9004	0.00218586950113824\\
9005	0.00199160392365428\\
9006	0.0019408416842823\\
9007	0.00155410420610521\\
9008	0.00153921782439827\\
9009	0.00153921782389565\\
9010	0.00102118308168465\\
9011	0.000467272503400651\\
9012	0.000232821766102851\\
};
\addlegendentry{$K$ largest CDF97 coefficients sensed by $K$-AHS};

\end{axis}
\end{tikzpicture}%

==> relative_energy_optimal_1st-term_approx_vs_alpha_power-model.tikz <==
\begin{tikzpicture}
  \footnotesize
  \begin{axis}[
    width=.25\textwidth,
    height=.25\textwidth,
    xmin=1, xmax=5,
    ymin=-0.05, ymax=1.05,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xticklabels={1,2,3,4,5,6,7,8,9,10},
%     ytick={0.50, 0.55, 0.60, 0.65, 0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00, 1.05},
%     yticklabels={0.50, 0.55, 0.60, 0.65, 0.70, 0.75, 0.80, 0.85, 0.90, 0.95, 1.00,,},
%     ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%     yticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1},
    ytick={0.00, 0.10, 0.20, 0.30, 0.40, 0.50, 0.60, 0.70, 0.80, 0.90, 1.00},
    yticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    xlabel={$\alpha$},
    ylabel={Energy Ratio},
    ylabel style={yshift=-.3cm},
    xmajorgrids,
    ymajorgrids,
% 	  legend entries={n=256},
% 	  legend style={at={(0.97,0.03)},anchor=south east,nodes=right}
    ]
    

    \addplot [
    color=black,
    solid
    ]
    coordinates{ 
      (1.00,0.60937136) (1.09,0.66619487) (1.18,0.71434291) (1.27,0.75509219) (1.36,0.78961962) (1.45,0.81893713) (1.55,0.84389116) (1.64,0.86518295) (1.73,0.88339238) (1.82,0.89899980) (1.91,0.91240426) (2.00,0.92393842) (2.09,0.93388057) (2.18,0.94246431) (2.27,0.94988630) (2.36,0.95631268) (2.45,0.96188414) (2.55,0.96672015) (2.64,0.97092243) (2.73,0.97457776) (2.82,0.97776034) (2.91,0.98053376) (3.00,0.98295259) (3.09,0.98506378) (3.18,0.98690775) (3.27,0.98851938) (3.36,0.98992880) (3.45,0.99116209) (3.55,0.99224181) (3.64,0.99318756) (3.73,0.99401633) (3.82,0.99474291) (3.91,0.99538013) (4.00,0.99593920) (4.09,0.99642987) (4.18,0.99686063) (4.27,0.99723892) (4.36,0.99757122) (4.45,0.99786320) (4.55,0.99811980) (4.64,0.99834536) (4.73,0.99854368) (4.82,0.99871808) (4.91,0.99887147) (5.00,0.99900641) (5.09,0.99912514) (5.18,0.99922960) (5.27,0.99932154) (5.36,0.99940247) (5.45,0.99947370) (5.55,0.99953641) (5.64,0.99959163) (5.73,0.99964025) (5.82,0.99968306) (5.91,0.99972077) (6.00,0.99975397) (6.09,0.99978322) (6.18,0.99980899) (6.27,0.99983169) (6.36,0.99985168) (6.45,0.99986930) (6.55,0.99988482) (6.64,0.99989849) (6.73,0.99991054) (6.82,0.99992116) (6.91,0.99993051) (7.00,0.99993876) (7.09,0.99994602) (7.18,0.99995242) (7.27,0.99995807) (7.36,0.99996304) (7.45,0.99996742) (7.55,0.99997128) (7.64,0.99997469) (7.73,0.99997769) (7.82,0.99998033) (7.91,0.99998266) (8.00,0.99998472) (8.09,0.99998653) (8.18,0.99998813) (8.27,0.99998953) (8.36,0.99999077) (8.45,0.99999187) (8.55,0.99999283) (8.64,0.99999368) (8.73,0.99999443) (8.82,0.99999509) (8.91,0.99999567) (9.00,0.99999618) (9.09,0.99999663) (9.18,0.99999703) (9.27,0.99999738) (9.36,0.99999769) (9.45,0.99999797) (9.55,0.99999821) (9.64,0.99999842) (9.73,0.99999861) (9.82,0.99999877) (9.91,0.99999892) (10.00,0.99999905)
    };
  \end{axis}
\end{tikzpicture}

==> relative_energy_vs_K_power-model_UPDATED_L.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.299\textwidth,
%at={(0.766in,0.484in)},
scale only axis,
xmin=1,
xmax=32,
xtick={ 2,  4,  8, 12, 16, 20, 24, 28, 32},
xlabel={User Parameter $K$},
xmajorgrids,
ymin=0.45,
ymax=1.05,
ytick={.5, .55, .6, .65, .7, .75, .8, .85, .9, .95, 1},
yticklabels={0.5, , 0.6, , 0.7, , 0.8, , 0.9, , 1},
ylabel={Relative Signal Energy},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark size=1.8pt,mark=*,mark options={solid,fill=white}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.841602153834444	0.0461032136516026	0.0461032136516026\\
4	0.928492916937599	0.019762927978789	0.019762927978789\\
8	0.970291428379967	0.0081650338949778	0.0081650338949778\\
12	0.98203371360471	0.00600449797939939	0.00600449797939939\\
16	0.988294719754583	0.00299683807125513	0.00299683807125513\\
20	0.991072768950319	0.00306247158063977	0.00306247158063977\\
24	0.992724379795194	0.00306080700564367	0.00306080700564367\\
28	0.994068478256501	0.00259169937648618	0.00259169937648618\\
32	0.9954434015509	0.00140468050446245	0.00140468050446245\\
};
\addlegendentry{$\alpha\text{=1.2}$};

\addplot [color=black,solid,mark size=1.6pt,mark=square*,mark options={solid,fill=white}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.931167159104603	0.0193525286978106	0.0193525286978106\\
4	0.97775487456789	0.00538307934627925	0.00538307934627925\\
8	0.993425570476624	0.00315556687242432	0.00315556687242432\\
12	0.99687886019776	0.00186353104394751	0.00186353104394751\\
16	0.998268919754713	0.000674994452179521	0.000674994452179521\\
20	0.998834456382605	0.000489834065065651	0.000489834065065651\\
24	0.999172187265706	0.000386797941749049	0.000386797941749049\\
28	0.999373152186637	0.00042627824029748	0.00042627824029748\\
32	0.999555317326874	0.000154934224556438	0.000154934224556438\\
};
\addlegendentry{$\alpha\text{=1.5}$};

\addplot [color=black,solid,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.981728874368217	0.000562781144574315	0.000562781144574315\\
4	0.996467275915512	0.00127106206080016	0.00127106206080016\\
8	0.999462085064126	0.000223656406888829	0.000223656406888829\\
12	0.999822574892558	6.74832749766321e-05	6.74832749766321e-05\\
16	0.99992387643588	3.78879294349597e-05	3.78879294349597e-05\\
20	0.999961037945123	1.3702735504582e-05	1.3702735504582e-05\\
24	0.999975765562801	1.37998353506092e-05	1.37998353506092e-05\\
28	0.99998406130365	1.21074990116954e-05	1.21074990116954e-05\\
32	0.999989858795574	9.12964486389402e-06	9.12964486389402e-06\\
};
\addlegendentry{$\alpha\text{=2.0}$};

\addplot [color=black,solid,mark size=2.5pt,mark=diamond*,mark options={solid,fill=white}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.999982058056884	9.2659640198939e-07	9.2659640198939e-07\\
4	0.999999877804989	1.22225557551106e-08	1.22225557551106e-08\\
8	0.999999999557232	6.4569188253691e-11	6.4569188253691e-11\\
12	0.99999999998581	2.62449814092642e-12	2.62449814092642e-12\\
16	0.999999999998834	2.19438877889217e-13	2.19438877889217e-13\\
20	0.999999999999823	9.14350940522029e-14	9.14350940522029e-14\\
24	0.99999999999998	1.68666578912706e-14	1.68666578912706e-14\\
28	0.999999999999998	1.96970602704679e-14	1.96970602704679e-14\\
32	1	3.0570918282866e-15	3.0570918282866e-15\\
};
\addlegendentry{$\alpha\text{=5.0}$};

\end{axis}
\end{tikzpicture}%
